RIS-Aided NLoS Monostatic Sensing under Mobility and Angle-Doppler Coupling

We investigate the problem of reconfigurable intelligent surface (RIS)-aided monostatic sensing of a mobile target under line-of-sight (LoS) blockage considering a single antenna, full-duplex, and dual-functional radar-communications base station (BS). For the purpose of target detection and delay/Doppler/angle estimation, we derive a detector based on the generalized likelihood ratio test (GLRT), which entails a high-dimensional parameter search and leads to angle-Doppler coupling. To tackle these challenges, we propose a two-step algorithm for solving the GLRT detector/estimator in a low-complexity manner, accompanied by a RIS phase profile design tailored to circumvent the angle-Doppler coupling effect. Simulation results verify the effectiveness of the proposed algorithm, demonstrating its convergence to theoretical bounds and its superiority over state-of-the-art mobility-agnostic benchmarks.

==> tikzFigs/RMSE_CRLB_az.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=15,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power (dBm)},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (degree)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
15	70.5930835016725\\
17.5000000000000	71.0161812614030\\
20	67.1018382466137\\
22.5000000000000	38.0729608196129\\
25	7.91365160778588\\
27.5000000000000	1.63155432939552\\
30	0.240477726544964\\
32.5000000000000	0.185167383429691\\
35	0.132071981438653\\
};
\addlegendentry{Joint, $M/L=2$}

\addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
15	70.7546296799507\\
17.5000000000000	71.6114050228997\\
20	68.5037025189133\\
22.5000000000000	46.2267850109860\\
25	1.47753230405976\\
27.5000000000000	0.306885990630404\\
30	0.228061041944020\\
32.5000000000000	0.168278414327498\\
35	0.129785275589106\\
};
\addlegendentry{Joint, $M/L=5$}


\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
15	72.2988600982693\\
17.5000000000000	69.4376473843881\\
20	61.0812025381852\\
22.5000000000000	32.6703801321527\\
25	2.78856957901046\\
27.5000000000000	1.52831426000795\\
30	1.12957533201903\\
32.5000000000000	0.835184654689530\\
35	0.593526580613746\\
};
\addlegendentry{DI, $M/L=2$}

\addplot [color=blue, line width=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
15	70.7194136624511\\
17.5000000000000	70.6677670883177\\
20	67.9691094555595\\
22.5000000000000	45.0860507581219\\
25	6.04248313572031\\
27.5000000000000	4.76160615291238\\
30	4.47407604956386\\
32.5000000000000	4.07085671866608\\
35	3.82012122901614\\
};
\addlegendentry{DI, $M/L=5$}



\addplot [color=magenta, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
15	1.35600564529435\\
17.5000000000000	1.01686078122836\\
20	0.762538011540426\\
22.5000000000000	0.571822839250053\\
25	0.428806635917658\\
27.5000000000000	0.321559613197981\\
30	0.241135691892351\\
32.5000000000000	0.180826259013450\\
35	0.135600564529436\\
};
\addlegendentry{CRB, $M/L=2$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	1.27618135247515\\
17.5000000000000	0.957001006279170\\
20	0.717649512934089\\
22.5000000000000	0.538161214079528\\
25	0.403563978125561\\
27.5000000000000	0.302630290291528\\
30	0.226940702258217\\
32.5000000000000	0.170181518485279\\
35	0.127618135247515\\
};
\addlegendentry{CRB, $M/L=5$}

\end{axis}
\end{tikzpicture}%

==> tikzFigs/RMSE_CRLB_dopp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=15,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power (dBm)},
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
15	199.243780158084\\
17.5000000000000	194.163167940730\\
20	174.228060997417\\
22.5000000000000	91.3895720013635\\
25	3.65264668570572\\
27.5000000000000	1.22272600933260\\
30	0.427381773468185\\
32.5000000000000	0.0439498826946753\\
35	0.0334928255770541\\
};
\addlegendentry{Joint, $M/L=2$}

\addplot [color=blue, line width=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
15	190.855917549964\\
17.5000000000000	195.664218994481\\
20	178.050278183231\\
22.5000000000000	123.834231220601\\
25	12.1888612815114\\
27.5000000000000	0.283925327056736\\
30	0.0577413244336539\\
32.5000000000000	0.0421210208191051\\
35	0.0327317648156685\\
};
\addlegendentry{Joint, $M/L=5$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
15	0.336285841175641\\
17.5000000000000	0.252178804979125\\
20	0.189107425571529\\
22.5000000000000	0.141810563378049\\
25	0.106342920299630\\
27.5000000000000	0.0797459401357261\\
30	0.0598010187254517\\
32.5000000000000	0.0448444376542461\\
35	0.0336285841178686\\
};
\addlegendentry{CRB, $M/L=2$}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	0.327917487523110\\
17.5000000000000	0.245903425032826\\
20	0.184401554487220\\
22.5000000000000	0.138281657902165\\
25	0.103696614517354\\
27.5000000000000	0.0777614907540377\\
30	0.0583128916254873\\
32.5000000000000	0.0437284997595780\\
35	0.0327917487524856\\
};
\addlegendentry{CRB, $M/L=5$}

\end{axis}
\end{tikzpicture}%

==> tikzFigs/RMSE_CRLB_el.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.8\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=15,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power (dBm)},
ymode=log,
ymin=0.0771840953331158,
ymax=40,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (degree)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
15	27.4181337003916\\
17.5	27.7034279552754\\
20	25.4757082462305\\
22.5	14.7604335729241\\
25	3.08230004061025\\
27.5	0.235576907452529\\
30	0.140731900963452\\
32.5	0.104114272334031\\
35	0.0771840953331158\\
};
\addlegendentry{Joint, $M/L=2$}

\addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
15	25.0560775853996\\
17.5	24.9688733466644\\
20	23.9733074650822\\
22.5	16.5260391551765\\
25	1.27720063571822\\
27.5	0.197767728553806\\
30	0.144806946464979\\
32.5	0.104652331781288\\
35	0.0776752531640305\\
};
\addlegendentry{Joint, $M/L=5$}

\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
15	28.4818866529688\\
17.5	27.4602033646127\\
20	24.5985754301128\\
22.5	11.8358784307091\\
25	1.55228482581758\\
27.5	1.23916053012043\\
30	1.13985131937341\\
32.5	1.06405850903315\\
35	1.0536313753432\\
};
\addlegendentry{DI, $M/L=2$}

\addplot [color=blue, line width=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
15	25.242390477554\\
17.5	24.8359240370245\\
20	23.0608821540607\\
22.5	15.9408049268573\\
25	2.57436413643655\\
27.5	1.85890064556939\\
30	1.79742191047902\\
32.5	1.76027777841653\\
35	1.72166453425999\\
};
\addlegendentry{DI, $M/L=5$}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
15	0.774735696781442\\
17.5	0.580969812779548\\
20	0.435665898400346\\
22.5	0.32670333441404\\
25	0.244992938646693\\
27.5	0.183718786018497\\
30	0.137769653780859\\
32.5	0.103312665592004\\
35	0.0774735696781442\\
};
\addlegendentry{CRB, $M/L=2$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
15	0.79839198606479\\
17.5	0.598709527127427\\
20	0.448968807465028\\
22.5	0.336679108888925\\
25	0.252473714159015\\
27.5	0.189328576256503\\
30	0.141976402995911\\
32.5	0.106467282468485\\
35	0.0798391986064785\\
};
\addlegendentry{CRB, $M/L=5$}

\end{axis}


\end{tikzpicture}%

==> tikzFigs/RMSE_CRLB_rng.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=15,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power (dBm)},
ymode=log,
ymin=0.01,
ymax=1004.28398200382,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
%legend pos=south west,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
15	987.817602156074\\
17.5000000000000	977.304845294985\\
20	863.596033667061\\
22.5000000000000	448.703737964357\\
25	38.5434497180804\\
27.5000000000000	0.0400970392720214\\
30	0.0297503827178094\\
32.5000000000000	0.0225027612963736\\
35	0.0163533215421436\\
};
\addlegendentry{Joint, $M/L=2$}

\addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
15	978.425693520190\\
17.5000000000000	984.936052298752\\
20	928.276982524711\\
22.5000000000000	629.672767009790\\
25	66.9839390538552\\
27.5000000000000	0.0434965308599372\\
30	0.0308968617139329\\
32.5000000000000	0.0245196292331555\\
35	0.0172217247091351\\
};
\addlegendentry{Joint, $M/L=5$}


\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
15	988.793452677497\\
17.5000000000000	978.172001595890\\
20	864.720889293227\\
22.5000000000000	449.132243856292\\
25	38.5722675782381\\
27.5000000000000	0.107489232163813\\
30	0.0794511195804011\\
32.5000000000000	0.0576550634356775\\
35	0.0430885406938715\\
};
\addlegendentry{DI, $M/L=2$}

\addplot [color=blue, line width=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
15	979.613023778122\\
17.5000000000000	986.342924243313\\
20	929.805933432445\\
22.5000000000000	630.079828776774\\
25	67.0125412716790\\
27.5000000000000	0.108774842716872\\
30	0.0806123741198739\\
32.5000000000000	0.0642897091726969\\
35	0.0448354085415060\\
};
\addlegendentry{DI, $M/L=5$}



\addplot [color=magenta, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
10	0.292930752461633\\
12.5	0.219667075006378\\
15	0.164727067528281\\
17.5	0.123527874059774\\
20	0.0926328374485735\\
22.5	0.0694648283967199\\
25	0.0520912725669731\\
27.5	0.0390629436547317\\
30	0.0292930752461633\\
32.5	0.0219667075006377\\
35	0.0164727067528281\\
37.5	0.0123527874059774\\
40	0.00926328374485736\\
};
\addlegendentry{CRB, $M/L=2$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
10	0.360454869946611\\
12.5	0.270303019698646\\
15	0.202698669237092\\
17.5	0.15200255830029\\
20	0.113985838273107\\
22.5	0.0854773200669084\\
25	0.0640989473474315\\
27.5	0.0480674294401448\\
30	0.0360454869946611\\
32.5	0.0270303019698647\\
35	0.0202698669237092\\
37.5	0.015200255830029\\
40	0.0113985838273106\\
};
\addlegendentry{CRB, $M/L=5$}

\end{axis}
\end{tikzpicture}%

==> tikzFigs/crb_dopp_angle_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=5 cm,

%\begin{tikzpicture}

%\begin{axis}[%
%width=5.554in,
%height=4.754in,
at={(0.932in,0.642in)},
scale only axis,
point meta min=0.0140610664040705,
point meta max=0.046422431204504,
axis on top,
xmin=-2.5,
xmax=87.5,
xlabel style={font=\color{white!15!black}},
xlabel={Elevation (degree)},
y dir=reverse,
ymin=-85,
ymax=85,
ylabel style={font=\color{white!15!black}},
ylabel={Azimuth (degree)},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=-2.5, xmax=87.5, ymin=-85, ymax=85] {tikzFigs/crb_dopp_angle_map-1.png};
\end{axis}
\end{tikzpicture}%

==> tikzFigs/objFunction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-200,
xmax=200,
ymode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity (m/s)},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized objective function},
ymin=1e-2,
ymax=1e0,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.2pt]
  table[row sep=crcr]{%
-200.028571428571	2.37469647632040e-05\\
-199.928571428571	2.57758369758031e-05\\
-199.828571428571	2.78644510642657e-05\\
-199.728571428571	2.99946434835549e-05\\
-199.628571428571	3.21451286432816e-05\\
-199.528571428571	3.42933167958960e-05\\
-199.428571428571	3.64172243868157e-05\\
-199.328571428571	3.84970319298148e-05\\
-199.228571428571	4.05160546043008e-05\\
-199.128571428571	4.24611370280949e-05\\
-199.028571428571	4.43226423835246e-05\\
-198.928571428571	4.60942126710125e-05\\
-198.828571428571	4.77723590711733e-05\\
-198.728571428571	4.93558024772096e-05\\
-198.628571428571	5.08444428185893e-05\\
-198.528571428571	5.22379554656860e-05\\
-198.428571428571	5.35342575060979e-05\\
-198.328571428571	5.47283302474035e-05\\
-198.228571428571	5.58119711749593e-05\\
-198.128571428571	5.67748763258737e-05\\
-198.028571428571	5.76070356843957e-05\\
-197.928571428571	5.83018982065804e-05\\
-197.828571428571	5.88593418090641e-05\\
-197.728571428571	5.92873635313450e-05\\
-197.628571428571	5.96016781944044e-05\\
-197.528571428571	5.98230208246010e-05\\
-197.428571428571	5.99726931025626e-05\\
-197.328571428571	6.00675160258387e-05\\
-197.228571428571	6.01156212208411e-05\\
-197.128571428571	6.01143221780831e-05\\
-197.028571428571	6.00507055163831e-05\\
-196.928571428571	5.99047670592914e-05\\
-196.828571428571	5.96541598257985e-05\\
-196.728571428571	5.92791727053171e-05\\
-196.628571428571	5.87665626268133e-05\\
-196.528571428571	5.81113033924255e-05\\
-196.428571428571	5.73160234840661e-05\\
-196.328571428571	5.63886274063094e-05\\
-196.228571428571	5.53390831199290e-05\\
-196.128571428571	5.41764651870448e-05\\
-196.028571428571	5.29070747840413e-05\\
-195.928571428571	5.15339597156676e-05\\
-195.828571428571	5.00576478941734e-05\\
-195.728571428571	4.84775798940910e-05\\
-195.628571428571	4.67936701328331e-05\\
-195.528571428571	4.50076005148478e-05\\
-195.428571428571	4.31237173912676e-05\\
-195.328571428571	4.11496064600573e-05\\
-195.228571428571	3.90964665638880e-05\\
-195.128571428571	3.69793017828386e-05\\
-195.028571428571	3.48168002508241e-05\\
-194.928571428571	3.26306931756540e-05\\
-194.828571428571	3.04444673901979e-05\\
-194.728571428571	2.82815258052986e-05\\
-194.628571428571	2.61631511393145e-05\\
-194.528571428571	2.41067931135791e-05\\
-194.428571428571	2.21251679426963e-05\\
-194.328571428571	2.02264206731167e-05\\
-194.228571428571	1.84152428155340e-05\\
-194.128571428571	1.66945056631426e-05\\
-194.028571428571	1.50668017893128e-05\\
-193.928571428571	1.35353525651944e-05\\
-193.828571428571	1.21040092714429e-05\\
-193.728571428571	1.07764381405040e-05\\
-193.628571428571	9.55489092834761e-06\\
-193.528571428571	8.43910494387687e-06\\
-193.428571428571	7.42580454701546e-06\\
-193.328571428571	6.50902946684697e-06\\
-193.228571428571	5.68119675252624e-06\\
-193.128571428571	4.93453508083377e-06\\
-193.028571428571	4.26240703635213e-06\\
-192.928571428571	3.66009138155454e-06\\
-192.828571428571	3.12480063552844e-06\\
-192.728571428571	2.65497782184602e-06\\
-192.628571428571	2.24915294875642e-06\\
-192.528571428571	1.90476741973844e-06\\
-192.428571428571	1.61736024582823e-06\\
-192.328571428571	1.38037083476772e-06\\
-192.228571428571	1.18560499533719e-06\\
-192.128571428571	1.02420480990591e-06\\
-192.028571428571	8.87821608959988e-07\\
-191.928571428571	7.69650359116832e-07\\
-191.828571428571	6.65046253116086e-07\\
-191.728571428571	5.71583658274496e-07\\
-191.628571428571	4.88588583925820e-07\\
-191.528571428571	4.16327667184886e-07\\
-191.428571428571	3.55126020326998e-07\\
-191.328571428571	3.04688176951067e-07\\
-191.228571428571	2.63811625670823e-07\\
-191.128571428571	2.30539118245383e-07\\
-191.028571428571	2.02642866903968e-07\\
-190.928571428571	1.78225314535466e-07\\
-190.828571428571	1.56197382936668e-07\\
-190.728571428571	1.36464338299310e-07\\
-190.628571428571	1.19782437114515e-07\\
-190.528571428571	1.07389940209862e-07\\
-190.428571428571	1.00604261521682e-07\\
-190.328571428571	1.00577030630172e-07\\
-190.228571428571	1.08315186224158e-07\\
-190.128571428571	1.24951102814551e-07\\
-190.028571428571	1.52137065612296e-07\\
-189.928571428571	1.92396104141869e-07\\
-189.828571428571	2.49296267172764e-07\\
-189.728571428571	3.27406854337740e-07\\
-189.628571428571	4.32099727337319e-07\\
-189.528571428571	5.69334895299460e-07\\
-189.428571428571	7.45593934598063e-07\\
-189.328571428571	9.68096474689720e-07\\
-189.228571428571	1.24536714620557e-06\\
-189.128571428571	1.58813006795007e-06\\
-189.028571428571	2.01041194280438e-06\\
-188.928571428571	2.53065310403968e-06\\
-188.828571428571	3.17258521217046e-06\\
-188.728571428571	3.96566280893924e-06\\
-188.628571428571	4.94494609419320e-06\\
-188.528571428571	6.15050187230221e-06\\
-188.428571428571	7.62655667686446e-06\\
-188.328571428571	9.42071926904176e-06\\
-188.228571428571	1.15835299280201e-05\\
-188.128571428571	1.41683954954230e-05\\
-188.028571428571	1.72317132468549e-05\\
-187.928571428571	2.08328013781143e-05\\
-187.828571428571	2.50332498222586e-05\\
-187.728571428571	2.98955102706298e-05\\
-187.628571428571	3.54808770958518e-05\\
-187.528571428571	4.18473130200392e-05\\
-187.428571428571	4.90476899597554e-05\\
-187.328571428571	5.71288804532306e-05\\
-187.228571428571	6.61318126839716e-05\\
-187.128571428571	7.60922560646149e-05\\
-187.028571428571	8.70419090641877e-05\\
-186.928571428571	9.90094017119148e-05\\
-186.828571428571	0.000112021046042032\\
-186.728571428571	0.000126101400224372\\
-186.628571428571	0.000141273773405823\\
-186.528571428571	0.000157560606655077\\
-186.428571428571	0.000174983306807045\\
-186.328571428571	0.000193560813164279\\
-186.228571428571	0.000213306201317616\\
-186.128571428571	0.000234221116854842\\
-186.028571428571	0.000256288704187571\\
-185.928571428571	0.000279466642073762\\
-185.828571428571	0.000303682485300573\\
-185.728571428571	0.000328833370764963\\
-185.628571428571	0.000354791147554937\\
-185.528571428571	0.000381412345365276\\
-185.428571428571	0.000408550617001603\\
-185.328571428571	0.000436068027500517\\
-185.228571428571	0.000463841359748672\\
-185.128571428571	0.000491760687141264\\
-185.028571428571	0.000519719612295632\\
-184.928571428571	0.000547599174262624\\
-184.828571428571	0.000575249664207139\\
-184.728571428571	0.000602475704305093\\
-184.628571428571	0.000629029507983149\\
-184.528571428571	0.000654615306011384\\
-184.428571428571	0.000678905027117335\\
-184.328571428571	0.000701562310510586\\
-184.228571428571	0.000722269692090344\\
-184.128571428571	0.000740752999587462\\
-184.028571428571	0.000756797832360192\\
-183.928571428571	0.000770255214554131\\
-183.828571428571	0.000781036427724877\\
-183.728571428571	0.000789099801340756\\
-183.628571428571	0.000794434092574408\\
-183.528571428571	0.000797043543034457\\
-183.428571428571	0.000796938702819851\\
-183.328571428571	0.000794135023096859\\
-183.228571428571	0.000788658695635257\\
-183.128571428571	0.000780557013939448\\
-183.028571428571	0.000769909270782692\\
-182.928571428571	0.000756834209663238\\
-182.828571428571	0.000741491241643999\\
-182.728571428571	0.000724074600429863\\
-182.628571428571	0.000704801703773396\\
-182.528571428571	0.000683898581426982\\
-182.428571428571	0.000661585877098928\\
-182.328571428571	0.000638068514753890\\
-182.228571428571	0.000613530856537176\\
-182.128571428571	0.000588137529211368\\
-182.028571428571	0.000562038587524403\\
-181.928571428571	0.000535376739657012\\
-181.828571428571	0.000508294177217536\\
-181.728571428571	0.000480937068199262\\
-181.628571428571	0.000453456727772628\\
-181.528571428571	0.000426007540778547\\
-181.428571428571	0.000398742571716826\\
-181.328571428571	0.000371808280600387\\
-181.228571428571	0.000345339820677999\\
-181.128571428571	0.000319458087998372\\
-181.028571428571	0.000294269142452167\\
-180.928571428571	0.000269865961529416\\
-180.828571428571	0.000246331856081126\\
-180.728571428571	0.000223744401259775\\
-180.628571428571	0.000202178533607327\\
-180.528571428571	0.000181707619794940\\
-180.428571428571	0.000162401822911090\\
-180.328571428571	0.000144323878665405\\
-180.228571428571	0.000127523237336855\\
-180.128571428571	0.000112030156776760\\
-180.028571428571	9.78515067532209e-05\\
-179.928571428571	8.49696555115061e-05\\
-179.828571428571	7.33449400027232e-05\\
-179.728571428571	6.29211421342518e-05\\
-179.628571428571	5.36324725869206e-05\\
-179.528571428571	4.54101315222071e-05\\
-179.428571428571	3.81867340936823e-05\\
-179.328571428571	3.18976846127366e-05\\
-179.228571428571	2.64796704108815e-05\\
-179.128571428571	2.18674337758895e-05\\
-179.028571428571	1.79905194594283e-05\\
-178.928571428571	1.47716096117068e-05\\
-178.828571428571	1.21274032772930e-05\\
-178.728571428571	9.97203248030035e-06\\
-178.628571428571	8.22208947627037e-06\\
-178.528571428571	6.80179216521424e-06\\
-178.428571428571	5.64680875405953e-06\\
-178.328571428571	4.70576712658936e-06\\
-178.228571428571	3.93927835878972e-06\\
-178.128571428571	3.31710497468301e-06\\
-178.028571428571	2.81462317766948e-06\\
-177.928571428571	2.40980641842016e-06\\
-177.828571428571	2.08160691992019e-06\\
-177.728571428571	1.80999685325628e-06\\
-177.628571428571	1.57729772797050e-06\\
-177.528571428571	1.37000611979290e-06\\
-177.428571428571	1.18024778967166e-06\\
-177.328571428571	1.00625244340782e-06\\
-177.228571428571	8.51705232804217e-07\\
-177.128571428571	7.24303066201432e-07\\
-177.028571428571	6.34145674917951e-07\\
-176.928571428571	5.92628193899782e-07\\
-176.828571428571	6.12288828028821e-07\\
-176.728571428571	7.07708295054106e-07\\
-176.628571428571	8.97203466419470e-07\\
-176.528571428571	1.20483318978278e-06\\
-176.428571428571	1.66220542227215e-06\\
-176.328571428571	2.30973257553487e-06\\
-176.228571428571	3.19725686192861e-06\\
-176.128571428571	4.38425867184469e-06\\
-176.028571428571	5.94006784149871e-06\\
-175.928571428571	7.94454535132544e-06\\
-175.828571428571	1.04895626563165e-05\\
-175.728571428571	1.36813080230897e-05\\
-175.628571428571	1.76430863247508e-05\\
-175.528571428571	2.25179865571066e-05\\
-175.428571428571	2.84707045457941e-05\\
-175.328571428571	3.56879977297363e-05\\
-175.228571428571	4.43776689918445e-05\\
-175.128571428571	5.47664573787532e-05\\
-175.028571428571	6.70975205803796e-05\\
-174.928571428571	8.16281406218832e-05\\
-174.828571428571	9.86278473609871e-05\\
-174.728571428571	0.000118376523343499\\
-174.628571428571	0.000141161565952137\\
-174.528571428571	0.000167273160855587\\
-174.428571428571	0.000196997282702985\\
-174.328571428571	0.000230606993697044\\
-174.228571428571	0.000268353512990842\\
-174.128571428571	0.000310458892208641\\
-174.028571428571	0.000357111694650297\\
-173.928571428571	0.000408465985737644\\
-173.828571428571	0.000464642727591111\\
-173.728571428571	0.000525731988408212\\
-173.628571428571	0.000591794652913737\\
-173.528571428571	0.000662863465820242\\
-173.428571428571	0.000738944622732485\\
-173.328571428571	0.000820021836282656\\
-173.228571428571	0.000906064141650384\\
-173.128571428571	0.000997036597265975\\
-173.028571428571	0.00109291023403222\\
-172.928571428571	0.00119366545625144\\
-172.828571428571	0.00129928297896291\\
-172.728571428571	0.00140971903190261\\
-172.628571428571	0.00152486657321219\\
-172.528571428571	0.00164451007554160\\
-172.428571428571	0.00176828583387064\\
-172.328571428571	0.00189566063567758\\
-172.228571428571	0.00202593803760452\\
-172.128571428571	0.00215829403982650\\
-172.028571428571	0.00229183484450626\\
-171.928571428571	0.00242566171181330\\
-171.828571428571	0.00255892454565996\\
-171.728571428571	0.00269084828495283\\
-171.628571428571	0.00282072399510115\\
-171.528571428571	0.00294786738302637\\
-171.428571428571	0.00307155780834840\\
-171.328571428571	0.00319097734982036\\
-171.228571428571	0.00330517002084732\\
-171.128571428571	0.00341303572014477\\
-171.028571428571	0.00351336382207326\\
-170.928571428571	0.00360490055247338\\
-170.828571428571	0.00368643568361865\\
-170.728571428571	0.00375688991507404\\
-170.628571428571	0.00381538535086819\\
-170.528571428571	0.00386128692422600\\
-170.428571428571	0.00389421054182588\\
-170.328571428571	0.00391400180417416\\
-170.228571428571	0.00392069537213721\\
-170.128571428571	0.00391446808691185\\
-170.028571428571	0.00389559840642458\\
-169.928571428571	0.00386444104135523\\
-169.828571428571	0.00382141997485359\\
-169.728571428571	0.00376703687261223\\
-169.628571428571	0.00370188689061083\\
-169.528571428571	0.00362667147269740\\
-169.428571428571	0.00354219866565190\\
-169.328571428571	0.00344936559071654\\
-169.228571428571	0.00334912380693002\\
-169.128571428571	0.00324243444152203\\
-169.028571428571	0.00313022403678393\\
-168.928571428571	0.00301335253622917\\
-168.828571428571	0.00289260136387287\\
-168.728571428571	0.00276868321680740\\
-168.628571428571	0.00264226817701122\\
-168.528571428571	0.00251401556756629\\
-168.428571428571	0.00238459951921305\\
-168.328571428571	0.00225471898948292\\
-168.228571428571	0.00212508890469622\\
-168.128571428571	0.00199641591764985\\
-168.028571428571	0.00186936745711565\\
-167.928571428571	0.00174454448232288\\
-167.828571428571	0.00162246625294343\\
-167.728571428571	0.00150357058000456\\
-167.628571428571	0.00138822748445764\\
-167.528571428571	0.00127676006047092\\
-167.428571428571	0.00116946492634460\\
-167.328571428571	0.00106662602752970\\
-167.228571428571	0.000968518728188405\\
-167.128571428571	0.000875404586727659\\
-167.028571428571	0.000787519675079065\\
-166.928571428571	0.000705060208362664\\
-166.828571428571	0.000628168832440640\\
-166.728571428571	0.000556923876118349\\
-166.628571428571	0.000491332902917666\\
-166.528571428571	0.000431331298216374\\
-166.428571428571	0.000376786252227522\\
-166.328571428571	0.000327505976422466\\
-166.228571428571	0.000283253086729947\\
-166.128571428571	0.000243759949868350\\
-166.028571428571	0.000208742931534887\\
-165.928571428571	0.000177912500159425\\
-165.828571428571	0.000150977323363694\\
-165.728571428571	0.000127642591661273\\
-165.628571428571	0.000107605042429636\\
-165.528571428571	9.05485687586955e-05\\
-165.428571428571	7.61441805228688e-05\\
-165.328571428571	6.40563705473683e-05\\
-165.228571428571	5.39552744558796e-05\\
-165.128571428571	4.55315024008402e-05\\
-165.028571428571	3.85092387202815e-05\\
-164.928571428571	3.26537095470257e-05\\
-164.828571428571	2.77711935626559e-05\\
-164.728571428571	2.37025057129710e-05\\
-164.628571428571	2.03131533226739e-05\\
-164.528571428571	1.74842327878206e-05\\
-164.428571428571	1.51073299213457e-05\\
-164.328571428571	1.30846672326071e-05\\
-164.228571428571	1.13334518517259e-05\\
-164.128571428571	9.79179881996190e-06\\
-164.028571428571	8.42331778185085e-06\\
-163.928571428571	7.21842183607368e-06\\
-163.828571428571	6.19207537822796e-06\\
-163.728571428571	5.37925202736201e-06\\
-163.628571428571	4.83018843035741e-06\\
-163.528571428571	4.60737228518858e-06\\
-163.428571428571	4.78531879858244e-06\\
-163.328571428571	5.45307124024168e-06\\
-163.228571428571	6.71851828700269e-06\\
-163.128571428571	8.71334347849116e-06\\
-163.028571428571	1.15976891635604e-05\\
-162.928571428571	1.55641609803692e-05\\
-162.828571428571	2.08412710768384e-05\\
-162.728571428571	2.76965714975404e-05\\
-162.628571428571	3.64395302803720e-05\\
-162.528571428571	4.74238356647190e-05\\
-162.428571428571	6.10485731549446e-05\\
-162.328571428571	7.77578451028913e-05\\
-162.228571428571	9.80389247498176e-05\\
-162.128571428571	0.000122419724371947\\
-162.028571428571	0.000151466799867925\\
-161.928571428571	0.000185784932958765\\
-161.828571428571	0.000226018420997416\\
-161.728571428571	0.000272852870262229\\
-161.628571428571	0.000327015178744519\\
-161.528571428571	0.000389269203799741\\
-161.428571428571	0.000460405687410758\\
-161.328571428571	0.000541227077903734\\
-161.228571428571	0.000632530051049012\\
-161.128571428571	0.000735089664436605\\
-161.028571428571	0.000849648382384732\\
-160.928571428571	0.000976910724422059\\
-160.828571428571	0.00111754101773157\\
-160.728571428571	0.00127215926309217\\
-160.628571428571	0.00144132990406266\\
-160.528571428571	0.00162554086980745\\
-160.428571428571	0.00182517490439015\\
-160.328571428571	0.00204048006665098\\
-160.228571428571	0.00227154919953600\\
-160.128571428571	0.00251831753588797\\
-160.028571428571	0.00278058316689341\\
-159.928571428571	0.00305804808513337\\
-159.828571428571	0.00335037020633290\\
-159.728571428571	0.00365721162218979\\
-159.628571428571	0.00397826707499859\\
-159.528571428571	0.00431325974730192\\
-159.428571428571	0.00466189813292902\\
-159.328571428571	0.00502379636750798\\
-159.228571428571	0.00539836907422160\\
-159.128571428571	0.00578471886917550\\
-159.028571428571	0.00618153889313694\\
-158.928571428571	0.00658705312174771\\
-158.828571428571	0.00699901302625707\\
-158.728571428571	0.00741476011273244\\
-158.628571428571	0.00783135057737860\\
-158.528571428571	0.00824572286874407\\
-158.428571428571	0.00865487507383061\\
-158.328571428571	0.00905601147646403\\
-158.228571428571	0.00944662058345182\\
-158.128571428571	0.00982446207104070\\
-158.028571428571	0.0101874650713467\\
-157.928571428571	0.0105335682796796\\
-157.828571428571	0.0108605541586491\\
-157.728571428571	0.0111659363089467\\
-157.628571428571	0.0114469464541563\\
-157.528571428571	0.0117006378707889\\
-157.428571428571	0.0119240847051112\\
-157.328571428571	0.0121146245371334\\
-157.228571428571	0.0122700767994154\\
-157.128571428571	0.0123888782623390\\
-157.028571428571	0.0124701059990184\\
-156.928571428571	0.0125133972316283\\
-156.828571428571	0.0125188094888538\\
-156.728571428571	0.0124866807761841\\
-156.628571428571	0.0124175423133960\\
-156.528571428571	0.0123121095251205\\
-156.428571428571	0.0121713417995601\\
-156.328571428571	0.0119965323651637\\
-156.228571428571	0.0117893777716193\\
-156.128571428571	0.0115519857206446\\
-156.028571428571	0.0112868055117804\\
-155.928571428571	0.0109964960459679\\
-155.828571428571	0.0106837696976801\\
-155.728571428571	0.0103512577387651\\
-155.628571428571	0.0100014327197649\\
-155.528571428571	0.00963660076001123\\
-155.428571428571	0.00925895183071728\\
-155.328571428571	0.00887063850483626\\
-155.228571428571	0.00847384896346487\\
-155.128571428571	0.00807084811814228\\
-155.028571428571	0.00766397635501341\\
-154.928571428571	0.00725561130886024\\
-154.828571428571	0.00684810817661499\\
-154.728571428571	0.00644373596306733\\
-154.628571428571	0.00604462232434241\\
-154.528571428571	0.00565271245003520\\
-154.428571428571	0.00526974185479945\\
-154.328571428571	0.00489722114918868\\
-154.228571428571	0.00453643219162549\\
-154.128571428571	0.00418843696402456\\
-154.028571428571	0.00385410045144658\\
-153.928571428571	0.00353412571838006\\
-153.828571428571	0.00322909447077920\\
-153.728571428571	0.00293950242825140\\
-153.628571428571	0.00266577851569296\\
-153.528571428571	0.00240828130320594\\
-153.428571428571	0.00216727399803325\\
-153.328571428571	0.00194288748285409\\
-153.228571428571	0.00173508586032398\\
-153.128571428571	0.00154364843891023\\
-153.028571428571	0.00136817616499601\\
-152.928571428571	0.00120812156666209\\
-152.828571428571	0.00106283296008369\\
-152.728571428571	0.000931599254954858\\
-152.628571428571	0.000813682733720985\\
-152.528571428571	0.000708332941456200\\
-152.428571428571	0.000614782736393289\\
-152.328571428571	0.000532234370319822\\
-152.228571428571	0.000459846632687988\\
-152.128571428571	0.000396732692547471\\
-152.028571428571	0.000341973261885806\\
-151.928571428571	0.000294643348249704\\
-151.828571428571	0.000253845721764559\\
-151.728571428571	0.000218742113338925\\
-151.628571428571	0.000188574546049253\\
-151.528571428571	0.000162673158658755\\
-151.428571428571	0.000140451632231950\\
-151.328571428571	0.000121395040173058\\
-151.228571428571	0.000105046422633270\\
-151.128571428571	9.09974597484701e-05\\
-151.028571428571	7.88860240134533e-05\\
-150.928571428571	6.84003536135686e-05\\
-150.828571428571	5.92872645131654e-05\\
-150.728571428571	5.13608805710853e-05\\
-150.628571428571	4.45088400501288e-05\\
-150.528571428571	3.86943547090860e-05\\
-150.428571428571	3.39541618535293e-05\\
-150.328571428571	3.03937215648898e-05\\
-150.228571428571	2.81816563741826e-05\\
-150.128571428571	2.75454040971774e-05\\
-150.028571428571	2.87695569165418e-05\\
-149.928571428571	3.21976467977900e-05\\
-149.828571428571	3.82374042611135e-05\\
-149.728571428571	4.73688624757852e-05\\
-149.628571428571	6.01541357646647e-05\\
-149.528571428571	7.72473038466579e-05\\
-149.428571428571	9.94026525338751e-05\\
-149.328571428571	0.000127479658287708\\
-149.228571428571	0.000162443625334239\\
-149.128571428571	0.000205361749189149\\
-149.028571428571	0.000257395398596126\\
-148.928571428571	0.000319790268986437\\
-148.828571428571	0.000393866440989630\\
-148.728571428571	0.000481010085907732\\
-148.628571428571	0.000582667650872785\\
-148.528571428571	0.000700342148998337\\
-148.428571428571	0.000835590151933427\\
-148.328571428571	0.000990017673450812\\
-148.228571428571	0.00116527354406247\\
-148.128571428571	0.00136303996067281\\
-148.028571428571	0.00158502119886759\\
-147.928571428571	0.00183293241468382\\
-147.828571428571	0.00210849055424742\\
-147.728571428571	0.00241340843260229\\
-147.628571428571	0.00274939118713717\\
-147.528571428571	0.00311813201027393\\
-147.428571428571	0.00352130196785196\\
-147.328571428571	0.00396052754189683\\
-147.228571428571	0.00443734999518858\\
-147.128571428571	0.00495316326983984\\
-147.028571428571	0.00550913204100909\\
-146.928571428571	0.00610609822036064\\
-146.828571428571	0.00674449120849011\\
-146.728571428571	0.00742426223024994\\
-146.628571428571	0.00814486345094926\\
-146.528571428571	0.00890528610267584\\
-146.428571428571	0.00970415810033416\\
-146.328571428571	0.0105398828034142\\
-146.228571428571	0.0114107817009978\\
-146.128571428571	0.0123151916880459\\
-146.028571428571	0.0132514687504130\\
-145.928571428571	0.0142178677543194\\
-145.828571428571	0.0152123008441776\\
-145.728571428571	0.0162320169128905\\
-145.628571428571	0.0172732794769042\\
-145.528571428571	0.0183311370070741\\
-145.428571428571	0.0193993692298137\\
-145.328571428571	0.0204706541135917\\
-145.228571428571	0.0215369420476994\\
-145.128571428571	0.0225899630442545\\
-145.028571428571	0.0236217495673124\\
-144.928571428571	0.0246250477795500\\
-144.828571428571	0.0255935193902709\\
-144.728571428571	0.0265216974930231\\
-144.628571428571	0.0274047338859458\\
-144.528571428571	0.0282380380442135\\
-144.428571428571	0.0290169379252594\\
-144.328571428571	0.0297364797690673\\
-144.228571428571	0.0303914325845703\\
-144.128571428571	0.0309764912505295\\
-144.028571428571	0.0314866054278489\\
-143.928571428571	0.0319173230702129\\
-143.828571428571	0.0322650399834309\\
-143.728571428571	0.0325270882226138\\
-143.628571428571	0.0327016596356709\\
-143.528571428571	0.0327876223086906\\
-143.428571428571	0.0327843242149249\\
-143.328571428571	0.0326914771445165\\
-143.228571428571	0.0325091767165654\\
-143.128571428571	0.0322380562699223\\
-143.028571428571	0.0318795164570644\\
-142.928571428571	0.0314359397516449\\
-142.828571428571	0.0309108016080289\\
-142.728571428571	0.0303086256871624\\
-142.628571428571	0.0296347848587862\\
-142.528571428571	0.0288952016089170\\
-142.428571428571	0.0280960319304401\\
-142.328571428571	0.0272434158626278\\
-142.228571428571	0.0263433481857929\\
-142.128571428571	0.0254016776639156\\
-142.028571428571	0.0244242006206161\\
-141.928571428571	0.0234167896725026\\
-141.828571428571	0.0223854976982057\\
-141.728571428571	0.0213365968806240\\
-141.628571428571	0.0202765417329450\\
-141.528571428571	0.0192118704398891\\
-141.428571428571	0.0181490717088276\\
-141.328571428571	0.0170944430727836\\
-141.228571428571	0.0160539564740053\\
-141.128571428571	0.0150331363071708\\
-141.028571428571	0.0140369505256742\\
-140.928571428571	0.0130697184639818\\
-140.828571428571	0.0121350459074816\\
-140.728571428571	0.0112358021808275\\
-140.628571428571	0.0103741505084261\\
-140.528571428571	0.00955163100743027\\
-140.428571428571	0.00876927986068494\\
-140.328571428571	0.00802775581017058\\
-140.228571428571	0.00732744251073404\\
-140.128571428571	0.00666850460696092\\
-140.028571428571	0.00605089326379261\\
-139.928571428571	0.00547431593025095\\
-139.828571428571	0.00493819741298370\\
-139.728571428571	0.00444166001419792\\
-139.628571428571	0.00398353984295288\\
-139.528571428571	0.00356243956724167\\
-139.428571428571	0.00317680230535889\\
-139.328571428571	0.00282498348222613\\
-139.228571428571	0.00250529997538240\\
-139.128571428571	0.00221604681273235\\
-139.028571428571	0.00195548573006956\\
-138.928571428571	0.00172182090329417\\
-138.828571428571	0.00151318087059598\\
-138.728571428571	0.00132762128411062\\
-138.628571428571	0.00116315335438594\\
-138.528571428571	0.00101779226490169\\
-138.428571428571	0.000889612771407295\\
-138.328571428571	0.000776797951126440\\
-138.228571428571	0.000677671210034076\\
-138.128571428571	0.000590708664084293\\
-138.028571428571	0.000514535663686174\\
-137.928571428571	0.000447915098383901\\
-137.828571428571	0.000389735418396725\\
-137.728571428571	0.000339003873474779\\
-137.628571428571	0.000294846997403328\\
-137.528571428571	0.000256517462592227\\
-137.428571428571	0.000223404923270752\\
-137.328571428571	0.000195048287331739\\
-137.228571428571	0.000171147389818788\\
-137.128571428571	0.000151572657603798\\
-137.028571428571	0.000136371790860493\\
-136.928571428571	0.000125772878494806\\
-136.828571428571	0.000120183994110613\\
-136.728571428571	0.000120190281444614\\
-136.628571428571	0.000126550563523785\\
-136.528571428571	0.000140196058006843\\
-136.428571428571	0.000162233356424321\\
-136.328571428571	0.000193952321145428\\
-136.228571428571	0.000236837419440799\\
-136.128571428571	0.000292579116591690\\
-136.028571428571	0.000363081180817811\\
-135.928571428571	0.000450460562292504\\
-135.828571428571	0.000557038621826186\\
-135.728571428571	0.000685324978445158\\
-135.628571428571	0.000837996983976447\\
-135.528571428571	0.00101787806604778\\
-135.428571428571	0.00122791697317022\\
-135.328571428571	0.00147116818417222\\
-135.228571428571	0.00175077261366010\\
-135.128571428571	0.00206993805760956\\
-135.028571428571	0.00243192042819359\\
-134.928571428571	0.00284000862443325\\
-134.828571428571	0.00329751645610007\\
-134.728571428571	0.00380778357873715\\
-134.628571428571	0.00437418438430904\\
-134.528571428571	0.00500014086951665\\
-134.428571428571	0.00568913452519180\\
-134.328571428571	0.00644471397979367\\
-134.228571428571	0.00727049821107851\\
-134.128571428571	0.00817017664647553\\
-134.028571428571	0.00914750437804611\\
-133.928571428571	0.0102062821850487\\
-133.828571428571	0.0113503000563786\\
-133.728571428571	0.0125832159715336\\
-133.628571428571	0.0139083463945607\\
-133.528571428571	0.0153283657661937\\
-133.428571428571	0.0168449468887452\\
-133.328571428571	0.0184584118764440\\
-133.228571428571	0.0201674878965790\\
-133.128571428571	0.0219692572062638\\
-133.028571428571	0.0238593490613877\\
-132.928571428571	0.0258323481684581\\
-132.828571428571	0.0278823119083537\\
-132.728571428571	0.0300032276045594\\
-132.628571428571	0.0321892309829545\\
-132.528571428571	0.0344344623976396\\
-132.428571428571	0.0367325492846378\\
-132.328571428571	0.0390758381694886\\
-132.228571428571	0.0414546093337446\\
-132.128571428571	0.0438565469089445\\
-132.028571428571	0.0462666835702034\\
-131.928571428571	0.0486679029206752\\
-131.828571428571	0.0510419079166018\\
-131.728571428571	0.0533704123436329\\
-131.628571428571	0.0556362410452048\\
-131.528571428571	0.0578240614666492\\
-131.428571428571	0.0599206012969103\\
-131.328571428571	0.0619143847915510\\
-131.228571428571	0.0637951764601574\\
-131.128571428571	0.0655533973918899\\
-131.028571428571	0.0671797514258103\\
-130.928571428571	0.0686651826395298\\
-130.828571428571	0.0700011332556211\\
-130.728571428571	0.0711799451113762\\
-130.628571428571	0.0721951972214548\\
-130.528571428571	0.0730418122400843\\
-130.428571428571	0.0737158735218005\\
-130.328571428571	0.0742142232702751\\
-130.228571428571	0.0745340073456822\\
-130.128571428571	0.0746723572715390\\
-130.028571428571	0.0746263490646959\\
-129.928571428571	0.0743932764348892\\
-129.828571428571	0.0739711653936633\\
-129.728571428571	0.0733593804671824\\
-129.628571428571	0.0725591544003025\\
-129.528571428571	0.0715739132243281\\
-129.428571428571	0.0704093445580037\\
-129.328571428571	0.0690732363474803\\
-129.228571428571	0.0675751672578811\\
-129.128571428571	0.0659261447797585\\
-129.028571428571	0.0641382669737153\\
-128.928571428571	0.0622244458786748\\
-128.828571428571	0.0601981954183181\\
-128.728571428571	0.0580734681150311\\
-128.628571428571	0.0558645252625763\\
-128.528571428571	0.0535858360196362\\
-128.428571428571	0.0512520094285156\\
-128.328571428571	0.0488777603158012\\
-128.228571428571	0.0464778947220603\\
-128.128571428571	0.0440672811017231\\
-128.028571428571	0.0416607623849183\\
-127.928571428571	0.0392729707588417\\
-127.828571428571	0.0369180331366934\\
-127.728571428571	0.0346091926028040\\
-127.628571428571	0.0323584053667898\\
-127.528571428571	0.0301759899305862\\
-127.428571428571	0.0280703978552600\\
-127.328571428571	0.0260481460660985\\
-127.228571428571	0.0241139099466350\\
-127.128571428571	0.0222707390932528\\
-127.028571428571	0.0205203356686865\\
-126.928571428571	0.0188633339973012\\
-126.828571428571	0.0172995364585897\\
-126.728571428571	0.0158280860888597\\
-126.628571428571	0.0144475802971512\\
-126.528571428571	0.0131561451181834\\
-126.428571428571	0.0119514928816992\\
-126.328571428571	0.0108309803575909\\
-126.228571428571	0.00979167438846640\\
-126.128571428571	0.00883042282280287\\
-126.028571428571	0.00794392330638807\\
-125.928571428571	0.00712878170383522\\
-125.828571428571	0.00638155429705907\\
-125.728571428571	0.00569877160676479\\
-125.628571428571	0.00507694538333159\\
-125.528571428571	0.00451256349209902\\
-125.428571428571	0.00400207995784090\\
-125.328571428571	0.00354190903625693\\
-125.228571428571	0.00312843214109081\\
-125.128571428571	0.00275802400584491\\
-125.028571428571	0.00242709947896714\\
-124.928571428571	0.00213217590801343\\
-124.828571428571	0.00186994032161389\\
-124.728571428571	0.00163730799110238\\
-124.628571428571	0.00143146094437797\\
-124.528571428571	0.00124986128108886\\
-124.428571428571	0.00109024247324937\\
-124.328571428571	0.000950588988993608\\
-124.228571428571	0.000829117733114066\\
-124.128571428571	0.000724272839957954\\
-124.028571428571	0.000634739338392664\\
-123.928571428571	0.000559473813371284\\
-123.828571428571	0.000497744434103801\\
-123.728571428571	0.000449170611483829\\
-123.628571428571	0.000413754303953853\\
-123.528571428571	0.000391899167159812\\
-123.428571428571	0.000384418128957010\\
-123.328571428571	0.000392532740933803\\
-123.228571428571	0.000417868176838735\\
-123.128571428571	0.000462446663966856\\
-123.028571428571	0.000528680757079892\\
-122.928571428571	0.000619367241613741\\
-122.828571428571	0.000737682673000180\\
-122.728571428571	0.000887181724926038\\
-122.628571428571	0.00107179843094113\\
-122.528571428571	0.00129584757395916\\
-122.428571428571	0.00156401984719939\\
-122.328571428571	0.00188136220803784\\
-122.228571428571	0.00225323648433500\\
-122.128571428571	0.00268525576195062\\
-122.028571428571	0.00318320775251006\\
-121.928571428571	0.00375298303789051\\
-121.828571428571	0.00440052874457812\\
-121.728571428571	0.00513184152103961\\
-121.628571428571	0.00595299852993911\\
-121.528571428571	0.00687020720008920\\
-121.428571428571	0.00788984238587095\\
-121.328571428571	0.00901844115378132\\
-121.228571428571	0.0102626432664590\\
-121.128571428571	0.0116290943925277\\
-121.028571428571	0.0131243569562514\\
-120.928571428571	0.0147548855587891\\
-120.828571428571	0.0165271091756641\\
-120.728571428571	0.0184476198846473\\
-120.628571428571	0.0205234092397861\\
-120.528571428571	0.0227620401821321\\
-120.428571428571	0.0251716190212072\\
-120.328571428571	0.0277604561813871\\
-120.228571428571	0.0305363784197619\\
-120.128571428571	0.0335057623243073\\
-120.028571428571	0.0366724663242548\\
-119.928571428571	0.0400369071677553\\
-119.828571428571	0.0435955252388009\\
-119.728571428571	0.0473407999897968\\
-119.628571428571	0.0512618286741730\\
-119.528571428571	0.0553453107843185\\
-119.428571428571	0.0595766433968996\\
-119.328571428571	0.0639407804862047\\
-119.228571428571	0.0684225693767831\\
-119.128571428571	0.0730064398241084\\
-119.028571428571	0.0776755379760266\\
-118.928571428571	0.0824105969915364\\
-118.828571428571	0.0871889471778018\\
-118.728571428571	0.0919840470755829\\
-118.628571428571	0.0967657645728761\\
-118.528571428571	0.101501403405476\\
-118.428571428571	0.106157236564403\\
-118.328571428571	0.110700157476757\\
-118.228571428571	0.115099045823625\\
-118.128571428571	0.119325569829270\\
-118.028571428571	0.123354360429126\\
-117.928571428571	0.127162711380757\\
-117.828571428571	0.130730099575987\\
-117.728571428571	0.134037831266886\\
-117.628571428571	0.137069005314474\\
-117.528571428571	0.139808797400362\\
-117.428571428571	0.142244890754659\\
-117.328571428571	0.144367784520145\\
-117.228571428571	0.146170738647971\\
-117.128571428571	0.147649250854931\\
-117.028571428571	0.148800148784672\\
-116.928571428571	0.149620541909024\\
-116.828571428571	0.150106948660409\\
-116.728571428571	0.150254869141122\\
-116.628571428571	0.150058933979102\\
-116.528571428571	0.149513582792770\\
-116.428571428571	0.148614079011647\\
-116.328571428571	0.147357601466666\\
-116.228571428571	0.145744180625183\\
-116.128571428571	0.143777343330902\\
-116.028571428571	0.141464444987439\\
-115.928571428571	0.138816752469187\\
-115.828571428571	0.135849366389009\\
-115.728571428571	0.132581041410484\\
-115.628571428571	0.129033908565784\\
-115.528571428571	0.125233063825471\\
-115.428571428571	0.121205990578445\\
-115.328571428571	0.116981832422046\\
-115.228571428571	0.112590602184366\\
-115.128571428571	0.108062464791024\\
-115.028571428571	0.103427232530265\\
-114.928571428571	0.0987141514048572\\
-114.828571428571	0.0939519555824399\\
-114.728571428571	0.0891690638236039\\
-114.628571428571	0.0843937309917495\\
-114.528571428571	0.0796539769346980\\
-114.428571428571	0.0749771931967098\\
-114.328571428571	0.0703894459945206\\
-114.228571428571	0.0659146068503337\\
-114.128571428571	0.0615735085175031\\
-114.028571428571	0.0573833213272914\\
-113.928571428571	0.0533572789260794\\
-113.828571428571	0.0495047807225432\\
-113.728571428571	0.0458317995351221\\
-113.628571428571	0.0423414597936304\\
-113.528571428571	0.0390346399535339\\
-113.428571428571	0.0359104876151147\\
-113.328571428571	0.0329667965371067\\
-113.228571428571	0.0302002551151217\\
-113.128571428571	0.0276066149592535\\
-113.028571428571	0.0251808370314362\\
-112.928571428571	0.0229172555707525\\
-112.828571428571	0.0208097698234730\\
-112.728571428571	0.0188520455630215\\
-112.628571428571	0.0170376935275945\\
-112.528571428571	0.0153603937186713\\
-112.428571428571	0.0138139492996207\\
-112.328571428571	0.0123922737575590\\
-112.228571428571	0.0110893319704802\\
-112.128571428571	0.00989906462547609\\
-112.028571428571	0.00881532485368420\\
-111.928571428571	0.00783184811921892\\
-111.828571428571	0.00694226508079525\\
-111.728571428571	0.00614015596424293\\
-111.628571428571	0.00541913639325024\\
-111.528571428571	0.00477295970931864\\
-111.428571428571	0.00419561965736771\\
-111.328571428571	0.00368143947189315\\
-111.228571428571	0.00322513812563718\\
-111.128571428571	0.00282187076368227\\
-111.028571428571	0.00246724678723039\\
-110.928571428571	0.00215733415451377\\
-110.828571428571	0.00188866094241748\\
-110.728571428571	0.00165822446738997\\
-110.628571428571	0.00146351468475985\\
-110.528571428571	0.00130255343676522\\
-110.428571428571	0.00117394607488660\\
-110.328571428571	0.00107693848660047\\
-110.228571428571	0.00101147133269284\\
-110.128571428571	0.000978224216476708\\
-110.028571428571	0.000978644830304624\\
-109.928571428571	0.00101496099113055\\
-109.828571428571	0.00109017626923886\\
-109.728571428571	0.00120805235529566\\
-109.628571428571	0.00137308324208904\\
-109.528571428571	0.00159046735308472\\
-109.428571428571	0.00186608324560727\\
-109.328571428571	0.00220647177075258\\
-109.228571428571	0.00261882259342926\\
-109.128571428571	0.00311095711377212\\
-109.028571428571	0.00369129582449060\\
-108.928571428571	0.00436879918378140\\
-108.828571428571	0.00515287905773026\\
-108.728571428571	0.00605329142312774\\
-108.628571428571	0.00708003518830718\\
-108.528571428571	0.00824328899985049\\
-108.428571428571	0.00955341088707308\\
-108.328571428571	0.0110210027138162\\
-108.228571428571	0.0126570087727577\\
-108.128571428571	0.0144727890822447\\
-108.028571428571	0.0164800994463559\\
-107.928571428571	0.0186909336377984\\
-107.828571428571	0.0211172372690561\\
-107.728571428571	0.0237705713144376\\
-107.628571428571	0.0266618568441592\\
-107.528571428571	0.0298013405776246\\
-107.428571428571	0.0331988649480683\\
-107.328571428571	0.0368644122578725\\
-107.228571428571	0.0408087536616421\\
-107.128571428571	0.0450439231239230\\
-107.028571428571	0.0495832079959439\\
-106.928571428571	0.0544404331535615\\
-106.828571428571	0.0596285063088698\\
-106.728571428571	0.0651574352699919\\
-106.628571428571	0.0710322400145496\\
-106.528571428571	0.0772512783150484\\
-106.428571428571	0.0838054310937845\\
-106.328571428571	0.0906783594130730\\
-106.228571428571	0.0978477197069675\\
-106.128571428571	0.105286921031417\\
-106.028571428571	0.112966842398285\\
-105.928571428571	0.120856968762546\\
-105.828571428571	0.128925642590645\\
-105.728571428571	0.137139476636892\\
-105.628571428571	0.145462297971018\\
-105.528571428571	0.153854165948217\\
-105.428571428571	0.162270961220798\\
-105.328571428571	0.170664802970975\\
-105.228571428571	0.178985222180306\\
-105.128571428571	0.187180740423848\\
-105.028571428571	0.195200390835590\\
-104.928571428571	0.202994808888212\\
-104.828571428571	0.210516762290412\\
-104.728571428571	0.217721263297431\\
-104.628571428571	0.224565585278534\\
-104.528571428571	0.231009510149836\\
-104.428571428571	0.237015969873623\\
-104.328571428571	0.242551997777680\\
-104.228571428571	0.247589694727859\\
-104.128571428571	0.252106840973374\\
-104.028571428571	0.256086879718432\\
-103.928571428571	0.259518216401322\\
-103.828571428571	0.262393016818827\\
-103.728571428571	0.264705841207641\\
-103.628571428571	0.266452458875179\\
-103.528571428571	0.267629059452303\\
-103.428571428571	0.268231886027779\\
-103.328571428571	0.268257160673099\\
-103.228571428571	0.267701127939295\\
-103.128571428571	0.266560120089702\\
-103.028571428571	0.264830696478543\\
-102.928571428571	0.262510037229318\\
-102.828571428571	0.259596794579218\\
-102.728571428571	0.256092491078822\\
-102.628571428571	0.252003338973626\\
-102.528571428571	0.247342131083924\\
-102.428571428571	0.242129725258148\\
-102.328571428571	0.236395681570989\\
-102.228571428571	0.230177814950769\\
-102.128571428571	0.223520726213394\\
-102.028571428571	0.216473660651519\\
-101.928571428571	0.209088210388793\\
-101.828571428571	0.201416368861830\\
-101.728571428571	0.193509276797066\\
-101.628571428571	0.185416742056791\\
-101.528571428571	0.177187369172054\\
-101.428571428571	0.168868980723175\\
-101.328571428571	0.160508988557649\\
-101.228571428571	0.152154461752395\\
-101.128571428571	0.143851786520387\\
-101.028571428571	0.135645958136255\\
-100.928571428571	0.127579640982001\\
-100.828571428571	0.119692165327686\\
-100.728571428571	0.112018611581780\\
-100.628571428571	0.104589090900148\\
-100.528571428571	0.0974282884176181\\
-100.428571428571	0.0905553019285764\\
-100.328571428571	0.0839837815194031\\
-100.228571428571	0.0777223463483232\\
-100.128571428571	0.0717752199812396\\
-100.028571428571	0.0661429915911569\\
-99.9285714285714	0.0608233903773073\\
-99.8285714285714	0.0558119674920130\\
-99.7285714285714	0.0511026168357196\\
-99.6285714285714	0.0466879229306658\\
-99.5285714285714	0.0425593798781881\\
-99.4285714285714	0.0387075579785255\\
-99.3285714285714	0.0351222910281349\\
-99.2285714285714	0.0317929205156523\\
-99.1285714285714	0.0287085807797302\\
-99.0285714285714	0.0258584664064891\\
-98.9285714285714	0.0232320099079782\\
-98.8285714285714	0.0208189203641058\\
-98.7285714285714	0.0186090820026426\\
-98.6285714285714	0.0165923638972734\\
-98.5285714285714	0.0147584250538761\\
-98.4285714285714	0.0130965992369681\\
-98.3285714285714	0.0115959119691827\\
-98.2285714285714	0.0102452328078506\\
-98.1285714285714	0.00903352010305999\\
-98.0285714285714	0.00795009051294289\\
-97.9285714285714	0.00698484863263353\\
-97.8285714285714	0.00612843790546034\\
-97.7285714285714	0.00537230876503888\\
-97.6285714285714	0.00470872854190592\\
-97.5285714285714	0.00413077020450120\\
-97.4285714285714	0.00363231228457868\\
-97.3285714285714	0.00320806670243682\\
-97.2285714285714	0.00285363419361721\\
-97.1285714285714	0.00256557629901151\\
-97.0285714285714	0.00234149094087887\\
-96.9285714285714	0.00218008278293784\\
-96.8285714285714	0.00208122463761828\\
-96.7285714285714	0.00204600803483372\\
-96.6285714285714	0.00207677923231270\\
-96.5285714285714	0.00217715455539355\\
-96.4285714285714	0.00235201023669342\\
-96.3285714285714	0.00260744879181003\\
-96.2285714285714	0.00295075382060661\\
-96.1285714285714	0.00339035156709087\\
-96.0285714285714	0.00393579404132164\\
-95.9285714285714	0.00459776304826412\\
-95.8285714285714	0.00538807275173450\\
-95.7285714285714	0.00631963256916818\\
-95.6285714285714	0.00740633514624611\\
-95.5285714285714	0.00866286162970840\\
-95.4285714285714	0.0101044411204960\\
-95.3285714285714	0.0117466429097621\\
-95.2285714285714	0.0136052937167384\\
-95.1285714285714	0.0156965802433975\\
-95.0285714285714	0.0180373220278390\\
-94.9285714285714	0.0206453065049293\\
-94.8285714285714	0.0235395092103391\\
-94.7285714285714	0.0267400177416951\\
-94.6285714285714	0.0302675572401812\\
-94.5285714285714	0.0341426611298882\\
-94.4285714285714	0.0383846923664710\\
-94.3285714285714	0.0430110289020510\\
-94.2285714285714	0.0480367246873778\\
-94.1285714285714	0.0534748247903369\\
-94.0285714285714	0.0593372831247067\\
-93.9285714285714	0.0656361824542343\\
-93.8285714285714	0.0723847854632584\\
-93.7285714285714	0.0795979292521861\\
-93.6285714285714	0.0872914362330665\\
-93.5285714285714	0.0954805066502015\\
-93.4285714285714	0.104177381574637\\
-93.3285714285714	0.113388802238189\\
-93.2285714285714	0.123113853251194\\
-93.1285714285714	0.133342641382989\\
-93.0285714285714	0.144055983307282\\
-92.9285714285714	0.155225965682429\\
-92.8285714285714	0.166817019013829\\
-92.7285714285714	0.178787090937427\\
-92.6285714285714	0.191088618188561\\
-92.5285714285714	0.203669209085887\\
-92.4285714285714	0.216472150372400\\
-92.3285714285714	0.229436947845267\\
-92.2285714285714	0.242500062526258\\
-92.1285714285714	0.255595851350238\\
-92.0285714285714	0.268657555317655\\
-91.9285714285714	0.281618096109585\\
-91.8285714285714	0.294410496365990\\
-91.7285714285714	0.306967908335186\\
-91.6285714285714	0.319223436449302\\
-91.5285714285714	0.331110066937660\\
-91.4285714285714	0.342561000317860\\
-91.3285714285714	0.353510519760959\\
-91.2285714285714	0.363895292308925\\
-91.1285714285714	0.373655801729049\\
-91.0285714285714	0.382737546612136\\
-90.9285714285714	0.391091737261244\\
-90.8285714285714	0.398675442291324\\
-90.7285714285714	0.405451365464832\\
-90.6285714285714	0.411387562937610\\
-90.5285714285714	0.416457376048548\\
-90.4285714285714	0.420639669907478\\
-90.3285714285714	0.423919222223467\\
-90.2285714285714	0.426286922279083\\
-90.1285714285714	0.427739415309676\\
-90.0285714285714	0.428277991181832\\
-89.9285714285714	0.427906811414345\\
-89.8285714285714	0.426630876758963\\
-89.7285714285714	0.424454329389973\\
-89.6285714285714	0.421379674186596\\
-89.5285714285714	0.417408286962591\\
-89.4285714285714	0.412542227947801\\
-89.3285714285714	0.406787017513346\\
-89.2285714285714	0.400154776372255\\
-89.1285714285714	0.392667055366994\\
-89.0285714285714	0.384356783741087\\
-88.9285714285714	0.375268994054165\\
-88.8285714285714	0.365460253333072\\
-88.7285714285714	0.354996968201282\\
-88.6285714285714	0.343952893013308\\
-88.5285714285714	0.332406246712518\\
-88.4285714285714	0.320436851244190\\
-88.3285714285714	0.308123660617413\\
-88.2285714285714	0.295542964981897\\
-88.1285714285714	0.282767429840018\\
-88.0285714285714	0.269865970969178\\
-87.9285714285714	0.256904290368832\\
-87.8285714285714	0.243945746435985\\
-87.7285714285714	0.231052150941088\\
-87.6285714285714	0.218284113753004\\
-87.5285714285714	0.205700699602714\\
-87.4285714285714	0.193358383976294\\
-87.3285714285714	0.181309528315904\\
-87.2285714285714	0.169600759135106\\
-87.1285714285714	0.158271673221747\\
-87.0285714285714	0.147354188339434\\
-86.9285714285714	0.136872653769229\\
-86.8285714285714	0.126844603195335\\
-86.7285714285714	0.117281857648817\\
-86.6285714285714	0.108191628055297\\
-86.5285714285714	0.0995773382374045\\
-86.4285714285714	0.0914390527871776\\
-86.3285714285714	0.0837735795544044\\
-86.2285714285714	0.0765744493587471\\
-86.1285714285714	0.0698320077821009\\
-86.0285714285714	0.0635337813099218\\
-85.9285714285714	0.0576651413315430\\
-85.8285714285714	0.0522101474935657\\
-85.7285714285714	0.0471523662172916\\
-85.6285714285714	0.0424754626735746\\
-85.5285714285714	0.0381634481007671\\
-85.4285714285714	0.0342005891681337\\
-85.3285714285714	0.0305710988659295\\
-85.2285714285714	0.0272587859646633\\
-85.1285714285714	0.0242468263281652\\
-85.0285714285714	0.0215177489852005\\
-84.9285714285714	0.0190536384789364\\
-84.8285714285714	0.0168364814372790\\
-84.7285714285714	0.0148485546965234\\
-84.6285714285714	0.0130727675583551\\
-84.5285714285714	0.0114929149450623\\
-84.4285714285714	0.0100938455273861\\
-84.3285714285714	0.00886157785404897\\
-84.2285714285714	0.00778340003764480\\
-84.1285714285714	0.00684797122155214\\
-84.0285714285714	0.00604542102698700\\
-83.9285714285714	0.00536743081683576\\
-83.8285714285714	0.00480728389784288\\
-83.7285714285714	0.00435988623687451\\
-83.6285714285714	0.00402177386568223\\
-83.5285714285714	0.00379112760159343\\
-83.4285714285714	0.00366780683358674\\
-83.3285714285714	0.00365339768857871\\
-83.2285714285714	0.00375125793722602\\
-83.1285714285714	0.00396654068992880\\
-83.0285714285714	0.00430619222316866\\
-82.9285714285714	0.00477893733897209\\
-82.8285714285714	0.00539527461959854\\
-82.7285714285714	0.00616749367406001\\
-82.6285714285714	0.00710969851952171\\
-82.5285714285714	0.00823779059219549\\
-82.4285714285714	0.00956935341451999\\
-82.3285714285714	0.0111234049298391\\
-82.2285714285714	0.0129200417142846\\
-82.1285714285714	0.0149800689175216\\
-82.0285714285714	0.0173247543693368\\
-81.9285714285714	0.0199758319901381\\
-81.8285714285714	0.0229557982509989\\
-81.7285714285714	0.0262884186853194\\
-81.6285714285714	0.0299992398278302\\
-81.5285714285714	0.0341158433106460\\
-81.4285714285714	0.0386676214009071\\
-81.3285714285714	0.0436849946389466\\
-81.2285714285714	0.0491981855422553\\
-81.1285714285714	0.0552358328486681\\
-81.0285714285714	0.0618238069128618\\
-80.9285714285714	0.0689845320397417\\
-80.8285714285714	0.0767369519709448\\
-80.7285714285714	0.0850970544988819\\
-80.6285714285714	0.0940786855668837\\
-80.5285714285714	0.103694302062733\\
-80.4285714285714	0.113955360006842\\
-80.3285714285714	0.124872180004741\\
-80.2285714285714	0.136453304630738\\
-80.1285714285714	0.148704488112602\\
-80.0285714285714	0.161627494091564\\
-79.9285714285714	0.175218830589380\\
-79.8285714285714	0.189468475332810\\
-79.7285714285714	0.204358605327853\\
-79.6285714285714	0.219862381939861\\
-79.5285714285714	0.235942943898650\\
-79.4285714285714	0.252552862296823\\
-79.3285714285714	0.269634332302653\\
-79.2285714285714	0.287120263395430\\
-79.1285714285714	0.304936196561965\\
-79.0285714285714	0.323002706536853\\
-78.9285714285714	0.341237759967236\\
-78.8285714285714	0.359558495271652\\
-78.7285714285714	0.377882091212288\\
-78.6285714285714	0.396125728091009\\
-78.5285714285714	0.414205978526367\\
-78.4285714285714	0.432038148498200\\
-78.3285714285714	0.449536041970914\\
-78.2285714285714	0.466612367749093\\
-78.1285714285714	0.483179666658089\\
-78.0285714285714	0.499151373865647\\
-77.9285714285714	0.514442572740941\\
-77.8285714285714	0.528970173381684\\
-77.7285714285714	0.542652578112088\\
-77.6285714285714	0.555409220363835\\
-77.5285714285714	0.567160524202986\\
-77.4285714285714	0.577828744951674\\
-77.3285714285714	0.587339845712258\\
-77.2285714285714	0.595626168254695\\
-77.1285714285714	0.602629337067566\\
-77.0285714285714	0.608302722239657\\
-76.9285714285714	0.612612915629406\\
-76.8285714285714	0.615539975843086\\
-76.7285714285714	0.617076535384957\\
-76.6285714285714	0.617226104663849\\
-76.5285714285714	0.616000983648737\\
-76.4285714285714	0.613420124513249\\
-76.3285714285714	0.609507166954570\\
-76.2285714285714	0.604288791403408\\
-76.1285714285714	0.597793552454398\\
-76.0285714285714	0.590051432266669\\
-75.9285714285714	0.581094394047647\\
-75.8285714285714	0.570958115672415\\
-75.7285714285714	0.559684801984575\\
-75.6285714285714	0.547326573703933\\
-75.5285714285714	0.533948565112347\\
-75.4285714285714	0.519630713790576\\
-75.3285714285714	0.504467416002397\\
-75.2285714285714	0.488564744179937\\
-75.1285714285714	0.472035627251688\\
-75.0285714285714	0.454994035045514\\
-74.9285714285714	0.437549542082504\\
-74.8285714285714	0.419803535311391\\
-74.7285714285714	0.401847801810111\\
-74.6285714285714	0.383765472366883\\
-74.5285714285714	0.365633578168490\\
-74.4285714285714	0.347526053103081\\
-74.3285714285714	0.329516018122103\\
-74.2285714285714	0.311676585921731\\
-74.1285714285714	0.294080047375975\\
-74.0285714285714	0.276795899570783\\
-73.9285714285714	0.259888532357643\\
-73.8285714285714	0.243415400065799\\
-73.7285714285714	0.227426203832611\\
-73.6285714285714	0.211963150144893\\
-73.5285714285714	0.197061930319477\\
-73.4285714285714	0.182752844604325\\
-73.3285714285714	0.169061536955614\\
-73.2285714285714	0.156009063128013\\
-73.1285714285714	0.143611355114202\\
-73.0285714285714	0.131878419487303\\
-72.9285714285714	0.120813710495182\\
-72.8285714285714	0.110414028545903\\
-72.7285714285714	0.100670071510625\\
-72.6285714285714	0.0915675180402527\\
-72.5285714285714	0.0830883528003169\\
-72.4285714285714	0.0752121094845679\\
-72.3285714285714	0.0679167999081151\\
-72.2285714285714	0.0611794559855596\\
-72.1285714285714	0.0549763583377500\\
-72.0285714285714	0.0492831029388486\\
-71.9285714285714	0.0440746502577666\\
-71.8285714285714	0.0393254360432890\\
-71.7285714285714	0.0350095469618916\\
-71.6285714285714	0.0311009196507043\\
-71.5285714285714	0.0275735245913267\\
-71.4285714285714	0.0244015331316579\\
-71.3285714285714	0.0215595058760272\\
-71.2285714285714	0.0190226542877720\\
-71.1285714285714	0.0167672035155839\\
-71.0285714285714	0.0147708348781871\\
-70.9285714285714	0.0130131378685369\\
-70.8285714285714	0.0114759804705392\\
-70.7285714285714	0.0101437251119541\\
-70.6285714285714	0.00900326757774007\\
-70.5285714285714	0.00804393426986549\\
-70.4285714285714	0.00725731310753385\\
-70.3285714285714	0.00663709926519933\\
-70.2285714285714	0.00617901045267915\\
-70.1285714285714	0.00588078433984236\\
-70.0285714285714	0.00574223504176398\\
-69.9285714285714	0.00576533162189879\\
-69.8285714285714	0.00595427050187249\\
-69.7285714285714	0.00631553344009638\\
-69.6285714285714	0.00685793657511451\\
-69.5285714285714	0.00759267329177560\\
-69.4285714285714	0.00853333669196812\\
-69.3285714285714	0.00969589012903589\\
-69.2285714285714	0.0110985531199477\\
-69.1285714285714	0.0127615929682976\\
-69.0285714285714	0.0147070525122344\\
-68.9285714285714	0.0169584818126052\\
-68.8285714285714	0.0195407544847980\\
-68.7285714285714	0.0224800266029026\\
-68.6285714285714	0.0258038446137556\\
-68.5285714285714	0.0295413508208091\\
-68.4285714285714	0.0337234966417801\\
-68.3285714285714	0.0383831701498877\\
-68.2285714285714	0.0435551712977779\\
-68.1285714285714	0.0492760052138914\\
-68.0285714285714	0.0555834872043779\\
-67.9285714285714	0.0625161513058011\\
-67.8285714285714	0.0701124378171255\\
-67.7285714285714	0.0784096319980389\\
-67.6285714285714	0.0874425643209795\\
-67.5285714285714	0.0972421699223821\\
-67.4285714285714	0.107834115248811\\
-67.3285714285714	0.119237778668631\\
-67.2285714285714	0.131465859421648\\
-67.1285714285714	0.144524754262345\\
-67.0285714285714	0.158415605964858\\
-66.9285714285714	0.173135671398616\\
-66.8285714285714	0.188679487666425\\
-66.7285714285714	0.205039323278621\\
-66.6285714285714	0.222204612542933\\
-66.5285714285714	0.240160422381845\\
-66.4285714285714	0.258885358551359\\
-66.3285714285714	0.278349533930423\\
-66.2285714285714	0.298513198961425\\
-66.1285714285714	0.319326378926924\\
-66.0285714285714	0.340729485121388\\
-65.9285714285714	0.362654534916016\\
-65.8285714285714	0.385026475620818\\
-65.7285714285714	0.407764212432439\\
-65.6285714285714	0.430781224610498\\
-65.5285714285714	0.453985961106819\\
-65.4285714285714	0.477282371715510\\
-65.3285714285714	0.500570861892967\\
-65.2285714285714	0.523749691698743\\
-65.1285714285714	0.546716514053460\\
-65.0285714285714	0.569369544681814\\
-64.9285714285714	0.591607900188448\\
-64.8285714285714	0.613330933329578\\
-64.7285714285714	0.634436808493126\\
-64.6285714285714	0.654820899868882\\
-64.5285714285714	0.674374692756847\\
-64.4285714285714	0.692985672610287\\
-64.3285714285714	0.710538289494322\\
-64.2285714285714	0.726915683155102\\
-64.1285714285714	0.742001648005168\\
-64.0285714285714	0.755682413580489\\
-63.9285714285714	0.767848164445231\\
-63.8285714285714	0.778394635583608\\
-63.7285714285714	0.787225355903916\\
-63.6285714285714	0.794255002837214\\
-63.5285714285714	0.799413865876645\\
-63.4285714285714	0.802652768898485\\
-63.3285714285714	0.803947258577225\\
-63.2285714285714	0.803299707302258\\
-63.1285714285714	0.800738342122785\\
-63.0285714285714	0.796313021541602\\
-62.9285714285714	0.790088569341309\\
-62.8285714285714	0.782137277549663\\
-62.7285714285714	0.772532501637091\\
-62.6285714285714	0.761344960898467\\
-62.5285714285714	0.748642525533442\\
-62.4285714285714	0.734493205961433\\
-62.3285714285714	0.718970119408287\\
-62.2285714285714	0.702156691788348\\
-62.1285714285714	0.684150393775558\\
-62.0285714285714	0.665063847854152\\
-61.9285714285714	0.645022964469880\\
-61.8285714285714	0.624162594642080\\
-61.7285714285714	0.602620784356151\\
-61.6285714285714	0.580532948898755\\
-61.5285714285714	0.558027145815501\\
-61.4285714285714	0.535221209679553\\
-61.3285714285714	0.512221971437589\\
-61.2285714285714	0.489126273750796\\
-61.1285714285714	0.466023129960627\\
-61.0285714285714	0.442996221892592\\
-60.9285714285714	0.420125997202899\\
-60.8285714285714	0.397490867513520\\
-60.7285714285714	0.375167345545550\\
-60.6285714285714	0.353229296284187\\
-60.5285714285714	0.331746721077436\\
-60.4285714285714	0.310784579011668\\
-60.3285714285714	0.290402058772948\\
-60.2285714285714	0.270652484273542\\
-60.1285714285714	0.251583753364432\\
-60.0285714285714	0.233238975875522\\
-59.9285714285714	0.215656882968190\\
-59.8285714285714	0.198871661583194\\
-59.7285714285714	0.182912095973961\\
-59.6285714285714	0.167800186003473\\
-59.5285714285714	0.153549647826427\\
-59.4285714285714	0.140164794939995\\
-59.3285714285714	0.127640210342030\\
-59.2285714285714	0.115961387262856\\
-59.1285714285714	0.105106225234452\\
-59.0285714285714	0.0950470272075077\\
-58.9285714285714	0.0857525349203127\\
-58.8285714285714	0.0771895916396629\\
-58.7285714285714	0.0693241997411688\\
-58.6285714285714	0.0621219679442445\\
-58.5285714285714	0.0555481326930591\\
-58.4285714285714	0.0495674287605454\\
-58.3285714285714	0.0441440600975901\\
-58.2285714285714	0.0392419133230686\\
-58.1285714285714	0.0348250202099634\\
-58.0285714285714	0.0308581694394401\\
-57.9285714285714	0.0273075263658733\\
-57.8285714285714	0.0241411443073748\\
-57.7285714285714	0.0213293160460027\\
-57.6285714285714	0.0188447822794735\\
-57.5285714285714	0.0166628540043294\\
-57.4285714285714	0.0147615067279148\\
-57.3285714285714	0.0131214754691160\\
-57.2285714285714	0.0117263429327252\\
-57.1285714285714	0.0105625909382290\\
-57.0285714285714	0.00961958767805883\\
-56.9285714285714	0.00888950594639429\\
-56.8285714285714	0.00836719470767106\\
-56.7285714285714	0.00805004203874243\\
-56.6285714285714	0.00793786397515996\\
-56.5285714285714	0.00803283586940471\\
-56.4285714285714	0.00833946371790321\\
-56.3285714285714	0.00886458508928689\\
-56.2285714285714	0.00961739606061222\\
-56.1285714285714	0.0106095132508063\\
-56.0285714285714	0.0118550834180915\\
-55.9285714285714	0.0133709361684185\\
-55.8285714285714	0.0151767408916574\\
-55.7285714285714	0.0172950954920308\\
-55.6285714285714	0.0197514673504055\\
-55.5285714285714	0.0225739437213139\\
-55.4285714285714	0.0257928250950596\\
-55.3285714285714	0.0294401812224819\\
-55.2285714285714	0.0335495410297467\\
-55.1285714285714	0.0381558666511775\\
-55.0285714285714	0.0432958589670476\\
-54.9285714285714	0.0490084873859710\\
-54.8285714285714	0.0553354916346031\\
-54.7285714285714	0.0623215357725617\\
-54.6285714285714	0.0700137467167243\\
-54.5285714285714	0.0784605344542572\\
-54.4285714285714	0.0877098108397423\\
-54.3285714285714	0.0978069114237987\\
-54.2285714285714	0.108792602499436\\
-54.1285714285714	0.120701492182071\\
-54.0285714285714	0.133560992155671\\
-53.9285714285714	0.147390778678161\\
-53.8285714285714	0.162202571915883\\
-53.7285714285714	0.178000049729465\\
-53.6285714285714	0.194778825323426\\
-53.5285714285714	0.212526570994601\\
-53.4285714285714	0.231223457936779\\
-53.3285714285714	0.250843029771393\\
-53.2285714285714	0.271353437195496\\
-53.1285714285714	0.292718721119739\\
-53.0285714285714	0.314899678047048\\
-52.9285714285714	0.337853887764343\\
-52.8285714285714	0.361534753180600\\
-52.7285714285714	0.385889801984620\\
-52.6285714285714	0.410858852767316\\
-52.5285714285714	0.436372775951358\\
-52.4285714285714	0.462353394477559\\
-52.3285714285714	0.488714627606800\\
-52.2285714285714	0.515364469484698\\
-52.1285714285714	0.542207044989520\\
-52.0285714285714	0.569143966530969\\
-51.9285714285714	0.596074544168146\\
-51.8285714285714	0.622894929999496\\
-51.7285714285714	0.649496760296002\\
-51.6285714285714	0.675766068242309\\
-51.5285714285714	0.701583078804436\\
-51.4285714285714	0.726823045748402\\
-51.3285714285714	0.751357769823636\\
-51.2285714285714	0.775057100322927\\
-51.1285714285714	0.797789733405237\\
-51.0285714285714	0.819422975410212\\
-50.9285714285714	0.839821670837979\\
-50.8285714285714	0.858846957989151\\
-50.7285714285714	0.876355708889800\\
-50.6285714285714	0.892201370090053\\
-50.5285714285714	0.906236541067928\\
-50.4285714285714	0.918317196565455\\
-50.3285714285714	0.928308153887568\\
-50.2285714285714	0.936089273892587\\
-50.1285714285714	0.941561899606966\\
-50.0285714285714	0.944655038574512\\
-49.9285714285714	0.945330677488247\\
-49.8285714285714	0.943587401160093\\
-49.7285714285714	0.939461337566900\\
-49.6285714285714	0.933023594648685\\
-49.5285714285714	0.924373940211803\\
-49.4285714285714	0.913631442826361\\
-49.3285714285714	0.900923837465487\\
-49.2285714285714	0.886378061826072\\
-49.1285714285714	0.870114341161365\\
-49.0285714285714	0.852245255964322\\
-48.9285714285714	0.832879650755848\\
-48.8285714285714	0.812129585295260\\
-48.7285714285714	0.790117439518421\\
-48.6285714285714	0.766980226220386\\
-48.5285714285714	0.742869208398780\\
-48.4285714285714	0.717944679963496\\
-48.3285714285714	0.692367565135283\\
-48.2285714285714	0.666290619044845\\
-48.1285714285714	0.639852040880569\\
-48.0285714285714	0.613173265703247\\
-47.9285714285714	0.586361041713139\\
-47.8285714285714	0.559512318927518\\
-47.7285714285714	0.532719601243347\\
-47.6285714285714	0.506074550859799\\
-47.5285714285714	0.479668649917826\\
-47.4285714285714	0.453591129283633\\
-47.3285714285714	0.427925548853331\\
-47.2285714285714	0.402746878929944\\
-47.1285714285714	0.378120546132884\\
-47.0285714285714	0.354103903368250\\
-46.9285714285714	0.330749444123308\\
-46.8285714285714	0.308108311760366\\
-46.7285714285714	0.286232560918621\\
-46.6285714285714	0.265175199907718\\
-46.5285714285714	0.244987982412678\\
-46.4285714285714	0.225717793716222\\
-46.3285714285714	0.207402928621834\\
-46.2285714285714	0.190070443308695\\
-46.1285714285714	0.173735199642621\\
-46.0285714285714	0.158400505708256\\
-45.9285714285714	0.144059714833790\\
-45.8285714285714	0.130697980152741\\
-45.7285714285714	0.118293578880012\\
-45.6285714285714	0.106818652695268\\
-45.5285714285714	0.0962396175632234\\
-45.4285714285714	0.0865176858121212\\
-45.3285714285714	0.0776098545471260\\
-45.2285714285714	0.0694704290812627\\
-45.1285714285714	0.0620528348068927\\
-45.0285714285714	0.0553112879038263\\
-44.9285714285714	0.0492019255370592\\
-44.8285714285714	0.0436832108273739\\
-44.7285714285714	0.0387157139403907\\
-44.6285714285714	0.0342615929830692\\
-44.5285714285714	0.0302841643156331\\
-44.4285714285714	0.0267478485843416\\
-44.3285714285714	0.0236185698997456\\
-44.2285714285714	0.0208644734794381\\
-44.1285714285714	0.0184567022448847\\
-44.0285714285714	0.0163699751694343\\
-43.9285714285714	0.0145828180825466\\
-43.8285714285714	0.0130774469058736\\
-43.7285714285714	0.0118394227318240\\
-43.6285714285714	0.0108572433919602\\
-43.5285714285714	0.0101220056333552\\
-43.4285714285714	0.00962719965296023\\
-43.3285714285714	0.00936862915505715\\
-43.2285714285714	0.00934441674223987\\
-43.1285714285714	0.00955505963547156\\
-43.0285714285714	0.0100035236888295\\
-42.9285714285714	0.0106953772346901\\
-42.8285714285714	0.0116389561871683\\
-42.7285714285714	0.0128455257005484\\
-42.6285714285714	0.0143293847127275\\
-42.5285714285714	0.0161078694008038\\
-42.4285714285714	0.0182012530602209\\
-42.3285714285714	0.0206325928951840\\
-42.2285714285714	0.0234276056005594\\
-42.1285714285714	0.0266146381478298\\
-42.0285714285714	0.0302247385467816\\
-41.9285714285714	0.0342917541104813\\
-41.8285714285714	0.0388523378998902\\
-41.7285714285714	0.0439457627323944\\
-41.6285714285714	0.0496135269825097\\
-41.5285714285714	0.0558988466137247\\
-41.4285714285714	0.0628461980671072\\
-41.3285714285714	0.0705010509832450\\
-41.2285714285714	0.0789097970337282\\
-41.1285714285714	0.0881196910451627\\
-41.0285714285714	0.0981784688799320\\
-40.9285714285714	0.109133291866081\\
-40.8285714285714	0.121028838254687\\
-40.7285714285714	0.133904679727783\\
-40.6285714285714	0.147792422919821\\
-40.5285714285714	0.162713303329109\\
-40.4285714285714	0.178676871199221\\
-40.3285714285714	0.195681090540584\\
-40.2285714285714	0.213713696331289\\
-40.1285714285714	0.232754222603510\\
-40.0285714285714	0.252775925322332\\
-39.9285714285714	0.273746976160926\\
-39.8285714285714	0.295630732657243\\
-39.7285714285714	0.318385390221087\\
-39.6285714285714	0.341963637590492\\
-39.5285714285714	0.366312896344431\\
-39.4285714285714	0.391376332892355\\
-39.3285714285714	0.417094284598897\\
-39.2285714285714	0.443405338241537\\
-39.1285714285714	0.470246285975985\\
-39.0285714285714	0.497550618957825\\
-38.9285714285714	0.525245919710249\\
-38.8285714285714	0.553251133413765\\
-38.7285714285714	0.581474891702898\\
-38.6285714285714	0.609815674873945\\
-38.5285714285714	0.638163765447426\\
-38.4285714285714	0.666404054148093\\
-38.3285714285714	0.694418269001111\\
-38.2285714285714	0.722085410680085\\
-38.1285714285714	0.749280060159272\\
-38.0285714285714	0.775869392427965\\
-37.9285714285714	0.801710603987415\\
-37.8285714285714	0.826650547560211\\
-37.7285714285714	0.850528518409916\\
-37.6285714285714	0.873181670134342\\
-37.5285714285714	0.894451128079611\\
-37.4285714285714	0.914186248308187\\
-37.3285714285714	0.932245069115777\\
-37.2285714285714	0.948490697160071\\
-37.1285714285714	0.962785481371038\\
-37.0285714285714	0.974986387268978\\
-36.9285714285714	0.984945172290119\\
-36.8285714285714	0.992515512342740\\
-36.7285714285714	0.997566603650764\\
-36.6285714285714	1\\
-36.5285714285714	0.999764724012079\\
-36.4285714285714	0.996865810377543\\
-36.3285714285714	0.991363441754880\\
-36.2285714285714	0.983362967229690\\
-36.1285714285714	0.972999106828524\\
-36.0285714285714	0.960419351535317\\
-35.9285714285714	0.945771336589011\\
-35.8285714285714	0.929196986037378\\
-35.7285714285714	0.910833398407259\\
-35.6285714285714	0.890817960666543\\
-35.5285714285714	0.869294002504679\\
-35.4285714285714	0.846413771157169\\
-35.3285714285714	0.822337233073505\\
-35.2285714285714	0.797227313783507\\
-35.1285714285714	0.771243725191120\\
-35.0285714285714	0.744537905737985\\
-34.9285714285714	0.717250795764941\\
-34.8285714285714	0.689513694479525\\
-34.7285714285714	0.661451045237138\\
-34.6285714285714	0.633183301295299\\
-34.5285714285714	0.604828271663302\\
-34.4285714285714	0.576500314389148\\
-34.3285714285714	0.548307901919941\\
-34.2285714285714	0.520350867224290\\
-34.1285714285714	0.492718719780153\\
-34.0285714285714	0.465490830307323\\
-33.9285714285714	0.438738367348427\\
-33.8285714285714	0.412527091608935\\
-33.7285714285714	0.386919827255530\\
-33.6285714285714	0.361977716272559\\
-33.5285714285714	0.337760023057438\\
-33.4285714285714	0.314322932927096\\
-33.3285714285714	0.291718151041018\\
-33.2285714285714	0.269992015699472\\
-33.1285714285714	0.249185389867406\\
-33.0285714285714	0.229334054696856\\
-32.9285714285714	0.210468988928488\\
-32.8285714285714	0.192615945259833\\
-32.7285714285714	0.175794099712730\\
-32.6285714285714	0.160014056321130\\
-32.5285714285714	0.145275881880076\\
-32.4285714285714	0.131567937525929\\
-32.3285714285714	0.118867031199028\\
-32.2285714285714	0.107139959098091\\
-32.1285714285714	0.0963460427893875\\
-32.0285714285714	0.0864399931224320\\
-31.9285714285714	0.0773744339191606\\
-31.8285714285714	0.0691016603224368\\
-31.7285714285714	0.0615745557122173\\
-31.6285714285714	0.0547468896896458\\
-31.5285714285714	0.0485733578193474\\
-31.4285714285714	0.0430096794774055\\
-31.3285714285714	0.0380129039175976\\
-31.2285714285714	0.0335418886063840\\
-31.1285714285714	0.0295577981296384\\
-31.0285714285714	0.0260244656202707\\
-30.9285714285714	0.0229085407004814\\
-30.8285714285714	0.0201794581002626\\
-30.7285714285714	0.0178093361923876\\
-30.6285714285714	0.0157729206249562\\
-30.5285714285714	0.0140476328160305\\
-30.4285714285714	0.0126137053736966\\
-30.3285714285714	0.0114543315289354\\
-30.2285714285714	0.0105557492833468\\
-30.1285714285714	0.00990721850047123\\
-30.0285714285714	0.00950090239760862\\
-29.9285714285714	0.00933170164813821\\
-29.8285714285714	0.00939709305958853\\
-29.7285714285714	0.00969700270674155\\
-29.6285714285714	0.0102337186590958\\
-29.5285714285714	0.0110118425694036\\
-29.4285714285714	0.0120382962143486\\
-29.3285714285714	0.0133224209855905\\
-29.2285714285714	0.0148762077359234\\
-29.1285714285714	0.0167146537470484\\
-29.0285714285714	0.0188561713770177\\
-28.9285714285714	0.0213229045948072\\
-28.8285714285714	0.0241407907046186\\
-28.7285714285714	0.0273392642081533\\
-28.6285714285714	0.0309506287484061\\
-28.5285714285714	0.0350092705371337\\
-28.4285714285714	0.0395509798633922\\
-28.3285714285714	0.0446126271433480\\
-28.2285714285714	0.0502322951476382\\
-28.1285714285714	0.0564497499821156\\
-28.0285714285714	0.0633069361134910\\
-27.9285714285714	0.0708481044054189\\
-27.8285714285714	0.0791192789447223\\
-27.7285714285714	0.0881670106087118\\
-27.6285714285714	0.0980366489030170\\
-27.5285714285714	0.108770552283736\\
-27.4285714285714	0.120406648951239\\
-27.3285714285714	0.132977544950385\\
-27.2285714285714	0.146510053343189\\
-27.1285714285714	0.161024756636827\\
-27.0285714285714	0.176535172541931\\
-26.9285714285714	0.193046329587613\\
-26.8285714285714	0.210552987220704\\
-26.7285714285714	0.229038146375960\\
-26.6285714285714	0.248472654586965\\
-26.5285714285714	0.268816472029616\\
-26.4285714285714	0.290021573254333\\
-26.3285714285714	0.312035746263602\\
-26.2285714285714	0.334806047559050\\
-26.1285714285714	0.358280654914414\\
-26.0285714285714	0.382408404124121\\
-25.9285714285714	0.407136214523416\\
-25.8285714285714	0.432405512862532\\
-25.7285714285714	0.458149234773654\\
-25.6285714285714	0.484290761928472\\
-25.5285714285714	0.510745288231809\\
-25.4285714285714	0.537422953783486\\
-25.3285714285714	0.564232159536120\\
-25.2285714285714	0.591081232126895\\
-25.1285714285714	0.617877219616246\\
-25.0285714285714	0.644521855811251\\
-24.9285714285714	0.670906112301689\\
-24.8285714285714	0.696905646329713\\
-24.7285714285714	0.722379408973226\\
-24.6285714285714	0.747172646096358\\
-24.5285714285714	0.771123878602822\\
-24.4285714285714	0.794073849954814\\
-24.3285714285714	0.815873549860168\\
-24.2285714285714	0.836388657084446\\
-24.1285714285714	0.855499031419149\\
-24.0285714285714	0.873093729918430\\
-23.9285714285714	0.889063702030468\\
-23.8285714285714	0.903295183404592\\
-23.7285714285714	0.915666551283593\\
-23.6285714285714	0.926050172274939\\
-23.5285714285714	0.934319082805360\\
-23.4285714285714	0.940356844467991\\
-23.3285714285714	0.944068120011710\\
-23.2285714285714	0.945387598233286\\
-23.1285714285714	0.944285674703922\\
-23.0285714285714	0.940770357450486\\
-22.9285714285714	0.934885781833689\\
-22.8285714285714	0.926708224229410\\
-22.7285714285714	0.916340581355140\\
-22.6285714285714	0.903906103707756\\
-22.5285714285714	0.889541964090188\\
-22.4285714285714	0.873393148585350\\
-22.3285714285714	0.855607171989171\\
-22.2285714285714	0.836330121826587\\
-22.1285714285714	0.815704390106972\\
-22.0285714285714	0.793868115881451\\
-21.9285714285714	0.770955925556172\\
-21.8285714285714	0.747100207927628\\
-21.7285714285714	0.722432076836590\\
-21.6285714285714	0.697081424694679\\
-21.5285714285714	0.671175962805639\\
-21.4285714285714	0.644839661844104\\
-21.3285714285714	0.618191308477360\\
-21.2285714285714	0.591343839189563\\
-21.1285714285714	0.564404727339963\\
-21.0285714285714	0.537477171582431\\
-20.9285714285714	0.510661420182685\\
-20.8285714285714	0.484055468839766\\
-20.7285714285714	0.457754638886325\\
-20.6285714285714	0.431850051986496\\
-20.5285714285714	0.406426527284830\\
-20.4285714285714	0.381560700998446\\
-20.3285714285714	0.357320085325561\\
-20.2285714285714	0.333763390425514\\
-20.1285714285714	0.310941916883527\\
-20.0285714285714	0.288901418965129\\
-19.9285714285714	0.267683708846455\\
-19.8285714285714	0.247327449287983\\
-19.7285714285714	0.227867957586050\\
-19.6285714285714	0.209336231914733\\
-19.5285714285714	0.191757645170375\\
-19.4285714285714	0.175150757670810\\
-19.3285714285714	0.159526521378207\\
-19.2285714285714	0.144887907728274\\
-19.1285714285714	0.131229820951526\\
-19.0285714285714	0.118539133532854\\
-18.9285714285714	0.106794786653280\\
-18.8285714285714	0.0959680518272515\\
-18.7285714285714	0.0860231467876774\\
-18.6285714285714	0.0769183720759634\\
-18.5285714285714	0.0686077874173939\\
-18.4285714285714	0.0610432463217941\\
-18.3285714285714	0.0541764493354380\\
-18.2285714285714	0.0479606372904126\\
-18.1285714285714	0.0423516469085201\\
-18.0285714285714	0.0373082507565783\\
-17.9285714285714	0.0327919195502061\\
-17.8285714285714	0.0287662927648895\\
-17.7285714285714	0.0251966734751759\\
-17.6285714285714	0.0220497780071120\\
-17.5285714285714	0.0192938191665328\\
-17.4285714285714	0.0168988524596242\\
-17.3285714285714	0.0148372252251973\\
-17.2285714285714	0.0130839620707046\\
-17.1285714285714	0.0116169808714664\\
-17.0285714285714	0.0104171210703939\\
-16.9285714285714	0.00946803687565483\\
-16.8285714285714	0.00875603657247108\\
-16.7285714285714	0.00826993568299696\\
-16.6285714285714	0.00800095617849226\\
-16.5285714285714	0.00794267165409092\\
-16.4285714285714	0.00809098529617345\\
-16.3285714285714	0.00844413355284505\\
-16.2285714285714	0.00900272110244301\\
-16.1285714285714	0.00976979723821133\\
-16.0285714285714	0.0107509733906549\\
-15.9285714285714	0.0119545615149481\\
-15.8285714285714	0.0133916968665869\\
-15.7285714285714	0.0150764085534863\\
-15.6285714285714	0.0170256198377651\\
-15.5285714285714	0.0192590878623276\\
-15.4285714285714	0.0217993124387557\\
-15.3285714285714	0.0246714415908621\\
-15.2285714285714	0.0279031755489592\\
-15.1285714285714	0.0315246338894091\\
-15.0285714285714	0.0355681254187755\\
-14.9285714285714	0.0400677680838364\\
-14.8285714285714	0.0450589527851827\\
-14.7285714285714	0.0505777151532703\\
-14.6285714285714	0.0566601400497614\\
-14.5285714285714	0.0633419379279764\\
-14.4285714285714	0.0706582782319331\\
-14.3285714285714	0.0786438502897066\\
-14.2285714285713	0.0873329864356987\\
-14.1285714285714	0.0967595846350895\\
-14.0285714285714	0.106956562947921\\
-13.9285714285714	0.117954688729460\\
-13.8285714285714	0.129780827306678\\
-13.7285714285713	0.142455880108528\\
-13.6285714285714	0.155992843111076\\
-13.5285714285714	0.170395440981114\\
-13.4285714285714	0.185657656662537\\
-13.3285714285714	0.201764219162727\\
-13.2285714285713	0.218691823889945\\
-13.1285714285714	0.236410647058721\\
-13.0285714285714	0.254885659530179\\
-12.9285714285714	0.274077367596879\\
-12.8285714285714	0.293941861031188\\
-12.7285714285713	0.314430333864681\\
-12.6285714285714	0.335488450819083\\
-12.5285714285714	0.357055983367660\\
-12.4285714285714	0.379067016258573\\
-12.3285714285714	0.401450775954377\\
-12.2285714285713	0.424132850499260\\
-12.1285714285714	0.447036359738924\\
-12.0285714285714	0.470082573577140\\
-11.9285714285714	0.493190592109408\\
-11.8285714285714	0.516275967508625\\
-11.7285714285713	0.539248491522242\\
-11.6285714285714	0.562009699198653\\
-11.5285714285714	0.584450854107056\\
-11.4285714285714	0.606452209343796\\
-11.3285714285714	0.627884146990633\\
-11.2285714285713	0.648610402665601\\
-11.1285714285714	0.668493055394723\\
-11.0285714285714	0.687398432900094\\
-10.9285714285714	0.705202705342951\\
-10.8285714285714	0.721795861962487\\
-10.7285714285713	0.737083066130568\\
-10.6285714285714	0.750983036223776\\
-10.5285714285714	0.763423947061323\\
-10.4285714285714	0.774338137696724\\
-10.3285714285714	0.783657373992032\\
-10.2285714285713	0.791310356205469\\
-10.1285714285714	0.797223555099538\\
-10.0285714285714	0.801325472518840\\
-9.92857142857139	0.803553371860054\\
-9.82857142857137	0.803860767438322\\
-9.72857142857134	0.802223760076814\\
-9.62857142857138	0.798644719335886\\
-9.52857142857135	0.793152673867927\\
-9.42857142857139	0.785800753018995\\
-9.32857142857137	0.776661769424295\\
-9.22857142857134	0.765823302712581\\
-9.12857142857138	0.753383402666951\\
-9.02857142857135	0.739447446839343\\
-8.92857142857139	0.724126052740528\\
-8.82857142857137	0.707533534367863\\
-8.72857142857134	0.689786350092564\\
-8.62857142857138	0.671001272189702\\
-8.52857142857135	0.651293426568462\\
-8.42857142857139	0.630774665871956\\
-8.32857142857137	0.609552781196116\\
-8.22857142857134	0.587731805690915\\
-8.12857142857138	0.565413245896634\\
-8.02857142857135	0.542697702819752\\
-7.92857142857139	0.519686197821866\\
-7.82857142857137	0.496480666671907\\
-7.72857142857134	0.473183451914910\\
-7.62857142857138	0.449896029733243\\
-7.52857142857135	0.426717462393164\\
-7.42857142857139	0.403743063944304\\
-7.32857142857137	0.381063530744409\\
-7.22857142857134	0.358764460068961\\
-7.12857142857138	0.336925939625486\\
-7.02857142857135	0.315621865119323\\
-6.92857142857139	0.294918842499246\\
-6.82857142857137	0.274874847394231\\
-6.72857142857134	0.255538076301342\\
-6.62857142857138	0.236946487814886\\
-6.52857142857135	0.219128351138661\\
-6.42857142857139	0.202103766756337\\
-6.32857142857137	0.185886756534280\\
-6.22857142857134	0.170487300692858\\
-6.12857142857138	0.155912721233390\\
-6.02857142857135	0.142168061384035\\
-5.92857142857139	0.129255478433204\\
-5.82857142857137	0.117173001952988\\
-5.72857142857134	0.105913187019123\\
-5.62857142857138	0.0954621651051433\\
-5.52857142857135	0.0857994030195298\\
-5.42857142857139	0.0768982199685133\\
-5.32857142857137	0.0687268909552578\\
-5.22857142857134	0.0612500513718820\\
-5.12857142857138	0.0544301247763564\\
-5.02857142857135	0.0482285847681297\\
-4.92857142857139	0.0426069715261106\\
-4.82857142857137	0.0375276630791257\\
-4.72857142857134	0.0329544309069426\\
-4.62857142857138	0.0288528015950407\\
-4.52857142857135	0.0251902307390033\\
-4.42857142857139	0.0219360977988581\\
-4.32857142857137	0.0190615576197923\\
-4.22857142857134	0.0165393213987942\\
-4.12857142857138	0.0143434625305294\\
-4.02857142857135	0.0124493326934012\\
-3.92857142857139	0.0108336301813933\\
-3.82857142857137	0.00947460376268002\\
-3.72857142857134	0.00835232760970332\\
-3.62857142857138	0.00744896637928922\\
-3.52857142857135	0.00674896797646983\\
-3.42857142857139	0.00623916110420999\\
-3.32857142857137	0.00590877295540766\\
-3.22857142857134	0.00574940123558728\\
-3.12857142857138	0.00575496976602632\\
-3.02857142857135	0.00592167838191176\\
-2.92857142857139	0.00624794260645002\\
-2.82857142857137	0.00673431899004041\\
-2.72857142857134	0.00738342795396574\\
-2.62857142857138	0.00819990507184641\\
-2.52857142857135	0.00919041720268352\\
-2.42857142857139	0.0103637615851695\\
-2.32857142857137	0.0117310277510284\\
-2.22857142857134	0.0133057611488772\\
-2.12857142857138	0.0151040456914916\\
-2.02857142857135	0.0171444347265109\\
-1.92857142857139	0.0194477046144093\\
-1.82857142857137	0.0220364637488159\\
-1.72857142857134	0.0249346957178785\\
-1.62857142857138	0.0281673268930243\\
-1.52857142857135	0.0317598814052630\\
-1.42857142857139	0.0357382355787566\\
-1.32857142857137	0.0401284371529720\\
-1.22857142857134	0.0449565371430100\\
-1.12857142857138	0.0502484018932973\\
-1.02857142857135	0.0560295146792124\\
-0.928571428571388	0.0623248091307152\\
-0.828571428571365	0.0691585714552805\\
-0.728571428571343	0.0765543962316826\\
-0.628571428571377	0.0845351029408696\\
-0.528571428571354	0.0931224621538602\\
-0.428571428571388	0.102336587320409\\
-0.328571428571365	0.112194940393009\\
-0.228571428571343	0.122711053649463\\
-0.128571428571377	0.133893222620519\\
-0.0285714285713539	0.145743498509351\\
0.0714285714286689	0.158257249459615\\
0.171428571428635	0.171423371018061\\
0.271428571428658	0.185224973988449\\
0.371428571428680	0.199640170931928\\
0.471428571428646	0.214642524058721\\
0.571428571428669	0.230200854861119\\
0.671428571428635	0.246278411532990\\
0.771428571428658	0.262831727076146\\
0.871428571428680	0.279809727748503\\
0.971428571428646	0.297153648092965\\
1.07142857142867	0.314798044742292\\
1.17142857142863	0.332672759786584\\
1.27142857142866	0.350705238399014\\
1.37142857142868	0.368822350429744\\
1.47142857142865	0.386950937856269\\
1.57142857142867	0.405016721055075\\
1.67142857142863	0.422941817418617\\
1.77142857142866	0.440641727210444\\
1.87142857142868	0.458022982789410\\
1.97142857142865	0.474982583294370\\
2.07142857142867	0.491409846382308\\
2.17142857142863	0.507190562320790\\
2.27142857142866	0.522212597723957\\
2.37142857142868	0.536371631570621\\
2.47142857142865	0.549575676673109\\
2.57142857142867	0.561747441846950\\
2.67142857142863	0.572824260811610\\
2.77142857142866	0.582756002416308\\
2.87142857142868	0.591501848310754\\
2.97142857142865	0.599026951101116\\
3.07142857142867	0.605299787321281\\
3.17142857142863	0.610290634166917\\
3.27142857142866	0.613971210133579\\
3.37142857142868	0.616315268698235\\
3.47142857142865	0.617299864338021\\
3.57142857142867	0.616907065308868\\
3.67142857142863	0.615125960240555\\
3.77142857142866	0.611954806296438\\
3.87142857142868	0.607403076632364\\
3.97142857142865	0.601493044979684\\
4.07142857142867	0.594260497797809\\
4.17142857142864	0.585754270573050\\
4.27142857142866	0.576034570548848\\
4.37142857142868	0.565170390205075\\
4.47142857142865	0.553236595326719\\
4.57142857142867	0.540311360069087\\
4.67142857142864	0.526474466290686\\
4.77142857142866	0.511806639861773\\
4.87142857142868	0.496389704247187\\
4.97142857142865	0.480307057461803\\
5.07142857142867	0.463643936493661\\
5.17142857142864	0.446487131847314\\
5.27142857142866	0.428924152371004\\
5.37142857142868	0.411042153025446\\
5.47142857142865	0.392927076628665\\
5.57142857142867	0.374663360693166\\
5.67142857142864	0.356334272361774\\
5.77142857142866	0.338022597379834\\
5.87142857142868	0.319811184310848\\
5.97142857142865	0.301782839944402\\
6.07142857142867	0.284019290349319\\
6.17142857142864	0.266599267080200\\
6.27142857142866	0.249596099905654\\
6.37142857142868	0.233075364890371\\
6.47142857142865	0.217093095140109\\
6.57142857142867	0.201694851119905\\
6.67142857142864	0.186915675261215\\
6.77142857142866	0.172780739102374\\
6.87142857142868	0.159306402978746\\
6.97142857142865	0.146501448410033\\
7.07142857142867	0.134368350871758\\
7.17142857142864	0.122904554007539\\
7.27142857142866	0.112103729502625\\
7.37142857142868	0.101956957016538\\
7.47142857142865	0.0924536828229320\\
7.57142857142867	0.0835822807371145\\
7.67142857142864	0.0753300911305091\\
7.77142857142866	0.0676829522329233\\
7.87142857142868	0.0606244116549494\\
7.97142857142865	0.0541349383990278\\
8.07142857142867	0.0481914812465171\\
8.17142857142864	0.0427676165712799\\
8.27142857142866	0.0378343309525545\\
8.37142857142868	0.0333612665907891\\
8.47142857142865	0.0293181046128587\\
8.57142857142867	0.0256757299519204\\
8.67142857142864	0.0224069182121841\\
8.77142857142866	0.0194864651711692\\
8.87142857142868	0.0168908687213201\\
8.97142857142865	0.0145977992883170\\
9.07142857142867	0.0125856183742767\\
9.17142857142864	0.0108331314846482\\
9.27142857142866	0.00931963484430014\\
9.37142857142868	0.00802519347809164\\
9.47142857142865	0.00693101813004476\\
9.57142857142867	0.00601980696505530\\
9.67142857142864	0.00527596973579234\\
9.77142857142866	0.00468572216897745\\
9.87142857142868	0.00423709157785917\\
9.97142857142865	0.00391989193696299\\
10.0714285714287	0.00372571029797026\\
10.1714285714286	0.00364791471928102\\
10.2714285714287	0.00368166829591636\\
10.3714285714287	0.00382392728028838\\
10.4714285714286	0.00407341280729130\\
10.5714285714287	0.00443056392478663\\
10.6714285714286	0.00489749091751402\\
10.7714285714287	0.00547794502248854\\
10.8714285714287	0.00617730625009269\\
10.9714285714286	0.00700257518635414\\
11.0714285714287	0.00796234793552700\\
11.1714285714286	0.00906676008792538\\
11.2714285714287	0.0103274010371375\\
11.3714285714287	0.0117572131596891\\
11.4714285714286	0.0133703909516191\\
11.5714285714287	0.0151822804195497\\
11.6714285714286	0.0172092566395813\\
11.7714285714287	0.0194685425876590\\
11.8714285714287	0.0219779394128904\\
11.9714285714286	0.0247554715376181\\
12.0714285714287	0.0278189985629393\\
12.1714285714286	0.0311858868497612\\
12.2714285714287	0.0348728415998879\\
12.3714285714287	0.0388959612237915\\
12.4714285714286	0.0432709966908735\\
12.5714285714287	0.0480137078978067\\
12.6714285714286	0.0531401464733423\\
12.7714285714287	0.0586666929708295\\
12.8714285714287	0.0646097457390631\\
12.9714285714286	0.0709850773543567\\
13.0714285714287	0.0778069958546513\\
13.1714285714286	0.0850875195003094\\
13.2714285714287	0.0928357601544362\\
13.3714285714287	0.101057611452485\\
13.4714285714286	0.109755691709064\\
13.5714285714287	0.118929360178933\\
13.6714285714286	0.128574569395391\\
13.7714285714287	0.138683367903846\\
13.8714285714287	0.149243014352240\\
13.9714285714286	0.160234851097023\\
14.0714285714287	0.171633237327957\\
14.1714285714286	0.183404891640736\\
14.2714285714287	0.195508912888009\\
14.3714285714287	0.207897557932805\\
14.4714285714286	0.220517621518622\\
14.5714285714287	0.233312071664672\\
14.6714285714287	0.246221514548595\\
14.7714285714287	0.259185125164080\\
14.8714285714287	0.272140861732197\\
14.9714285714286	0.285025018958718\\
15.0714285714287	0.297771388350327\\
15.1714285714287	0.310310418316561\\
15.2714285714287	0.322568774448246\\
15.3714285714287	0.334469603836895\\
15.4714285714286	0.345933647660332\\
15.5714285714287	0.356881171446878\\
15.6714285714287	0.367234528230749\\
15.7714285714287	0.376921052472921\\
15.8714285714287	0.385875904860045\\
15.9714285714286	0.394044452258994\\
16.0714285714287	0.401383784975426\\
16.1714285714287	0.407863064340373\\
16.2714285714287	0.413462569931366\\
16.3714285714287	0.418171563970800\\
16.4714285714286	0.421985360565079\\
16.5714285714287	0.424902200374629\\
16.6714285714287	0.426920605944217\\
16.7714285714287	0.428037782358955\\
16.8714285714287	0.428249347466744\\
16.9714285714286	0.427550307344343\\
17.0714285714287	0.425936858455933\\
17.1714285714287	0.423408414363984\\
17.2714285714287	0.419969283584722\\
17.3714285714287	0.415629645516901\\
17.4714285714286	0.410405787081622\\
17.5714285714287	0.404319842123393\\
17.6714285714287	0.397399407938861\\
17.7714285714287	0.389677356074719\\
17.8714285714287	0.381191950675723\\
17.9714285714286	0.371987143943107\\
18.0714285714287	0.362112755031130\\
18.1714285714287	0.351624233969343\\
18.2714285714287	0.340581866066466\\
18.3714285714287	0.329049508393630\\
18.4714285714286	0.317093153207509\\
18.5714285714287	0.304779685341628\\
18.6714285714287	0.292176107474514\\
18.7714285714287	0.279349294263974\\
18.8714285714287	0.266366105580123\\
18.9714285714286	0.253293548390442\\
19.0714285714287	0.240198687369294\\
19.1714285714287	0.227148151520399\\
19.2714285714287	0.214207287136762\\
19.3714285714287	0.201439161353385\\
19.4714285714286	0.188903650151235\\
19.5714285714287	0.176656742332695\\
19.6714285714287	0.164750019673789\\
19.7714285714287	0.153230133507160\\
19.8714285714287	0.142138074796863\\
19.9714285714286	0.131508153831989\\
20.0714285714287	0.121366817566088\\
20.1714285714287	0.111731635267407\\
20.2714285714287	0.102610870270694\\
20.3714285714287	0.0940039680413641\\
20.4714285714286	0.0859030459201393\\
20.5714285714287	0.0782951563461664\\
20.6714285714287	0.0711648351775648\\
20.7714285714287	0.0644963436993954\\
20.8714285714287	0.0582751092411262\\
20.9714285714286	0.0524881294229207\\
21.0714285714287	0.0471234318051467\\
21.1714285714287	0.0421689558979585\\
21.2714285714287	0.0376113553402207\\
21.3714285714287	0.0334351709723402\\
21.4714285714286	0.0296226343221329\\
21.5714285714287	0.0261541085248792\\
21.6714285714287	0.0230089560740553\\
21.7714285714287	0.0201665121197665\\
21.8714285714287	0.0176068619266857\\
21.9714285714286	0.0153112437782065\\
22.0714285714287	0.0132620622030105\\
22.1714285714287	0.0114426334932702\\
22.2714285714287	0.00983685006834389\\
22.3714285714287	0.00842893232438884\\
22.4714285714286	0.00720336015195116\\
22.5714285714287	0.00614498359431819\\
22.6714285714287	0.00523924320385779\\
22.7714285714287	0.00447240726842342\\
22.8714285714287	0.00383175329747587\\
22.9714285714286	0.00330566522612839\\
23.0714285714287	0.00288366059093126\\
23.1714285714287	0.00255638520963635\\
23.2714285714287	0.00231561182780534\\
23.3714285714287	0.00215426131457035\\
23.4714285714286	0.00206644362621181\\
23.5714285714287	0.00204750221383100\\
23.6714285714287	0.00209404410519465\\
23.7714285714287	0.00220394546727757\\
23.8714285714287	0.00237633217294433\\
23.9714285714286	0.00261154082967647\\
24.0714285714287	0.00291106611930353\\
24.1714285714287	0.00327749768350176\\
24.2714285714287	0.00371444845822968\\
24.3714285714287	0.00422647892959788\\
24.4714285714286	0.00481902706565296\\
24.5714285714287	0.00549835713312717\\
24.6714285714287	0.00627153719045122\\
24.7714285714287	0.00714644285664379\\
24.8714285714287	0.00813176751860676\\
24.9714285714286	0.00923700475456346\\
25.0714285714287	0.0104723667768782\\
25.1714285714287	0.0118486183992600\\
25.2714285714287	0.0133768366401628\\
25.3714285714287	0.0150681404351857\\
25.4714285714286	0.0169334575850526\\
25.5714285714287	0.0189833942752366\\
25.6714285714287	0.0212282430203775\\
25.7714285714287	0.0236781169016623\\
25.8714285714287	0.0263431502416061\\
25.9714285714286	0.0292336788285750\\
26.0714285714287	0.0323603190641738\\
26.1714285714287	0.0357339032355738\\
26.2714285714287	0.0393652814128211\\
26.3714285714287	0.0432650456155179\\
26.4714285714286	0.0474432485205707\\
26.5714285714287	0.0519091696182559\\
26.6714285714287	0.0566711355517049\\
26.7714285714287	0.0617363501779499\\
26.8714285714287	0.0671106579980827\\
26.9714285714286	0.0727981676682631\\
27.0714285714287	0.0788007002804646\\
27.1714285714287	0.0851170847937762\\
27.2714285714287	0.0917423776757537\\
27.3714285714287	0.0986671159476307\\
27.4714285714286	0.105876714435093\\
27.5714285714287	0.113351094519103\\
27.6714285714287	0.121064596607522\\
27.7714285714287	0.128986194565364\\
27.8714285714287	0.137080001871022\\
27.9714285714286	0.145306031445341\\
28.0714285714287	0.153621135973484\\
28.1714285714287	0.161980011898584\\
28.2714285714287	0.170336110678452\\
28.3714285714287	0.178642290112290\\
28.4714285714286	0.186851081919397\\
28.5714285714287	0.194914558354031\\
28.6714285714287	0.202783930168515\\
28.7714285714287	0.210409150771185\\
28.8714285714287	0.217738873620727\\
28.9714285714286	0.224721062733323\\
29.0714285714287	0.231304381996963\\
29.1714285714287	0.237440233671253\\
29.2714285714287	0.243085067971669\\
29.3714285714287	0.248202441021852\\
29.4714285714286	0.252764322385450\\
29.5714285714287	0.256751347266755\\
29.6714285714287	0.260152005541178\\
29.7714285714287	0.262961050480946\\
29.8714285714287	0.265177587552007\\
29.9714285714286	0.266803309432378\\
30.0714285714287	0.267841191702045\\
30.1714285714287	0.268294733377328\\
30.2714285714287	0.268167623802945\\
30.3714285714287	0.267463626713030\\
30.4714285714286	0.266186518112170\\
30.5714285714287	0.264340052968602\\
30.6714285714287	0.261928078034278\\
30.7714285714287	0.258954966770861\\
30.8714285714287	0.255426485171918\\
30.9714285714286	0.251351029535362\\
31.0714285714287	0.246740990312721\\
31.1714285714287	0.241613887641983\\
31.2714285714287	0.235992958786283\\
31.3714285714287	0.229907052905310\\
31.4714285714286	0.223389932299032\\
31.5714285714287	0.216479281974856\\
31.6714285714287	0.209215796077478\\
31.7714285714287	0.201642606827791\\
31.8714285714287	0.193805095880989\\
31.9714285714286	0.185750886903633\\
32.0714285714287	0.177529680093618\\
32.1714285714287	0.169192626838152\\
32.2714285714287	0.160791145764924\\
32.3714285714287	0.152375359562627\\
32.4714285714286	0.143992554453708\\
32.5714285714287	0.135686120723126\\
32.6714285714287	0.127495285387292\\
32.7714285714287	0.119455650964239\\
32.8714285714287	0.111600230724031\\
32.9714285714286	0.103960459331070\\
33.0714285714287	0.0965666515204974\\
33.1714285714287	0.0894475879118279\\
33.2714285714287	0.0826292459580737\\
33.3714285714287	0.0761330323704769\\
33.4714285714286	0.0699740812560506\\
33.5714285714287	0.0641601846334634\\
33.6714285714287	0.0586917253198452\\
33.7714285714287	0.0535626664979724\\
33.8714285714287	0.0487623355162850\\
33.9714285714286	0.0442775302065675\\
34.0714285714287	0.0400944344577077\\
34.1714285714287	0.0361999512356407\\
34.2714285714287	0.0325822853707733\\
34.3714285714287	0.0292308478585356\\
34.4714285714286	0.0261357282030670\\
34.5714285714287	0.0232870459389799\\
34.6714285714287	0.0206744463144838\\
34.7714285714287	0.0182868853888185\\
34.8714285714287	0.0161127118240515\\
34.9714285714286	0.0141399470977404\\
35.0714285714287	0.0123566215700102\\
35.1714285714287	0.0107510417634439\\
35.2714285714287	0.00931192276898414\\
35.3714285714287	0.00802838744718380\\
35.4714285714286	0.00688988362899675\\
35.5714285714287	0.00588608786262206\\
35.6714285714287	0.00500685110494223\\
35.7714285714287	0.00424221110320025\\
35.8714285714287	0.00358246448233788\\
35.9714285714286	0.00301827126145727\\
36.0714285714287	0.00254076030108349\\
36.1714285714287	0.00214161302737291\\
36.2714285714287	0.00181311737112390\\
36.3714285714287	0.00154819676687860\\
36.4714285714286	0.00134042579700646\\
36.5714285714287	0.00118404402249725\\
36.6714285714287	0.00107397497112826\\
36.7714285714287	0.00100585138164220\\
36.8714285714287	0.000976043162338462\\
36.9714285714286	0.000981682200024388\\
37.0714285714287	0.00102067798226788\\
37.1714285714287	0.00109171924765422\\
37.2714285714287	0.00119425891671335\\
37.3714285714287	0.00132848206945710\\
37.4714285714286	0.00149525956908340\\
37.5714285714287	0.00169609275741954\\
37.6714285714287	0.00193305678899893\\
37.7714285714287	0.00220875075122495\\
37.8714285714287	0.00252626108142486\\
37.9714285714286	0.00288914094662774\\
38.0714285714287	0.00330140306975949\\
38.1714285714287	0.00376751849534722\\
38.2714285714287	0.00429241063563989\\
38.3714285714287	0.00488143376056255\\
38.4714285714286	0.00554032810102587\\
38.5714285714287	0.00627514918006450\\
38.6714285714287	0.00709217550498900\\
38.7714285714287	0.00799780483467139\\
38.8714285714287	0.00899845357728757\\
38.9714285714286	0.0101004754962329\\
39.0714285714287	0.0113101141080380\\
39.1714285714287	0.0126334975654584\\
39.2714285714287	0.0140766756581694\\
39.3714285714287	0.0156456871407680\\
39.4714285714286	0.0173466346075678\\
39.5714285714287	0.0191857373288012\\
39.6714285714287	0.0211693334536613\\
39.7714285714287	0.0233038134289874\\
39.8714285714287	0.0255954844660944\\
39.9714285714286	0.0280503855374127\\
40.0714285714287	0.0306740854004102\\
40.1714285714287	0.0334714951210110\\
40.2714285714287	0.0364467089125711\\
40.3714285714287	0.0396028577130211\\
40.4714285714286	0.0429419308619770\\
40.5714285714287	0.0464645078128205\\
40.6714285714287	0.0501693559966380\\
40.7714285714287	0.0540528948053212\\
40.8714285714287	0.0581085878854622\\
40.9714285714286	0.0623263839739507\\
41.0714285714287	0.0666923543223417\\
41.1714285714287	0.0711886538061333\\
41.2714285714287	0.0757938616769183\\
41.3714285714287	0.0804836558651382\\
41.4714285714286	0.0852316766384519\\
41.5714285714287	0.0900103789383378\\
41.6714285714287	0.0947916827116904\\
41.7714285714287	0.0995473073279217\\
41.8714285714287	0.104248793373161\\
41.9714285714286	0.108867329120997\\
42.0714285714287	0.113373566436060\\
42.1714285714287	0.117737606935257\\
42.2714285714287	0.121929268325547\\
42.3714285714287	0.125918634613236\\
42.4714285714286	0.129676797044470\\
42.5714285714287	0.133176642889437\\
42.6714285714287	0.136393560584746\\
42.7714285714287	0.139305987384192\\
42.8714285714287	0.141895794175938\\
42.9714285714286	0.144148544011165\\
43.0714285714287	0.146053655727413\\
43.1714285714287	0.147604459078550\\
43.2714285714287	0.148798074515573\\
43.3714285714287	0.149635028916738\\
43.4714285714286	0.150118554946764\\
43.5714285714287	0.150253614354137\\
43.6714285714287	0.150045801160516\\
43.7714285714287	0.149500367811311\\
43.8714285714287	0.148621629162672\\
43.9714285714286	0.147412916570279\\
44.0714285714287	0.145877097834974\\
44.1714285714287	0.144017503222713\\
44.2714285714287	0.141838971230418\\
44.3714285714287	0.139348702783937\\
44.4714285714286	0.136556702591099\\
44.5714285714287	0.133475757804248\\
44.6714285714287	0.130121088254068\\
44.7714285714287	0.126509923185872\\
44.8714285714287	0.122661265183356\\
44.9714285714286	0.118595988640452\\
45.0714285714287	0.114337234133123\\
45.1714285714287	0.109910880116304\\
45.2714285714287	0.105345778304162\\
45.3714285714287	0.100673474599953\\
45.4714285714286	0.0959272963845276\\
45.5714285714287	0.0911409112578559\\
45.6714285714287	0.0863466658159803\\
45.7714285714287	0.0815741158749291\\
45.8714285714287	0.0768491197539645\\
45.9714285714286	0.0721936958602199\\
46.0714285714287	0.0676266055846363\\
46.1714285714287	0.0631643977873766\\
46.2714285714287	0.0588225194826412\\
46.3714285714287	0.0546161005227229\\
46.4714285714286	0.0505601509938200\\
46.5714285714287	0.0466691181245172\\
46.6714285714287	0.0429559614867282\\
46.7714285714287	0.0394310521041106\\
46.8714285714287	0.0361012410371896\\
46.9714285714286	0.0329693730311605\\
47.0714285714287	0.0300343735703428\\
47.1714285714287	0.0272918669962106\\
47.2714285714287	0.0247351442488079\\
47.3714285714287	0.0223562296536414\\
47.4714285714286	0.0201468084864941\\
47.5714285714287	0.0180988552636467\\
47.6714285714287	0.0162049128874602\\
47.7714285714287	0.0144580760737285\\
47.8714285714287	0.0128517984040902\\
47.9714285714286	0.0113796574633671\\
48.0714285714287	0.0100351823134807\\
48.1714285714287	0.00881179156769302\\
48.2714285714287	0.00770283318696571\\
48.3714285714287	0.00670167906330727\\
48.4714285714286	0.00580181784206912\\
48.5714285714287	0.00499690523157145\\
48.6714285714287	0.00428076019915694\\
48.7714285714287	0.00364732317947867\\
48.8714285714287	0.00309060755105643\\
48.9714285714286	0.00260467441991947\\
49.0714285714287	0.00218364697082011\\
49.1714285714287	0.00182176258769087\\
49.2714285714287	0.00151344699174481\\
49.3714285714287	0.00125338968494410\\
49.4714285714286	0.00103660403116273\\
49.5714285714287	0.000858464549263849\\
49.6714285714287	0.000714723342987836\\
49.7714285714287	0.000601513247686171\\
49.8714285714287	0.000515346104265175\\
49.9714285714286	0.000453111927660240\\
50.0714285714287	0.000412081112676574\\
50.1714285714287	0.000389909272785631\\
50.2714285714287	0.000384643507957300\\
50.3714285714287	0.000394729164302659\\
50.4714285714286	0.000419016262478996\\
50.5714285714287	0.000456763978067648\\
50.6714285714287	0.000507640136920516\\
50.7714285714287	0.000571711798281572\\
50.8714285714287	0.000649423898240211\\
50.9714285714286	0.000741566065471949\\
51.0714285714287	0.000849232227496910\\
51.1714285714287	0.000973781529955812\\
51.2714285714287	0.00111681023416624\\
51.3714285714287	0.00128014143944156\\
51.4714285714286	0.00146583324466644\\
51.5714285714287	0.00167619858278569\\
51.6714285714287	0.00191382449759207\\
51.7714285714287	0.00218157755701800\\
51.8714285714287	0.00248258609714276\\
51.9714285714286	0.00282019758800292\\
52.0714285714287	0.00319791760856027\\
52.1714285714287	0.00361934255522766\\
52.2714285714287	0.00408809935249379\\
52.3714285714287	0.00460780210876056\\
52.4714285714286	0.00518202960825321\\
52.5714285714287	0.00581432121121724\\
52.6714285714287	0.00650818415912102\\
52.7714285714287	0.00726710329241306\\
52.8714285714287	0.00809454450004652\\
52.9714285714286	0.00899394502885816\\
53.0714285714287	0.00996868644313280\\
53.1714285714287	0.0110220493069606\\
53.2714285714287	0.0121571524205863\\
53.3714285714287	0.0133768830271010\\
53.4714285714286	0.0146838263601005\\
53.5714285714287	0.0160802013899191\\
53.6714285714287	0.0175678035696989\\
53.7714285714287	0.0191479457377599\\
53.8714285714287	0.0208213786285333\\
53.9714285714286	0.0225881679323977\\
54.0714285714287	0.0244475102872057\\
54.1714285714287	0.0263974875226924\\
54.2714285714287	0.0284347833855987\\
54.3714285714287	0.0305544115188990\\
54.4714285714286	0.0327495172872225\\
54.5714285714287	0.0350113111097230\\
54.6714285714287	0.0373291657022580\\
54.7714285714287	0.0396908706482411\\
54.8714285714287	0.0420829979754453\\
54.9714285714286	0.0444913062656294\\
55.0714285714287	0.0469011079285545\\
55.1714285714287	0.0492975452347741\\
55.2714285714287	0.0516657566001616\\
55.3714285714287	0.0539909508994983\\
55.4714285714286	0.0562584306323352\\
55.5714285714287	0.0584536079961449\\
55.6714285714287	0.0605620444565749\\
55.7714285714287	0.0625695248559937\\
55.8714285714287	0.0644621635697997\\
55.9714285714286	0.0662265395394351\\
56.0714285714287	0.0678498668152201\\
56.1714285714287	0.0693202171157088\\
56.2714285714287	0.0706268083021882\\
56.3714285714287	0.0717603506956053\\
56.4714285714286	0.0727134061984595\\
56.5714285714287	0.0734806788769854\\
56.6714285714287	0.0740591406825285\\
56.7714285714287	0.0744479179133768\\
56.8714285714287	0.0746479239925051\\
56.9714285714286	0.0746613052523969\\
57.0714285714287	0.0744908383440730\\
57.1714285714287	0.0741394487251872\\
57.2714285714287	0.0736099903652777\\
57.3714285714287	0.0729053415862791\\
57.4714285714286	0.0720287596161929\\
57.5714285714287	0.0709843405391505\\
57.6714285714287	0.0697773927239047\\
57.7714285714287	0.0684145704788212\\
57.8714285714287	0.0669037190594013\\
57.9714285714286	0.0652535115021332\\
58.0714285714287	0.0634730576094832\\
58.1714285714287	0.0615716903098919\\
58.2714285714287	0.0595590685253872\\
58.3714285714287	0.0574456008175412\\
58.4714285714286	0.0552430435773853\\
58.5714285714287	0.0529650242500553\\
58.6714285714287	0.0506272303803376\\
58.7714285714287	0.0482470988070011\\
58.8714285714287	0.0458430040601127\\
58.9714285714286	0.0434331195158453\\
59.0714285714287	0.0410342430487779\\
59.1714285714287	0.0386608964808989\\
59.2714285714287	0.0363249196510113\\
59.3714285714287	0.0340356198856985\\
59.4714285714286	0.0318003654522071\\
59.5714285714287	0.0296253876408840\\
59.6714285714287	0.0275165191821222\\
59.7714285714287	0.0254796512097857\\
59.8714285714287	0.0235208087807114\\
59.9714285714286	0.0216458790503936\\
60.0714285714287	0.0198601299669633\\
60.1714285714287	0.0181677011627150\\
60.2714285714287	0.0165712280210971\\
60.3714285714287	0.0150716928161612\\
60.4714285714286	0.0136685139598409\\
60.5714285714287	0.0123598157774797\\
60.6714285714287	0.0111427858468139\\
60.7714285714287	0.0100140282656443\\
60.8714285714287	0.00896984936377002\\
60.9714285714286	0.00800645068167844\\
61.0714285714287	0.00712003676729419\\
61.1714285714287	0.00630686327477526\\
61.2714285714287	0.00556325303000577\\
61.3714285714287	0.00488559951184467\\
61.4714285714286	0.00427036623860881\\
61.5714285714287	0.00371408287563868\\
61.6714285714287	0.00321333674508918\\
61.7714285714287	0.00276476044875144\\
61.8714285714287	0.00236501933257435\\
61.9714285714286	0.00201080377359657\\
62.0714285714287	0.00169882984882143\\
62.1714285714287	0.00142584886154277\\
62.2714285714287	0.00118866336615787\\
62.3714285714287	0.000984146235754838\\
62.4714285714286	0.000809260190641909\\
62.5714285714287	0.000661077075278040\\
62.6714285714287	0.000536797606500791\\
62.7714285714287	0.000433772354712099\\
62.8714285714287	0.000349523397493848\\
62.9714285714286	0.000281764325785783\\
63.0714285714287	0.000228415284055533\\
63.1714285714287	0.000187610245299157\\
63.2714285714287	0.000157695666061894\\
63.3714285714287	0.000137222177273503\\
63.4714285714286	0.000124932903180209\\
63.5714285714287	0.000119752530557788\\
63.6714285714287	0.000120780232314269\\
63.7714285714287	0.000127287540291607\\
63.8714285714287	0.000138720183522431\\
63.9714285714286	0.000154701577358470\\
64.0714285714287	0.000175035417649789\\
64.1714285714287	0.000199705508330919\\
64.2714285714287	0.000228871999729482\\
64.3714285714287	0.000262864127532459\\
64.4714285714287	0.000302170114014008\\
64.5714285714287	0.000347425271696867\\
64.6714285714287	0.000399399816771732\\
64.7714285714287	0.000458988533520292\\
64.8714285714287	0.000527204890421067\\
64.9714285714287	0.000605181832805440\\
65.0714285714287	0.000694179707210697\\
65.1714285714287	0.000795598681666503\\
65.2714285714287	0.000910989605788668\\
65.3714285714287	0.00104205518811793\\
65.4714285714287	0.00119063427407164\\
65.5714285714287	0.00135866647357175\\
65.6714285714287	0.00154814131766739\\
65.7714285714287	0.00176104286191985\\
65.8714285714287	0.00199930398816784\\
65.9714285714287	0.00226478233906592\\
66.0714285714287	0.00255926189766611\\
66.1714285714287	0.00288447343141140\\
66.2714285714287	0.00324211788790089\\
66.3714285714287	0.00363387376494474\\
66.4714285714287	0.00406137462686002\\
66.5714285714287	0.00452615487267423\\
66.6714285714287	0.00502957582100900\\
66.7714285714287	0.00557275394861550\\
66.8714285714287	0.00615651380873485\\
66.9714285714287	0.00678137860545543\\
67.0714285714287	0.00744759506961334\\
67.1714285714287	0.00815517301206566\\
67.2714285714287	0.00890391101874243\\
67.3714285714287	0.00969338260846381\\
67.4714285714287	0.0105228711385119\\
67.5714285714287	0.0113912611934208\\
67.6714285714287	0.0122969110157941\\
67.7714285714287	0.0132375378575608\\
67.8714285714287	0.0142101434988067\\
67.9714285714287	0.0152109936340342\\
68.0714285714287	0.0162356492076972\\
68.1714285714287	0.0172790371664987\\
68.2714285714287	0.0183355461408184\\
68.3714285714287	0.0193991377309004\\
68.4714285714287	0.0204634707225206\\
68.5714285714287	0.0215220374091358\\
68.6714285714287	0.0225683052747699\\
68.7714285714287	0.0235958461516742\\
68.8714285714287	0.0245984258321662\\
68.9714285714287	0.0255700281219266\\
69.0714285714287	0.0265048027300714\\
69.1714285714287	0.0273969532776371\\
69.2714285714287	0.0282406101136499\\
69.3714285714287	0.0290297494438701\\
69.4714285714287	0.0297582152628924\\
69.5714285714287	0.0304198717481252\\
69.6714285714287	0.0310088694564432\\
69.7714285714287	0.0315199650019010\\
69.8714285714287	0.0319488085693003\\
69.9714285714287	0.0322921183911655\\
70.0714285714287	0.0325476965903059\\
70.1714285714287	0.0327142946732018\\
70.2714285714287	0.0327913894234620\\
70.3714285714287	0.0327789605445589\\
70.4714285714287	0.0326773574859005\\
70.5714285714287	0.0324873049578059\\
70.6714285714287	0.0322100386056632\\
70.7714285714287	0.0318475064073363\\
70.8714285714287	0.0314025396431179\\
70.9714285714287	0.0308789030144591\\
71.0714285714287	0.0302811757173926\\
71.1714285714287	0.0296144789066744\\
71.2714285714287	0.0288841262542896\\
71.3714285714287	0.0280953096951067\\
71.4714285714287	0.0272529276169093\\
71.5714285714287	0.0263616180497859\\
71.6714285714287	0.0254259899241540\\
71.7714285714287	0.0244509755292701\\
71.8714285714287	0.0234421816054235\\
71.9714285714287	0.0224061111590669\\
72.0714285714287	0.0213501649851509\\
72.1714285714287	0.0202823983080459\\
72.2714285714287	0.0192110815012701\\
72.3714285714287	0.0181441705581071\\
72.4714285714287	0.0170888156388171\\
72.5714285714287	0.0160510195595327\\
72.6714285714287	0.0150355104313234\\
72.7714285714287	0.0140458309723930\\
72.8714285714287	0.0130845911725189\\
72.9714285714287	0.0121537967970621\\
73.0714285714287	0.0112551608168054\\
73.1714285714287	0.0103903255951574\\
73.2714285714287	0.00956096041001055\\
73.3714285714287	0.00876873838743603\\
73.4714285714287	0.00801522750733068\\
73.5714285714287	0.00730174523755363\\
73.6714285714287	0.00662922479957869\\
73.7714285714287	0.00599812725464323\\
73.8714285714287	0.00540841426559490\\
73.9714285714287	0.00485957816810008\\
74.0714285714287	0.00435071343917644\\
74.1714285714287	0.00388060847984499\\
74.2714285714287	0.00344783800086378\\
74.3714285714287	0.00305084187588091\\
74.4714285714287	0.00268798341821378\\
74.5714285714287	0.00235758647669537\\
74.6714285714287	0.00205795526794908\\
74.7714285714287	0.00178738307273713\\
74.8714285714287	0.00154415605195767\\
74.9714285714287	0.00132655705315261\\
75.0714285714287	0.00113287209310199\\
75.1714285714287	0.000961399936349172\\
75.2714285714287	0.000810463466197683\\
75.3714285714287	0.000678420771102500\\
75.4714285714287	0.000563674134226532\\
75.5714285714287	0.000464676157917685\\
75.6714285714287	0.000379933561481736\\
75.7714285714287	0.000308010182140412\\
75.8714285714287	0.000247530976632076\\
75.9714285714287	0.000197188279775660\\
76.0714285714287	0.000155750481063992\\
76.1714285714287	0.000122072093008295\\
76.2714285714287	9.51033681302188e-05\\
76.3714285714287	7.38974519392282e-05\\
76.4714285714287	5.76135437182058e-05\\
76.5714285714287	4.55154504934812e-05\\
76.6714285714287	3.69659309442442e-05\\
76.7714285714287	3.14180401546381e-05\\
76.8714285714287	2.84051387948195e-05\\
76.9714285714287	2.75313044022652e-05\\
77.0714285714287	2.84636565906015e-05\\
77.1714285714287	3.09276808145711e-05\\
77.2714285714287	3.47060710686241e-05\\
77.3714285714287	3.96409396009928e-05\\
77.4714285714287	4.56385024592551e-05\\
77.5714285714287	5.26746577132099e-05\\
77.6714285714287	6.07994396019063e-05\\
77.7714285714287	7.01384127375985e-05\\
77.8714285714287	8.08898411686247e-05\\
77.9714285714287	9.33178729919988e-05\\
78.0714285714287	0.000107743651484826\\
78.1714285714287	0.000124537564937063\\
78.2714285714287	0.000144116100632967\\
78.3714285714287	0.000166945566114094\\
78.4714285714287	0.000193552424982999\\
78.5714285714287	0.000224536941648052\\
78.6714285714287	0.000260584446456596\\
78.7714285714287	0.000302467997738639\\
78.8714285714287	0.000351038132656927\\
78.9714285714287	0.000407199403067412\\
79.0714285714287	0.000471878146777691\\
79.1714285714287	0.000545989563505054\\
79.2714285714287	0.000630412967569648\\
79.3714285714287	0.000725981371642085\\
79.4714285714287	0.000833486035677042\\
79.5714285714287	0.000953690304393452\\
79.6714285714287	0.00108734254248057\\
79.7714285714287	0.00123517736008479\\
79.8714285714287	0.00139789824876980\\
79.9714285714287	0.00157614198070214\\
80.0714285714287	0.00177043289294913\\
80.1714285714287	0.00198114025657918\\
80.2714285714287	0.00220845199796387\\
80.3714285714287	0.00245237276511352\\
80.4714285714287	0.00271274563900793\\
80.5714285714287	0.00298928813187229\\
80.6714285714287	0.00328162801742631\\
80.7714285714287	0.00358932504608495\\
80.8714285714287	0.00391187035004900\\
80.9714285714287	0.00424866374640998\\
81.0714285714287	0.00459897660362883\\
81.1714285714287	0.00496191154843583\\
81.2714285714287	0.00533636919275589\\
81.3714285714287	0.00572102770930236\\
81.4714285714287	0.00611433632730284\\
81.5714285714287	0.00651452123789816\\
81.6714285714287	0.00691960282388600\\
81.7714285714287	0.00732742517435052\\
81.8714285714287	0.00773569977575307\\
81.9714285714287	0.00814206277824420\\
82.0714285714287	0.00854413914542974\\
82.1714285714287	0.00893959987796267\\
82.2714285714287	0.00932619467959997\\
82.3714285714287	0.00970174575001346\\
82.4714285714287	0.0100640998057688\\
82.5714285714287	0.0104110518033367\\
82.6714285714287	0.0107402686671905\\
82.7714285714287	0.0110492474149954\\
82.8714285714287	0.0113353349573387\\
82.9714285714287	0.0115958174001857\\
83.0714285714287	0.0118280614729928\\
83.1714285714287	0.0120296697541731\\
83.2714285714287	0.0121986039741029\\
83.3714285714287	0.0123332412017180\\
83.4714285714287	0.0124323531679992\\
83.5714285714287	0.0124950296865674\\
83.6714285714287	0.0125205904739763\\
83.7714285714287	0.0125085353349599\\
83.8714285714287	0.0124585672458943\\
83.9714285714287	0.0123706916722503\\
84.0714285714287	0.0122453607126676\\
84.1714285714287	0.0120836066052485\\
84.2714285714287	0.0118871061002101\\
84.3714285714287	0.0116581372614062\\
84.4714285714287	0.0113994262194035\\
84.5714285714287	0.0111139196955452\\
84.6714285714287	0.0108045452881983\\
84.7714285714287	0.0104740259468653\\
84.8714285714287	0.0101247965996727\\
84.9714285714287	0.00975903691427027\\
85.0714285714287	0.00937879725416179\\
85.1714285714287	0.00898616776672337\\
85.2714285714287	0.00858343136667461\\
85.3714285714287	0.00817315129607660\\
85.4714285714287	0.00775816753988831\\
85.5714285714287	0.00734150453138505\\
85.6714285714287	0.00692621619878645\\
85.7714285714287	0.00651520745922845\\
85.8714285714287	0.00611107214427167\\
85.9714285714287	0.00571597831899320\\
86.0714285714287	0.00533161747644411\\
86.1714285714287	0.00495921879513033\\
86.2714285714287	0.00459961699960280\\
86.3714285714287	0.00425335416456773\\
86.4714285714287	0.00392079246440328\\
86.5714285714287	0.00360221599031090\\
86.6714285714287	0.00329790456115573\\
86.7714285714287	0.00300816992515015\\
86.8714285714287	0.00273335354575522\\
86.9714285714287	0.00247379357204110\\
87.0714285714287	0.00222977474134732\\
87.1714285714287	0.00200147732221542\\
87.2714285714287	0.00178893918644152\\
87.3714285714287	0.00159203941272190\\
87.4714285714287	0.00141050438263236\\
87.5714285714287	0.00124393062280031\\
87.6714285714287	0.00109181482630952\\
87.7714285714287	0.000953581540976591\\
87.8714285714287	0.000828602414768619\\
87.9714285714287	0.000716205880508642\\
88.0714285714287	0.000615680550394129\\
88.1714285714287	0.000526277695403000\\
88.2714285714287	0.000447217495264841\\
88.3714285714287	0.000377701013277726\\
88.4714285714287	0.000316926609576669\\
88.5714285714287	0.000264107289364617\\
88.6714285714287	0.000218485132545639\\
88.7714285714287	0.000179340338742397\\
88.8714285714287	0.000145994650572694\\
88.9714285714287	0.000117810860489997\\
89.0714285714287	9.41909614364222e-05\\
89.1714285714287	7.45751092774476e-05\\
89.2714285714287	5.84423616672957e-05\\
89.3714285714287	4.53128582623323e-05\\
89.4714285714287	3.47503143685561e-05\\
89.5714285714287	2.63636467875782e-05\\
89.6714285714287	1.98070680696639e-05\\
89.7714285714287	1.47786708387357e-05\\
89.8714285714287	1.10179858287716e-05\\
89.9714285714287	8.30304826144881e-06\\
90.0714285714287	6.44722312425631e-06\\
90.1714285714287	5.29568213522673e-06\\
90.2714285714287	4.72128023000733e-06\\
90.3714285714287	4.61979790230807e-06\\
90.4714285714287	4.90502328931792e-06\\
90.5714285714287	5.50466835374052e-06\\
90.6714285714287	6.35829905217006e-06\\
90.7714285714287	7.41807525682948e-06\\
90.8714285714287	8.65217541828578e-06\\
90.9714285714287	1.00496633564460e-05\\
91.0714285714287	1.16247681554417e-05\\
91.1714285714287	1.34185649816825e-05\\
91.2714285714287	1.54970190912703e-05\\
91.3714285714287	1.79459826921305e-05\\
91.4714285714287	2.08653276400218e-05\\
91.5714285714287	2.43651758003844e-05\\
91.6714285714287	2.85666593453853e-05\\
91.7714285714287	3.36078814103884e-05\\
91.8714285714287	3.96534290289818e-05\\
91.9714285714287	4.69039241620536e-05\\
92.0714285714287	5.56015739563694e-05\\
92.1714285714287	6.60288376150605e-05\\
92.2714285714287	7.84997620672913e-05\\
92.3714285714287	9.33462571259754e-05\\
92.4714285714287	0.000110903428975513\\
92.5714285714287	0.000131498273502314\\
92.6714285714287	0.000155444472616037\\
92.7714285714287	0.000183043413619552\\
92.8714285714287	0.000214588981831292\\
92.9714285714287	0.000250372214978481\\
93.0714285714287	0.000290682085386766\\
93.1714285714287	0.000335800297342281\\
93.2714285714287	0.000385990271077954\\
93.3714285714287	0.000441482465551601\\
93.4714285714287	0.000502459171544716\\
93.5714285714287	0.000569041733734368\\
93.6714285714287	0.000641282207961647\\
93.7714285714287	0.000719160334668969\\
93.8714285714287	0.000802585873728268\\
93.9714285714287	0.000891405874359053\\
94.0714285714287	0.000985416064132935\\
94.1714285714287	0.00108437487610913\\
94.2714285714287	0.00118801761324203\\
94.3714285714287	0.00129606726128316\\
94.4714285714287	0.00140823823154445\\
94.5714285714287	0.00152423049918955\\
94.6714285714287	0.00164371430670621\\
94.7714285714287	0.00176630911832146\\
94.8714285714287	0.00189156347271626\\
94.9714285714287	0.00201894331911370\\
95.0714285714287	0.00214783448809178\\
95.1714285714287	0.00227756044504608\\
95.2714285714287	0.00240741089433130\\
95.3714285714287	0.00253667230717821\\
95.4714285714287	0.00266464997779550\\
95.5714285714287	0.00279067362900204\\
95.6714285714287	0.00291408422314683\\
95.7714285714287	0.00303420648889556\\
95.8714285714287	0.00315031718831652\\
95.9714285714287	0.00326162121507551\\
96.0714285714287	0.00336724541834490\\
96.1714285714287	0.00346625437728256\\
96.2714285714287	0.00355768527125236\\
96.3714285714287	0.00364059302613297\\
96.4714285714287	0.00371409410276566\\
96.5714285714287	0.00377739846450197\\
96.6714285714287	0.00382982383522808\\
96.7714285714287	0.00387079264908267\\
96.8714285714287	0.00389981796570331\\
96.9714285714287	0.00391648823645412\\
97.0714285714287	0.00392046113673536\\
97.1714285714287	0.00391147373143776\\
97.2714285714287	0.00388937091994464\\
97.3714285714287	0.00385414789254806\\
97.4714285714287	0.00380599688303221\\
97.5714285714287	0.00374534530885192\\
97.6714285714287	0.00367287246598177\\
97.7714285714287	0.00358949559647676\\
97.8714285714287	0.00349632280849291\\
97.9714285714287	0.00339457854685540\\
98.0714285714287	0.00328551496331405\\
98.1714285714287	0.00317032731935779\\
98.2714285714287	0.00305009169946494\\
98.3714285714287	0.00292573826176737\\
98.4714285714287	0.00279806405896434\\
98.5714285714287	0.00266777864844429\\
98.6714285714287	0.00253556655987178\\
98.7714285714287	0.00240214615753702\\
98.8714285714287	0.00226830608331801\\
98.9714285714287	0.00213490783278501\\
99.0714285714287	0.00200285371584462\\
99.1714285714287	0.00187302998806221\\
99.2714285714287	0.00174624193611541\\
99.3714285714287	0.00162315909296350\\
99.4714285714287	0.00150428446130328\\
99.5714285714287	0.00138995347026110\\
99.6714285714287	0.00128035936432703\\
99.7714285714287	0.00117559482817852\\
99.8714285714287	0.00107569684706526\\
99.9714285714287	0.000980683420932785\\
100.071428571429	0.000890575555808973\\
100.171428571429	0.000805403786430558\\
100.271428571429	0.000725203164241657\\
100.371428571429	0.000650002797580273\\
100.471428571429	0.000579815475480755\\
100.571428571429	0.000514630533739644\\
100.671428571429	0.000454410354983753\\
100.771428571429	0.000399089008594363\\
100.871428571429	0.000348571142140536\\
100.971428571429	0.000302730130634708\\
101.071428571429	0.000261405894056758\\
101.171428571429	0.000224403818610744\\
101.271428571429	0.000191496313953024\\
101.371428571429	0.000162427720768807\\
101.471428571429	0.000136922041854714\\
101.571428571429	0.000114691964975141\\
101.671428571429	9.54473506205367e-05\\
101.771428571429	7.89018436210585e-05\\
101.871428571429	6.47772167687904e-05\\
101.971428571429	5.28059673037634e-05\\
102.071428571429	4.27331511236859e-05\\
102.171428571429	3.43183192880552e-05\\
102.271428571429	2.73378822142998e-05\\
102.371428571429	2.15876080832369e-05\\
102.471428571429	1.68845847351066e-05\\
102.571428571429	1.30679917995954e-05\\
102.671428571429	9.99838394007475e-06\\
102.771428571429	7.55567270211789e-06\\
102.871428571429	5.63638312798409e-06\\
102.971428571429	4.15090170072548e-06\\
103.071428571429	3.02130148680197e-06\\
103.171428571429	2.18001517216976e-06\\
103.271428571429	1.56926616566114e-06\\
103.371428571429	1.14089278296363e-06\\
103.471428571429	8.56092836680279e-07\\
103.571428571429	6.84695238295931e-07\\
103.671428571429	6.03793332448940e-07\\
103.771428571429	5.95870725574830e-07\\
103.871428571429	6.46811502563662e-07\\
103.971428571429	7.44315327373355e-07\\
104.071428571429	8.77173257393233e-07\\
104.171428571429	1.03560597783288e-06\\
104.271428571429	1.21250097230051e-06\\
104.371428571429	1.40504328083376e-06\\
104.471428571429	1.61605961483528e-06\\
104.571428571429	1.85448105935974e-06\\
104.671428571429	2.13467123496968e-06\\
104.771428571429	2.47485175700124e-06\\
104.871428571429	2.89529827292803e-06\\
104.971428571429	3.41718808900539e-06\\
105.071428571429	4.06284027432084e-06\\
105.171428571429	4.85761809224564e-06\\
105.271428571429	5.83311527027280e-06\\
105.371428571429	7.03066241595660e-06\\
105.471428571429	8.50390631003638e-06\\
105.571428571429	1.03193745066425e-05\\
105.671428571429	1.25545218816731e-05\\
105.771428571429	1.52935798156463e-05\\
105.871428571429	1.86223007430944e-05\\
105.971428571429	2.26231164675870e-05\\
106.071428571429	2.73721238675166e-05\\
106.171428571429	3.29386811597317e-05\\
106.271428571429	3.93874459604451e-05\\
106.371428571429	4.67817510247714e-05\\
106.471428571429	5.51866448962474e-05\\
106.571428571429	6.46699516192529e-05\\
106.671428571429	7.53003405335777e-05\\
106.771428571429	8.71424304685346e-05\\
106.871428571429	0.000100250015825941\\
106.971428571429	0.000114659212124721\\
107.071428571429	0.000130383421151495\\
107.171428571429	0.000147411479799647\\
107.271428571429	0.000165709381188148\\
107.371428571429	0.000185224888891399\\
107.471428571429	0.000205893565082348\\
107.571428571429	0.000227644442968858\\
107.671428571429	0.000250403841626579\\
107.771428571429	0.000274096508129958\\
107.871428571429	0.000298644124180179\\
107.971428571429	0.000323961966493014\\
108.071428571429	0.000349954970141037\\
108.171428571429	0.000376514532538042\\
108.271428571429	0.000403517137930648\\
108.371428571429	0.000430825369665910\\
108.471428571429	0.000458291231390817\\
108.571428571429	0.000485761049039065\\
108.671428571429	0.000513080708333257\\
108.771428571429	0.000540099732810700\\
108.871428571429	0.000566672837708342\\
108.971428571429	0.000592658151358469\\
109.071428571429	0.000617912209475082\\
109.171428571429	0.000642282892724316\\
109.271428571429	0.000665602380972550\\
109.371428571429	0.000687682605054093\\
109.471428571429	0.000708315358041219\\
109.571428571429	0.000727278163758121\\
109.671428571429	0.000744345431156059\\
109.771428571429	0.000759302802069201\\
109.871428571429	0.000771961457260095\\
109.971428571429	0.000782168908754948\\
110.071428571429	0.000789813638590083\\
110.171428571429	0.000794822664386796\\
110.271428571429	0.000797153232846630\\
110.371428571429	0.000796781710987155\\
110.471428571429	0.000793693751576553\\
110.571428571429	0.000787879583719624\\
110.671428571429	0.000779336820243990\\
110.771428571429	0.000768080862023060\\
110.871428571429	0.000754160478027347\\
110.971428571429	0.000737674201161500\\
111.071428571429	0.000718782422995291\\
111.171428571429	0.000697710789057119\\
111.271428571429	0.000674742556406923\\
111.371428571429	0.000650200434458491\\
111.471428571429	0.000624421283259127\\
111.571428571429	0.000597729054633527\\
111.671428571429	0.000570411918700989\\
111.771428571429	0.000542708430754996\\
111.871428571429	0.000514805164073641\\
111.971428571429	0.000486845176139079\\
112.071428571429	0.000458943893403867\\
112.171428571429	0.000431207303057360\\
112.271428571429	0.000403747186977529\\
112.371428571429	0.000376689488612268\\
112.471428571429	0.000350174265715415\\
112.571428571429	0.000324348262224540\\
112.671428571429	0.000299353128072856\\
112.771428571429	0.000275313173455947\\
112.871428571429	0.000252326127440974\\
112.971428571429	0.000230458971223240\\
113.071428571429	0.000209749115141316\\
113.171428571429	0.000190209626933432\\
113.271428571429	0.000171836365464374\\
113.371428571429	0.000154614879286075\\
113.471428571429	0.000138525611537874\\
113.571428571429	0.000123546915963894\\
113.671428571429	0.000109656210564678\\
113.771428571429	9.68300009709901e-05\\
113.871428571429	8.50434579734529e-05\\
113.971428571429	7.42699061318545e-05\\
114.071428571429	6.44802375705274e-05\\
114.171428571429	5.56421166989378e-05\\
114.271428571429	4.77189430662920e-05\\
114.371428571429	4.06687844093468e-05\\
114.471428571429	3.44436911148102e-05\\
114.571428571429	2.89898024879228e-05\\
114.671428571429	2.42484236262180e-05\\
114.771428571429	2.01578961050458e-05\\
114.871428571429	1.66557862508489e-05\\
114.971428571429	1.36808230913189e-05\\
115.071428571429	1.11741754905722e-05\\
115.171428571429	9.07997805571680e-06\\
115.271428571429	7.34533592428672e-06\\
115.371428571429	5.92020978727507e-06\\
115.471428571429	4.75754152744426e-06\\
115.571428571429	3.81377369163885e-06\\
115.671428571429	3.04966157297551e-06\\
115.771428571429	2.43109877783794e-06\\
115.871428571429	1.92964439059972e-06\\
115.971428571429	1.52254332228540e-06\\
116.071428571429	1.19220472972864e-06\\
116.171428571429	9.25265996345098e-07\\
116.271428571429	7.11465998344729e-07\\
116.371428571429	5.42566110990302e-07\\
116.471428571429	4.11507371205780e-07\\
116.571428571429	3.11906231531370e-07\\
116.671428571429	2.37895047681496e-07\\
116.771428571429	1.84225865445134e-07\\
116.871428571429	1.46493958634923e-07\\
116.971428571429	1.21317803123218e-07\\
117.071428571429	1.06346276009461e-07\\
117.171428571429	1.00047292475684e-07\\
117.271428571429	1.01337734112016e-07\\
117.371428571429	1.09198857310602e-07\\
117.471428571429	1.22443342063613e-07\\
117.571428571429	1.39743409695029e-07\\
117.671428571429	1.59914592429598e-07\\
117.771428571429	1.82327751037768e-07\\
117.871428571429	2.07250811369905e-07\\
117.971428571429	2.35938117451864e-07\\
118.071428571429	2.70386247185883e-07\\
118.171428571429	3.12818858494426e-07\\
118.271428571429	3.65088509447333e-07\\
118.371428571429	4.28237361259799e-07\\
118.471428571429	5.02418345827671e-07\\
118.571428571429	5.87258522997526e-07\\
118.671428571429	6.82590972133269e-07\\
118.771428571429	7.89345454641995e-07\\
118.871428571429	9.10317278800728e-07\\
118.971428571429	1.05055180268116e-06\\
119.071428571429	1.21718479301866e-06\\
119.171428571429	1.41873757918244e-06\\
119.271428571429	1.66403507689293e-06\\
119.371428571429	1.96104352184558e-06\\
119.471428571429	2.31597023761564e-06\\
119.571428571429	2.73290802061870e-06\\
119.671428571429	3.21415044316770e-06\\
119.771428571429	3.76109295640407e-06\\
119.871428571429	4.37543362537400e-06\\
119.971428571429	5.06026697510508e-06\\
120.071428571429	5.82067516614352e-06\\
120.171428571429	6.66357137843513e-06\\
120.271428571429	7.59679913450103e-06\\
120.371428571429	8.62775545312181e-06\\
120.471428571429	9.76198810167729e-06\\
120.571428571429	1.10022426088824e-05\\
120.671428571429	1.23482816520651e-05\\
120.771428571429	1.37975142818088e-05\\
120.871428571429	1.53461576025237e-05\\
120.971428571429	1.69904314387097e-05\\
121.071428571429	1.87272517280136e-05\\
121.171428571429	2.05540661165917e-05\\
121.271428571429	2.24678055643648e-05\\
121.371428571429	2.44632824827861e-05\\
121.471428571429	2.65316059673393e-05\\
121.571428571429	2.86592082542824e-05\\
121.671428571429	3.08278722144275e-05\\
121.771428571429	3.30158018907258e-05\\
121.871428571429	3.51994313971630e-05\\
121.971428571429	3.73554617816845e-05\\
122.071428571429	3.94626223140400e-05\\
122.171428571429	4.15028435492750e-05\\
122.271428571429	4.34617932839780e-05\\
122.371428571429	4.53289280318884e-05\\
122.471428571429	4.70972634160399e-05\\
122.571428571429	4.87629706587921e-05\\
122.671428571429	5.03247547482091e-05\\
122.771428571429	5.17828891110818e-05\\
122.871428571429	5.31378580020381e-05\\
122.971428571429	5.43887821476235e-05\\
123.071428571429	5.55320658325267e-05\\
123.171428571429	5.65608454806093e-05\\
123.271428571429	5.74657153136968e-05\\
123.371428571429	5.82368357031335e-05\\
123.471428571429	5.88670062101502e-05\\
123.571428571429	5.93548127487598e-05\\
123.671428571429	5.97067486423912e-05\\
123.771428571429	5.99373875611604e-05\\
123.871428571429	6.00672299859854e-05\\
123.971428571429	6.01185842706740e-05\\
124.071428571429	6.01105224368673e-05\\
124.171428571429	6.00543228346818e-05\\
124.271428571429	5.99507327008647e-05\\
124.371428571429	5.97898665197015e-05\\
124.471428571429	5.95537681814406e-05\\
124.571428571429	5.92208685609983e-05\\
124.671428571429	5.87710303266615e-05\\
124.771428571429	5.81897627548506e-05\\
124.871428571429	5.74705335955042e-05\\
124.971428571429	5.66147673755430e-05\\
125.071428571429	5.56298585324724e-05\\
125.171428571429	5.45260869831599e-05\\
125.271428571429	5.33135275180838e-05\\
125.371428571429	5.19998607794663e-05\\
125.471428571429	5.05895379268591e-05\\
125.571428571429	4.90842296843473e-05\\
125.671428571429	4.74841085889729e-05\\
125.771428571429	4.57893893453369e-05\\
125.871428571429	4.40016766263781e-05\\
125.971428571429	4.21249248394379e-05\\
126.071428571429	4.01660440826192e-05\\
126.171428571429	3.81352773966850e-05\\
126.271428571429	3.60464088706920e-05\\
126.371428571429	3.39167178260530e-05\\
126.471428571429	3.17664924456422e-05\\
126.571428571429	2.96179502654932e-05\\
126.671428571429	2.74935941043433e-05\\
126.771428571429	2.54142816179638e-05\\
126.871428571429	2.33974770309906e-05\\
126.971428571429	2.14561749659521e-05\\
127.071428571429	1.95988047542284e-05\\
127.171428571429	1.78301009385217e-05\\
127.271428571429	1.61525916958216e-05\\
127.371428571429	1.45681503642211e-05\\
127.471428571429	1.30790613216978e-05\\
127.571428571429	1.16882655031411e-05\\
127.671428571429	1.03987832914981e-05\\
127.771428571429	9.21262944115348e-06\\
127.871428571429	8.12971475057181e-06\\
127.971428571429	7.14721116639979e-06\\
128.071428571429	6.25965962626271e-06\\
128.171428571429	5.45980857282124e-06\\
128.271428571429	4.73989991918256e-06\\
128.371428571429	4.09296617829951e-06\\
128.471428571429	3.51371442351023e-06\\
128.571428571429	2.99873346070131e-06\\
128.671428571429	2.54600250455539e-06\\
128.771428571429	2.15391304971398e-06\\
128.871428571429	1.82016220183312e-06\\
128.971428571429	1.54089437140230e-06\\
129.071428571429	1.31036446507965e-06\\
129.171428571429	1.12121429508620e-06\\
129.271428571429	9.65259130790227e-07\\
129.371428571429	8.34534019911947e-07\\
129.471428571429	7.22289067734330e-07\\
129.571428571429	6.23658722183952e-07\\
129.671428571429	5.35843373918237e-07\\
129.771428571429	4.57793836778376e-07\\
129.871428571429	3.89534519658958e-07\\
129.971428571429	3.31357793492392e-07\\
130.071428571429	2.83143396941110e-07\\
130.171428571429	2.43997936599451e-07\\
130.271428571429	2.12290425387749e-07\\
130.371428571429	1.86020571076109e-07\\
130.471428571429	1.63345926993363e-07\\
130.571428571429	1.43052237631955e-07\\
130.671428571429	1.24793425659594e-07\\
130.771428571429	1.09035519690991e-07\\
130.871428571429	9.67667695438088e-08\\
130.971428571429	8.91299435406714e-08\\
131.071428571429	8.71536474335648e-08\\
131.171428571429	9.17021348619491e-08\\
131.271428571429	1.03657650810053e-07\\
131.371428571429	1.24246269244768e-07\\
131.471428571429	1.55363427188053e-07\\
131.571428571429	1.99769264394548e-07\\
131.671428571429	2.61094260355940e-07\\
131.771428571429	3.43687521390456e-07\\
131.871428571429	4.52414859153851e-07\\
131.971428571429	5.92546564891901e-07\\
132.071428571429	7.69860426897751e-07\\
132.171428571429	9.91033779531316e-07\\
132.271428571429	1.26432420168044e-06\\
132.371428571429	1.60045660614735e-06\\
132.471428571429	2.01356077910203e-06\\
132.571428571429	2.52195886250065e-06\\
132.671428571429	3.14861082503653e-06\\
132.771428571429	3.92110270417427e-06\\
132.871428571429	4.87119682923164e-06\\
132.971428571429	6.03411091623245e-06\\
133.071428571429	7.44778692656689e-06\\
133.171428571429	9.15239310231527e-06\\
133.271428571429	1.11901617118063e-05\\
133.371428571429	1.36054535319161e-05\\
133.471428571429	1.64447594733449e-05\\
133.571428571429	1.97563016637596e-05\\
133.671428571429	2.35890252179098e-05\\
133.771428571429	2.79910322031754e-05\\
133.871428571429	3.30077801296255e-05\\
133.971428571429	3.86805120143646e-05\\
134.071428571429	4.50453251643896e-05\\
134.171428571429	5.21330473146584e-05\\
134.271428571429	5.99697920203396e-05\\
134.371428571429	6.85778604806024e-05\\
134.471428571429	7.79766397712845e-05\\
134.571428571429	8.81833021227136e-05\\
134.671428571429	9.92133158401465e-05\\
134.771428571429	0.000111080879707055\\
134.871428571429	0.000123799293400927\\
134.971428571429	0.000137381009837065\\
135.071428571429	0.000151836843052976\\
135.171428571429	0.000167173741264964\\
135.271428571429	0.000183390827965015\\
135.371428571429	0.000200474048985842\\
135.471428571429	0.000218390532680147\\
135.571428571429	0.000237084340175111\\
135.671428571429	0.000256475331001367\\
135.771428571429	0.000276462237289804\\
135.871428571429	0.000296929828987244\\
135.971428571429	0.000317758622882642\\
136.071428571429	0.000338834444499296\\
136.171428571429	0.000360054762945032\\
136.271428571429	0.000381329331779122\\
136.371428571429	0.000402574195669277\\
136.471428571429	0.000423700142492854\\
136.571428571429	0.000444598566377135\\
136.671428571429	0.000465128832633754\\
136.771428571429	0.000485111189764628\\
136.871428571429	0.000504328009283792\\
136.971428571429	0.000522533991963945\\
137.071428571429	0.000539473583851882\\
137.171428571429	0.000554901905829077\\
137.271428571429	0.000568604585208212\\
137.371428571429	0.000580412240825261\\
137.471428571429	0.000590206883616467\\
137.571428571429	0.000597919689393858\\
137.671428571429	0.000603521834296689\\
137.771428571429	0.000607011726619001\\
137.871428571429	0.000608402589519489\\
137.971428571429	0.000607713828363438\\
138.071428571429	0.000604968166451286\\
138.171428571429	0.000600194621458572\\
138.271428571429	0.000593435598422030\\
138.371428571429	0.000584755208345058\\
138.471428571429	0.000574245688646321\\
138.571428571429	0.000562029516332274\\
138.671428571429	0.000548256197036869\\
138.771428571429	0.000533094324788857\\
138.871428571429	0.000516720841054365\\
138.971428571429	0.000499310097823766\\
139.071428571429	0.000481025198113339\\
139.171428571429	0.000462013258817471\\
139.271428571429	0.000442405030215943\\
139.371428571429	0.000422318112877201\\
139.471428571429	0.000401862183512347\\
139.571428571429	0.000381144367299213\\
139.671428571429	0.000360273170957437\\
139.771428571429	0.000339360051638549\\
139.871428571429	0.000318518492451512\\
139.971428571429	0.000297861148680568\\
140.071428571429	0.000277496059891479\\
140.171428571429	0.000257523036479005\\
140.271428571429	0.000238031156846011\\
140.371428571429	0.000219097937323415\\
140.471428571429	0.000200790262488890\\
140.571428571429	0.000183166689145013\\
140.671428571429	0.000166280357726514\\
140.771428571429	0.000150181546795225\\
140.871428571429	0.000134918955883131\\
140.971428571429	0.000120539118760012\\
141.071428571429	0.000107083880397591\\
141.171428571429	9.45864829056327e-05\\
141.271428571429	8.30673103819686e-05\\
141.371428571429	7.25305566945584e-05\\
141.471428571429	6.29628982095311e-05\\
141.571428571429	5.43347018818365e-05\\
141.671428571429	4.66035431923999e-05\\
141.771428571429	3.97191017131639e-05\\
141.871428571429	3.36280948082385e-05\\
141.971428571429	2.82779518047421e-05\\
142.071428571429	2.36184100078419e-05\\
142.171428571429	1.96009579677016e-05\\
142.271428571429	1.61767921852772e-05\\
142.371428571429	1.32944284274405e-05\\
142.471428571429	1.08981589142585e-05\\
142.571428571429	8.92817208966355e-06\\
142.671428571429	7.32250583713380e-06\\
142.771428571429	6.02033108938307e-06\\
142.871428571429	4.96560081639486e-06\\
142.971428571429	4.10999957180385e-06\\
143.071428571429	3.41440294924402e-06\\
143.171428571429	2.84858286684173e-06\\
143.271428571429	2.38947110371547e-06\\
143.371428571429	2.01871495329346e-06\\
143.471428571429	1.72039123101625e-06\\
143.571428571429	1.47956793856350e-06\\
143.671428571429	1.28200876284168e-06\\
143.771428571429	1.11486640799035e-06\\
143.871428571429	9.67873850633907e-07\\
143.971428571429	8.34428523026268e-07\\
144.071428571429	7.12090881839260e-07\\
144.171428571429	6.02312510156410e-07\\
144.271428571429	5.09541621202010e-07\\
144.371428571429	4.40096445243374e-07\\
144.471428571429	4.01268461967419e-07\\
144.571428571429	4.01010199848603e-07\\
144.671428571429	4.48336297209808e-07\\
144.771428571429	5.54318035256155e-07\\
144.871428571429	7.33372933771200e-07\\
144.971428571429	1.00449794967061e-06\\
145.071428571429	1.39217280575060e-06\\
145.171428571429	1.92683017903475e-06\\
145.271428571429	2.64498728990343e-06\\
145.371428571429	3.58929002660392e-06\\
145.471428571429	4.80878141387606e-06\\
145.571428571429	6.35964426067157e-06\\
145.671428571429	8.30649391246272e-06\\
145.771428571429	1.07240627302468e-05\\
145.871428571429	1.36989071221914e-05\\
145.971428571429	1.73306718928909e-05\\
146.071428571429	2.17325251073396e-05\\
146.171428571429	2.70306203575437e-05\\
146.271428571429	3.33627601383092e-05\\
146.371428571429	4.08766766895133e-05\\
146.471428571429	4.97283792444498e-05\\
146.571428571429	6.00807926557925e-05\\
146.671428571429	7.21025201645369e-05\\
146.771428571429	8.59662035889138e-05\\
146.871428571429	0.000101845848264401\\
146.971428571429	0.000119912745582722\\
147.071428571429	0.000140330191579572\\
147.171428571429	0.000163247813032964\\
147.271428571429	0.000188796653119911\\
147.371428571429	0.000217086020760112\\
147.471428571429	0.000248202495913859\\
147.571428571429	0.000282210691297363\\
147.671428571429	0.000319154814788753\\
147.771428571429	0.000359060082641214\\
147.871428571429	0.000401933637571159\\
147.971428571429	0.000447765507915675\\
148.071428571429	0.000496530755995020\\
148.171428571429	0.000548193802858830\\
148.271428571429	0.000602714821939530\\
148.371428571429	0.000660056407522951\\
148.471428571429	0.000720187213209913\\
148.571428571429	0.000783078806205929\\
148.671428571429	0.000848693178598019\\
148.771428571429	0.000916961134407282\\
148.871428571429	0.000987755328652296\\
148.971428571429	0.00106086475629556\\
149.071428571429	0.00113597863469798\\
149.171428571429	0.00121268609066269\\
149.271428571429	0.00129049399346028\\
149.371428571429	0.00136885981272668\\
149.471428571429	0.00144723133252170\\
149.571428571429	0.00152508225475132\\
149.671428571429	0.00160193334352693\\
149.771428571429	0.00167735281587208\\
149.871428571429	0.00175093597871136\\
149.971428571429	0.00182227063242561\\
150.071428571429	0.00189089937705979\\
150.171428571429	0.00195629117674945\\
150.271428571429	0.00201783201562885\\
150.371428571429	0.00207483909772643\\
150.471428571429	0.00212659655545291\\
150.571428571429	0.00217240501876574\\
150.671428571429	0.00221163421192637\\
150.771428571429	0.00224376766648811\\
150.871428571429	0.00226843137516098\\
150.971428571429	0.00228540272279327\\
151.071428571429	0.00229460094480216\\
151.171428571429	0.00229606439807881\\
151.271428571429	0.00228992219958422\\
151.371428571429	0.00227636794027981\\
151.471428571429	0.00225564138560944\\
151.571428571429	0.00222802091824593\\
151.671428571429	0.00219382583179538\\
151.771428571429	0.00215342441614591\\
151.871428571429	0.00210724195318646\\
151.971428571429	0.00205576280816374\\
152.071428571429	0.00199952278402860\\
152.171428571429	0.00193909124276057\\
152.271428571429	0.00187504614315982\\
152.371428571429	0.00180794787326469\\
152.471428571429	0.00173831857225417\\
152.571428571429	0.00166663216663060\\
152.671428571429	0.00159331702091201\\
152.771428571429	0.00151876905646054\\
152.871428571429	0.00144336986311539\\
152.971428571429	0.00136750292257685\\
153.071428571429	0.00129156208063314\\
153.171428571429	0.00121594943700471\\
153.271428571429	0.00114106370386144\\
153.371428571429	0.00106728336444581\\
153.471428571429	0.000994950476485660\\
153.571428571429	0.000924360280521898\\
153.671428571429	0.000855759326262479\\
153.771428571429	0.000789351690274440\\
153.871428571429	0.000725310250979737\\
153.971428571429	0.000663788788119552\\
154.071428571429	0.000604931098994717\\
154.171428571429	0.000548874931976334\\
154.271428571429	0.000495750515261187\\
154.371428571429	0.000445675023233805\\
154.471428571429	0.000398745046315491\\
154.571428571429	0.000355029042161703\\
154.671428571429	0.000314561199547915\\
154.771428571429	0.000277337554735039\\
154.871428571429	0.000243314801699594\\
154.971428571429	0.000212412010668247\\
155.071428571429	0.000184515225159773\\
155.171428571429	0.000159484480537765\\
155.271428571429	0.000137162195845012\\
155.371428571429	0.000117381369119687\\
155.471428571429	9.99718793484252e-05\\
155.571428571429	8.47636808619097e-05\\
155.671428571429	7.15867095425068e-05\\
155.771428571429	6.02685483775124e-05\\
155.871428571429	5.06318090932139e-05\\
155.971428571429	4.24933452799922e-05\\
156.071428571429	3.56666914014433e-05\\
156.171428571429	2.99677800565224e-05\\
156.271428571429	2.52225763590553e-05\\
156.371428571429	2.12743841341078e-05\\
156.471428571429	1.79886049626543e-05\\
156.571428571429	1.52536558279221e-05\\
156.671428571429	1.29781742736835e-05\\
156.771428571429	1.10859559404218e-05\\
156.871428571429	9.51073932082201e-06\\
156.971428571429	8.19273927933436e-06\\
157.071428571429	7.07788813345223e-06\\
157.171428571429	6.11952486373103e-06\\
157.271428571429	5.28131237805788e-06\\
157.371428571429	4.53983143315898e-06\\
157.471428571429	3.88566030463191e-06\\
157.571428571429	3.32256039533399e-06\\
157.671428571429	2.86524680829915e-06\\
157.771428571429	2.53676263336605e-06\\
157.871428571429	2.36652151434404e-06\\
157.971428571429	2.38969984114247e-06\\
158.071428571429	2.64808480290296e-06\\
158.171428571429	3.19199329473737e-06\\
158.271428571429	4.08265466725455e-06\\
158.371428571429	5.39452622593559e-06\\
158.471428571429	7.21727144403276e-06\\
158.571428571429	9.65739972053281e-06\\
158.671428571429	1.28396962619871e-05\\
158.771428571429	1.69085140956975e-05\\
158.871428571429	2.20288253693214e-05\\
158.971428571429	2.83867776026753e-05\\
159.071428571429	3.61895077942694e-05\\
159.171428571429	4.56641808521129e-05\\
159.271428571429	5.70565556615488e-05\\
159.371428571429	7.06296531945709e-05\\
159.471428571429	8.66631033818134e-05\\
159.571428571429	0.000105453385286668\\
159.671428571429	0.000127314547439374\\
159.771428571429	0.000152578388175488\\
159.871428571429	0.000181592842255790\\
159.971428571429	0.000214717689775406\\
160.071428571429	0.000252317621942687\\
160.171428571429	0.000294753794198239\\
160.271428571429	0.000342375723710885\\
160.371428571429	0.000395515291839375\\
160.471428571429	0.000454483597477124\\
160.571428571429	0.000519569851360962\\
160.671428571429	0.000591040131855788\\
160.771428571429	0.000669133392123280\\
160.871428571429	0.000754053014973495\\
160.971428571429	0.000845954253064023\\
161.071428571429	0.000944930291286490\\
161.171428571429	0.00105100137771782\\
161.271428571429	0.00116411162156127\\
161.371428571429	0.00128413635656521\\
161.471428571429	0.00141089984816061\\
161.571428571429	0.00154419958507283\\
161.671428571429	0.00168383063072188\\
161.771428571429	0.00182960244941184\\
161.871428571429	0.00198134163569966\\
161.971428571429	0.00213887680354324\\
162.071428571429	0.00230200581710014\\
162.171428571429	0.00247044967413445\\
162.271428571429	0.00264380086660206\\
162.371428571429	0.00282147630946453\\
162.471428571429	0.00300268548727969\\
162.571428571429	0.00318642298334844\\
162.671428571429	0.00337149085723187\\
162.771428571429	0.00355655060713300\\
162.871428571429	0.00374019748503349\\
162.971428571429	0.00392104326080795\\
163.071428571429	0.00409778924441803\\
163.171428571429	0.00426927150759154\\
163.271428571429	0.00443446589760257\\
163.371428571429	0.00459245097421573\\
163.471428571429	0.00474233979188433\\
163.571428571429	0.00488320241516220\\
163.671428571429	0.00501400602230927\\
163.771428571429	0.00513359584068970\\
163.871428571429	0.00524072830196665\\
163.971428571429	0.00533415123295943\\
164.071428571429	0.00541271028688563\\
164.171428571429	0.00547545191417076\\
164.271428571429	0.00552169447828536\\
164.371428571429	0.00555105035602102\\
164.471428571429	0.00556339889794222\\
164.571428571429	0.00555882653755878\\
164.671428571429	0.00553755995287374\\
164.771428571429	0.00549991756378016\\
164.871428571429	0.00544629445832093\\
164.971428571429	0.00537718050836278\\
165.071428571429	0.00529319725830154\\
165.171428571429	0.00519513170477598\\
165.271428571429	0.00508394692201926\\
165.371428571429	0.00496075934919520\\
165.471428571429	0.00482678602525599\\
165.571428571429	0.00468327656428162\\
165.671428571429	0.00453144981680656\\
165.771428571429	0.00437245243961431\\
165.871428571429	0.00420734772614483\\
165.971428571429	0.00403713202080016\\
166.071428571429	0.00386276726881855\\
166.171428571429	0.00368521474417575\\
166.271428571429	0.00350545729555581\\
166.371428571429	0.00332450373418535\\
166.471428571429	0.00314337615872787\\
166.571428571429	0.00296308618857819\\
166.671428571429	0.00278460777267828\\
166.771428571429	0.00260885275956842\\
166.871428571429	0.00243665235833582\\
166.971428571429	0.00226874487688113\\
167.071428571429	0.00210576888327195\\
167.171428571429	0.00194826121909938\\
167.271428571429	0.00179666016864895\\
167.371428571429	0.00165131437781857\\
167.471428571429	0.00151249716598516\\
167.571428571429	0.00138042395406810\\
167.671428571429	0.00125526868141860\\
167.771428571429	0.00113717450612571\\
167.871428571429	0.00102625544402684\\
167.971428571429	0.000922588611312071\\
168.071428571429	0.000826200235569682\\
168.171428571429	0.000737051096805020\\
168.271428571429	0.000655027434611226\\
168.371428571429	0.000579941394596740\\
168.471428571429	0.000511541574967909\\
168.571428571429	0.000449530606359875\\
168.671428571429	0.000393584397704621\\
168.771428571429	0.000343367551124164\\
168.871428571429	0.000298541410932906\\
168.971428571429	0.000258764355321943\\
169.071428571429	0.000223686949673044\\
169.171428571429	0.000192946300829295\\
169.271428571429	0.000166163831007338\\
169.371428571429	0.000142948946836920\\
169.471428571429	0.000122908541016606\\
169.571428571429	0.000105659981029287\\
169.671428571429	9.08440500870038e-05\\
169.771428571429	7.81345355809844e-05\\
169.871428571429	6.72425570809236e-05\\
169.971428571429	5.79156279863620e-05\\
170.071428571429	4.99330902521998e-05\\
170.171428571429	4.31003930197154e-05\\
170.271428571429	3.72445336985572e-05\\
170.371428571429	3.22120651019334e-05\\
170.471428571429	2.78698575712663e-05\\
170.571428571429	2.41077773378870e-05\\
170.671428571429	2.08419247481016e-05\\
170.771428571429	1.80171401802517e-05\\
170.871428571429	1.56079798941849e-05\\
170.971428571429	1.36180218969618e-05\\
171.071428571429	1.20779278648984e-05\\
171.171428571429	1.10430069130185e-05\\
171.271428571429	1.05910722476839e-05\\
171.371428571429	1.08212186670808e-05\\
171.471428571429	1.18538793218028e-05\\
171.571428571429	1.38322305937079e-05\\
171.671428571429	1.69247524427591e-05\\
171.771428571429	2.13285352506491e-05\\
171.871428571429	2.72727624556519e-05\\
171.971428571429	3.50217125814785e-05\\
172.071428571429	4.48766493960882e-05\\
172.171428571429	5.71761344673961e-05\\
172.271428571429	7.22945979380109e-05\\
172.371428571429	9.06393826306991e-05\\
172.471428571429	0.000112646825454229\\
172.571428571429	0.000138778134363557\\
172.671428571429	0.000169515771319787\\
172.771428571429	0.000205360758450813\\
172.871428571429	0.000246830884053638\\
172.971428571429	0.000294459366812003\\
173.071428571429	0.000348793315244110\\
173.171428571429	0.000410391395953106\\
173.271428571429	0.000479820475687286\\
173.371428571429	0.000557651483424871\\
173.471428571429	0.000644455137818345\\
173.571428571429	0.000740798309051129\\
173.671428571429	0.000847241530805866\\
173.771428571429	0.000964337574279642\\
173.871428571429	0.00109263018663135\\
173.971428571429	0.00123265130444870\\
174.071428571429	0.00138491453747161\\
174.171428571429	0.00154990273173539\\
174.271428571429	0.00172804816679132\\
174.371428571429	0.00191970550274853\\
174.471428571429	0.00212511983980429\\
174.571428571429	0.00234439475444798\\
174.671428571429	0.00257746718501516\\
174.771428571429	0.00282409661626408\\
174.871428571429	0.00308387432594687\\
174.971428571429	0.00335625418231441\\
175.071428571429	0.00364060016860801\\
175.171428571429	0.00393623900975164\\
175.271428571429	0.00424250128208761\\
175.371428571429	0.00455873356662485\\
175.471428571429	0.00488426908186190\\
175.571428571429	0.00521835462901300\\
175.671428571429	0.00556004534167146\\
175.771428571429	0.00590809165835311\\
175.871428571429	0.00626085052791081\\
175.971428571429	0.00661625151337000\\
176.071428571429	0.00697183712181549\\
176.171428571429	0.00732487766664436\\
176.271428571429	0.00767253961142953\\
176.371428571429	0.00801206948592807\\
176.471428571429	0.00834094911387483\\
176.571428571429	0.00865698495853128\\
176.671428571429	0.00895831335630065\\
176.771428571429	0.00924332852997429\\
176.871428571429	0.00951056339583965\\
176.971428571429	0.00975856654425394\\
177.071428571429	0.00998581782801113\\
177.171428571429	0.0101907101223655\\
177.271428571429	0.0103716012983760\\
177.371428571429	0.0105269165877886\\
177.471428571429	0.0106552656480348\\
177.571428571429	0.0107555360872309\\
177.671428571429	0.0108269363805753\\
177.771428571429	0.0108689813949640\\
177.871428571429	0.0108814353231236\\
177.971428571429	0.0108642416577901\\
178.071428571429	0.0108174726347382\\
178.171428571429	0.0107413207479684\\
178.271428571429	0.0106361366827166\\
178.371428571429	0.0105024985675480\\
178.471428571429	0.0103412842727590\\
178.571428571429	0.0101537163949204\\
178.671428571429	0.00994135899263654\\
178.771428571429	0.00970606211009414\\
178.871428571429	0.00944986799011785\\
178.971428571429	0.00917490497388667\\
179.071428571429	0.00888329731340964\\
179.171428571429	0.00857711138385816\\
179.271428571429	0.00825834474779835\\
179.371428571429	0.00792894991710495\\
179.471428571429	0.00759087483511755\\
179.571428571429	0.00724609995661248\\
179.671428571429	0.00689665688699094\\
179.771428571429	0.00654462265016768\\
179.871428571429	0.00619209253692168\\
179.971428571429	0.00584113980303707\\
180.071428571429	0.00549377112698890\\
180.171428571429	0.00515188393314711\\
180.271428571429	0.00481722801369091\\
180.371428571429	0.00449137172814716\\
180.471428571429	0.00417567338298401\\
180.571428571429	0.00387126038060017\\
180.671428571429	0.00357902043810071\\
180.771428571429	0.00329960878421989\\
180.871428571429	0.00303347214408027\\
180.971428571429	0.00278088554586845\\
181.071428571429	0.00254199368577577\\
181.171428571429	0.00231684693554247\\
181.271428571429	0.00210542410979351\\
181.371428571429	0.00190763917892857\\
181.471428571429	0.00172333515246474\\
181.571428571429	0.00155227285246233\\
181.671428571429	0.00139412343768495\\
181.771428571429	0.00124847102163052\\
181.871428571429	0.00111482682395918\\
181.971428571429	0.000992651218784274\\
182.071428571429	0.000881376928441323\\
182.171428571429	0.000780426595455182\\
182.271428571429	0.000689220781645462\\
182.371428571429	0.000607176652039088\\
182.471428571429	0.000533701314950533\\
182.571428571429	0.000468185516148097\\
182.671428571429	0.000410002623385932\\
182.771428571429	0.000358515176546059\\
182.871428571429	0.000313088023472415\\
182.971428571429	0.000273104592354166\\
183.071428571429	0.000237982034932512\\
183.171428571429	0.000207181873926631\\
183.271428571429	0.000180214762943847\\
183.371428571429	0.000156640060088563\\
183.471428571429	0.000136062312448784\\
183.571428571429	0.000118127087874979\\
183.671428571429	0.000102518019912670\\
183.771428571429	8.89559226910290e-05\\
183.871428571429	7.71998930118110e-05\\
183.971428571429	6.70497599421458e-05\\
184.071428571429	5.83491073115270e-05\\
184.171428571429	5.09882244647390e-05\\
184.271428571429	4.49065357780882e-05\\
184.371428571429	4.00942074866645e-05\\
184.471428571429	3.65927431807271e-05\\
184.571428571429	3.44945361281031e-05\\
184.671428571429	3.39415966393658e-05\\
184.771428571429	3.51239676092289e-05\\
184.871428571429	3.82785420812723e-05\\
184.971428571429	4.36889513183978e-05\\
185.071428571429	5.16868369756770e-05\\
185.171428571429	6.26542453550041e-05\\
185.271428571429	7.70263087196585e-05\\
185.371428571429	9.52930690533479e-05\\
185.471428571429	0.000117999419498251\\
185.571428571429	0.000145742661802467\\
185.671428571429	0.000179167881777800\\
185.771428571429	0.000218961910761612\\
185.871428571429	0.000265846819224320\\
185.971428571429	0.000320573635610669\\
186.071428571429	0.000383916494783524\\
186.171428571429	0.000456667025684205\\
186.271428571429	0.000539628755361979\\
186.371428571429	0.000633611668727197\\
186.471428571429	0.000739427575035089\\
186.571428571429	0.000857887203698638\\
186.671428571429	0.000989799700000829\\
186.771428571429	0.00113597444937955\\
186.871428571429	0.00129722431056096\\
186.971428571429	0.00147436890285116\\
187.071428571429	0.00166823687715366\\
187.171428571429	0.00187966690501588\\
187.271428571429	0.00210950774011258\\
187.371428571429	0.00235861728535864\\
187.471428571429	0.00262785871462713\\
187.571428571429	0.00291808886506833\\
187.671428571429	0.00323013185875582\\
187.771428571429	0.00356473123288001\\
187.871428571429	0.00392247822687351\\
187.971428571429	0.00430372216470238\\
188.071428571429	0.00470847880820056\\
188.171428571429	0.00513636012241582\\
188.271428571429	0.00558654973208094\\
188.371428571429	0.00605783975683596\\
188.471428571429	0.00654872738753271\\
188.571428571429	0.00705754821274996\\
188.671428571429	0.00758260557108993\\
188.771428571429	0.00812224903085406\\
188.871428571429	0.00867486537583596\\
188.971428571429	0.00923877134760867\\
189.071428571429	0.00981203156625060\\
189.171428571429	0.0103922557257888\\
189.271428571429	0.0109764442291755\\
189.371428571429	0.0115609433776170\\
189.471428571429	0.0121415407522107\\
189.571428571429	0.0127136879890602\\
189.671428571429	0.0132727969406836\\
189.771428571429	0.0138145314618009\\
189.871428571429	0.0143350199098505\\
189.971428571429	0.0148309420818625\\
190.071428571429	0.0152994879597060\\
190.171428571429	0.0157382277834839\\
190.271428571429	0.0161449579415140\\
190.371428571429	0.0165175864026368\\
190.471428571429	0.0168540967838790\\
190.571428571429	0.0171525928383145\\
190.671428571429	0.0174113908012521\\
190.771428571429	0.0176291091687300\\
190.871428571429	0.0178047101341299\\
190.971428571429	0.0179374706031243\\
191.071428571429	0.0180268924936633\\
191.171428571429	0.0180725884371461\\
191.271428571429	0.0180741896904332\\
191.371428571429	0.0180313147680882\\
191.471428571429	0.0179436145280635\\
191.571428571429	0.0178108820165068\\
191.671428571429	0.0176331940156286\\
191.771428571429	0.0174110432365453\\
191.871428571429	0.0171454268200457\\
191.971428571429	0.0168378738768539\\
192.071428571429	0.0164904145524533\\
192.171428571429	0.0161055080867362\\
192.271428571429	0.0156859532331337\\
192.371428571429	0.0152348012401494\\
192.471428571429	0.0147552829803967\\
192.571428571429	0.0142507527146547\\
192.671428571429	0.0137246452993204\\
192.771428571429	0.0131804426393545\\
192.871428571429	0.0126216473823150\\
192.971428571429	0.0120517643067492\\
193.071428571429	0.0114742900234821\\
193.171428571429	0.0108927087531765\\
193.271428571429	0.0103104875079987\\
193.371428571429	0.00973106075087263\\
193.471428571429	0.00915779505032937\\
193.571428571429	0.00859392924837799\\
193.671428571429	0.00804249382969222\\
193.771428571429	0.00750622146052581\\
193.871428571429	0.00698746569198976\\
193.971428571429	0.00648814445622947\\
194.071428571429	0.00600971924390754\\
194.171428571429	0.00555321186200966\\
194.271428571429	0.00511925168895904\\
194.371428571429	0.00470814037534927\\
194.471428571429	0.00431991957878584\\
194.571428571429	0.00395443029816529\\
194.671428571429	0.00361135791202931\\
194.771428571429	0.00329026276847969\\
194.871428571429	0.00299060018208648\\
194.971428571429	0.00271173509943490\\
195.071428571429	0.00245295579493190\\
195.171428571429	0.00221348880582314\\
195.271428571429	0.00199251510948168\\
195.371428571429	0.00178918611610529\\
195.471428571429	0.00160263764572917\\
195.571428571429	0.00143200045691186\\
195.671428571429	0.00127640668090664\\
195.771428571429	0.00113499234766150\\
195.871428571429	0.00100689690890254\\
195.971428571429	0.000891261234454789\\
196.071428571429	0.000787225941832746\\
196.171428571429	0.000693931992432760\\
196.271428571429	0.000610525083262970\\
196.371428571429	0.000536164413880509\\
196.471428571429	0.000470035076702018\\
196.571428571429	0.000411362019124138\\
196.671428571429	0.000359422778223954\\
196.771428571429	0.000313556375709058\\
196.871428571429	0.000273166909228078\\
196.971428571429	0.000237722096772705\\
197.071428571429	0.000206748663580583\\
197.171428571429	0.000179827362621224\\
197.271428571429	0.000156590256427881\\
197.371428571429	0.000136721779826083\\
197.471428571429	0.000119963555545103\\
197.571428571429	0.000106121593616485\\
197.671428571429	9.50738626624860e-05\\
197.771428571429	8.67764140293095e-05\\
197.871428571429	8.12670351249730e-05\\
197.971428571429	7.86663594416243e-05\\
198.071428571429	7.91770469834039e-05\\
198.171428571429	8.30818694833225e-05\\
198.271428571429	9.07413663494064e-05\\
198.371428571429	0.000102591434782226\\
198.471428571429	0.000119141029315269\\
198.571428571429	0.000140970149390887\\
198.671428571429	0.000168728351898604\\
198.771428571429	0.000203133894335973\\
198.871428571429	0.000244973141078921\\
198.971428571429	0.000295099158900265\\
199.071428571429	0.000354427879169732\\
199.171428571429	0.000423930307397325\\
199.271428571429	0.000504620306004870\\
199.371428571429	0.000597539277383035\\
199.471428571429	0.000703740913221480\\
199.571428571429	0.000824280060464867\\
199.671428571429	0.000960208909216018\\
199.771428571429	0.00111258108271353\\
199.871428571429	0.00128246070067982\\
199.971428571429	0.00147093069877800\\
200.071428571429	0.00167909424639799\\
};
\addlegendentry{4D obj., $M/L=2$}


\addplot [color=mycolor2,line width=1.2pt]
  table[row sep=crcr]{%
-200.128571428571	0.0177333119407735\\
-200.028571428571	0.0180560333580718\\
-199.928571428571	0.0183338889300786\\
-199.828571428571	0.0185659294409554\\
-199.728571428571	0.0187514030656423\\
-199.628571428571	0.0188897649267156\\
-199.528571428571	0.0189806860012477\\
-199.428571428571	0.0190240438389175\\
-199.328571428571	0.0190198846918248\\
-199.228571428571	0.0189683598008112\\
-199.128571428571	0.0188696523179858\\
-199.028571428571	0.0187239197726390\\
-198.928571428571	0.0185312761984513\\
-198.828571428571	0.0182918277870148\\
-198.728571428571	0.0180057597925844\\
-198.628571428571	0.0176734563792247\\
-198.528571428571	0.0172956251411613\\
-198.428571428571	0.0168733976831291\\
-198.328571428571	0.0164083866353370\\
-198.228571428571	0.0159026939086795\\
-198.128571428571	0.0153588790836422\\
-198.028571428571	0.0147799053530650\\
-197.928571428571	0.0141690808846481\\
-197.828571428571	0.0135300069164037\\
-197.728571428571	0.0128665343235889\\
-197.628571428571	0.0121827227270467\\
-197.528571428571	0.0114827940301728\\
-197.428571428571	0.0107710762185139\\
-197.328571428571	0.0100519408484136\\
-197.228571428571	0.00932974455529134\\
-197.128571428571	0.00860878707956268\\
-197.028571428571	0.00789329396345624\\
-196.928571428571	0.00718742264167920\\
-196.828571428571	0.00649528019641876\\
-196.728571428571	0.00582093445792203\\
-196.628571428571	0.00516840087979757\\
-196.528571428571	0.00454159610244921\\
-196.428571428571	0.00394426234180885\\
-196.328571428571	0.00337987947405459\\
-196.228571428571	0.00285158864276648\\
-196.128571428571	0.00236214928831010\\
-196.028571428571	0.00191394112381399\\
-195.928571428571	0.00150900761717648\\
-195.828571428571	0.00114912372500071\\
-195.728571428571	0.000835863261631380\\
-195.628571428571	0.000570643090165073\\
-195.528571428571	0.000354731356698886\\
-195.428571428571	0.000189221100120822\\
-195.328571428571	7.49831348046909e-05\\
-195.228571428571	1.26183440673091e-05\\
-195.128571428571	2.42742170869454e-06\\
-195.028571428571	4.44071214897375e-05\\
-194.928571428571	0.000138270408692909\\
-194.828571428571	0.000283478583247446\\
-194.728571428571	0.000479270151396953\\
-194.628571428571	0.000724674791469719\\
-194.528571428571	0.00101850894423651\\
-194.428571428571	0.00135935820829343\\
-194.328571428571	0.00174555677465475\\
-194.228571428571	0.00217517351625193\\
-194.128571428571	0.00264600888615673\\
-194.028571428571	0.00315559971945536\\
-193.928571428571	0.00370122438723396\\
-193.828571428571	0.00427990125478262\\
-193.728571428571	0.00488837908746938\\
-193.628571428571	0.00552312615091462\\
-193.528571428571	0.00618033096387975\\
-193.428571428571	0.00685592825707223\\
-193.328571428571	0.00754565743021073\\
-193.228571428571	0.00824514972510144\\
-193.128571428571	0.00895002900284150\\
-193.028571428571	0.00965600449859796\\
-192.928571428571	0.0103589354713536\\
-192.828571428571	0.0110548570961929\\
-192.728571428571	0.0117399706110638\\
-192.628571428571	0.0124106130162916\\
-192.528571428571	0.0130632274116359\\
-192.428571428571	0.0136943519836430\\
-192.328571428571	0.0143006352028431\\
-192.228571428571	0.0148788716428812\\
-192.128571428571	0.0154260428320148\\
-192.028571428571	0.0159393451175410\\
-191.928571428571	0.0164161927181495\\
-191.828571428571	0.0168541961745347\\
-191.728571428571	0.0172511288746654\\
-191.628571428571	0.0176049015645401\\
-191.528571428571	0.0179135633191401\\
-191.428571428571	0.0181753376461168\\
-191.328571428571	0.0183886881725152\\
-191.228571428571	0.0185523956217029\\
-191.128571428571	0.0186656218700824\\
-191.028571428571	0.0187279402812531\\
-190.928571428571	0.0187393228657935\\
-190.828571428571	0.0187000894589506\\
-190.728571428571	0.0186108361556759\\
-190.628571428571	0.0184723650855857\\
-190.528571428571	0.0182856338588413\\
-190.428571428571	0.0180517329751855\\
-190.328571428571	0.0177718880148264\\
-190.228571428571	0.0174474756436065\\
-190.128571428571	0.0170800414201432\\
-190.028571428571	0.0166713127203629\\
-189.928571428571	0.0162232082831873\\
-189.828571428571	0.0157378520293558\\
-189.728571428571	0.0152175990741857\\
-189.628571428571	0.0146650754222543\\
-189.528571428571	0.0140832224462102\\
-189.428571428571	0.0134753280682733\\
-189.328571428571	0.0128450237584869\\
-189.228571428571	0.0121962327352181\\
-189.128571428571	0.0115330688310325\\
-189.028571428571	0.0108597024128914\\
-188.928571428571	0.0101802228259912\\
-188.828571428571	0.00949853045151500\\
-188.728571428571	0.00881828353517350\\
-188.628571428571	0.00814290789297374\\
-188.528571428571	0.00747565751613699\\
-188.428571428571	0.00681969831612794\\
-188.328571428571	0.00617818145474290\\
-188.228571428571	0.00555427871275610\\
-188.128571428571	0.00495116750698325\\
-188.028571428571	0.00437197151316212\\
-187.928571428571	0.00381967756866144\\
-187.828571428571	0.00329705558757207\\
-187.728571428571	0.00280660419804274\\
-187.628571428571	0.00235053317562144\\
-187.528571428571	0.00193077959703923\\
-187.428571428571	0.00154904350873766\\
-187.328571428571	0.00120682456697920\\
-187.228571428571	0.000905444272604863\\
-187.128571428571	0.000646046788598641\\
-187.028571428571	0.000429580836376708\\
-186.928571428571	0.000256771870086077\\
-186.828571428571	0.000128095414831578\\
-186.728571428571	4.37593666470133e-05\\
-186.628571428571	3.69746989332752e-06\\
-186.528571428571	7.57115641470036e-06\\
-186.428571428571	5.47747681918391e-05\\
-186.328571428571	0.000144440469756940\\
-186.228571428571	0.000275442626116474\\
-186.128571428571	0.000446404769899111\\
-186.028571428571	0.000655713415295337\\
-185.928571428571	0.000901541101608714\\
-185.828571428571	0.00118187705561910\\
-185.728571428571	0.00149455984210735\\
-185.628571428571	0.00183730453660093\\
-185.528571428571	0.00220771849215784\\
-185.428571428571	0.00260330422378336\\
-185.328571428571	0.00302145338615082\\
-185.228571428571	0.00345943981174851\\
-185.128571428571	0.00391442027750194\\
-185.028571428571	0.00438344874463163\\
-184.928571428571	0.00486350457981659\\
-184.828571428571	0.00535153003749427\\
-184.728571428571	0.00584446930033826\\
-184.628571428571	0.00633930176521780\\
-184.528571428571	0.00683306557138994\\
-184.428571428571	0.00732287184469037\\
-184.328571428571	0.00780591360898719\\
-184.228571428571	0.00827947424917165\\
-184.128571428571	0.00874093857548233\\
-184.028571428571	0.00918780608055490\\
-183.928571428571	0.00961770280212378\\
-183.828571428571	0.0100283870202043\\
-183.728571428571	0.0104177455297460\\
-183.628571428571	0.0107837808013220\\
-183.528571428571	0.0111245933245901\\
-183.428571428571	0.0114383659563421\\
-183.328571428571	0.0117233569730657\\
-183.228571428571	0.0119779057951798\\
-183.128571428571	0.0122004512458753\\
-183.028571428571	0.0123895585812147\\
-182.928571428571	0.0125439499515911\\
-182.828571428571	0.0126625339723433\\
-182.728571428571	0.0127444329363591\\
-182.628571428571	0.0127890091860282\\
-182.528571428571	0.0127958934398736\\
-182.428571428571	0.0127650163922541\\
-182.328571428571	0.0126966410117840\\
-182.228571428571	0.0125913883459196\\
-182.128571428571	0.0124502466699073\\
-182.028571428571	0.0122745545033233\\
-181.928571428571	0.0120659530172692\\
-181.828571428571	0.0118263115271065\\
-181.728571428571	0.0115576384420443\\
-181.628571428571	0.0112619959929393\\
-181.528571428571	0.0109414377420428\\
-181.428571428571	0.0105979824954448\\
-181.328571428571	0.0102336281544304\\
-181.228571428571	0.00985039736894530\\
-181.128571428571	0.00945039738258785\\
-181.028571428571	0.00903587229402120\\
-180.928571428571	0.00860922844919164\\
-180.828571428571	0.00817302194879211\\
-180.728571428571	0.00772990857344254\\
-180.628571428571	0.00728256718498830\\
-180.528571428571	0.00683361461163821\\
-180.428571428571	0.00638553132322992\\
-180.328571428571	0.00594061290366627\\
-180.228571428571	0.00550095420071352\\
-180.128571428571	0.00506846384820120\\
-180.028571428571	0.00464489940681743\\
-179.928571428571	0.00423190960599688\\
-179.828571428571	0.00383107069281797\\
-179.728571428571	0.00344390794489135\\
-179.628571428571	0.00307189927404623\\
-179.528571428571	0.00271646352975915\\
-179.428571428571	0.00237893995417277\\
-179.328571428571	0.00206056640143396\\
-179.228571428571	0.00176246251900150\\
-179.128571428571	0.00148562098519040\\
-179.028571428571	0.00123090638555313\\
-178.928571428571	0.000999058607676532\\
-178.828571428571	0.000790696514208247\\
-178.728571428571	0.000606318255864991\\
-178.628571428571	0.000446296446984664\\
-178.528571428571	0.000310868709699228\\
-178.428571428571	0.000200125920153116\\
-178.328571428571	0.000114001257477433\\
-178.228571428571	5.22627253434132e-05\\
-178.128571428571	1.45105245244301e-05\\
-178.028571428571	1.79141874794492e-07\\
-177.928571428571	8.54294717980232e-06\\
-177.828571428571	3.87238597353606e-05\\
-177.728571428571	8.97002508309578e-05\\
-177.628571428571	0.000160317281316628\\
-177.528571428571	0.000249299729494844\\
-177.428571428571	0.000355268521755109\\
-177.328571428571	0.000476761449023703\\
-177.228571428571	0.000612257184894083\\
-177.128571428571	0.000760200305361183\\
-177.028571428571	0.000919024216137676\\
-176.928571428571	0.00108716916555082\\
-176.828571428571	0.00126309385735400\\
-176.728571428571	0.00144528110588640\\
-176.628571428571	0.00163223974056443\\
-176.528571428571	0.00182250585142372\\
-176.428571428571	0.00201464611125181\\
-176.328571428571	0.00220726447244583\\
-176.228571428571	0.00239901163562905\\
-176.128571428571	0.00258859513369782\\
-176.028571428571	0.00277478732171241\\
-175.928571428571	0.00295642922161334\\
-175.828571428571	0.00313242972625852\\
-175.728571428571	0.00330176142434731\\
-175.628571428571	0.00346345550285531\\
-175.528571428571	0.00361659832012844\\
-175.428571428571	0.00376033130136727\\
-175.328571428571	0.00389385423915647\\
-175.228571428571	0.00401643058973462\\
-175.128571428571	0.00412739257808545\\
-175.028571428571	0.00422614415427357\\
-174.928571428571	0.00431216091441195\\
-174.828571428571	0.00438498749194750\\
-174.728571428571	0.00444423402142945\\
-174.628571428571	0.00448957365232200\\
-174.528571428571	0.00452074269529093\\
-174.428571428571	0.00453754412553299\\
-174.328571428571	0.00453985432814606\\
-174.228571428571	0.00452763252031990\\
-174.128571428571	0.00450093228937989\\
-174.028571428571	0.00445991486485174\\
-173.928571428571	0.00440486365332897\\
-173.828571428571	0.00433619888387547\\
-173.728571428571	0.00425448999547294\\
-173.628571428571	0.00416046215049046\\
-173.528571428571	0.00405499275206226\\
-173.428571428571	0.00393909475185625\\
-173.328571428571	0.00381388603855397\\
-173.228571428571	0.00368054776984382\\
-173.128571428571	0.00354027801093621\\
-173.028571428571	0.00339424912083730\\
-172.928571428571	0.00324357697802519\\
-172.828571428571	0.00308930717786905\\
-172.728571428571	0.00293241856742130\\
-172.628571428571	0.00277383946431423\\
-172.528571428571	0.00261446837289441\\
-172.428571428571	0.00245519021416486\\
-172.328571428571	0.00229688129436852\\
-172.228571428571	0.00214040062003540\\
-172.128571428571	0.00198657011670990\\
-172.028571428571	0.00183615006089692\\
-171.928571428571	0.00168981733962386\\
-171.828571428571	0.00154815272245688\\
-171.728571428571	0.00141163989696863\\
-171.628571428571	0.00128067498806475\\
-171.528571428571	0.00115558215763960\\
-171.428571428571	0.00103662968588513\\
-171.328571428571	0.000924041865073517\\
-171.228571428571	0.000818004466162313\\
-171.128571428571	0.000718664350795269\\
-171.028571428571	0.000626125873812113\\
-170.928571428571	0.000540447369947515\\
-170.828571428571	0.000461640215852435\\
-170.728571428571	0.000389671265851176\\
-170.628571428571	0.000324467723181910\\
-170.528571428571	0.000265922473896837\\
-170.428571428571	0.000213897922573503\\
-170.328571428571	0.000168227275157667\\
-170.228571428571	0.000128713492864590\\
-170.128571428571	9.51271753896253e-05\\
-170.028571428571	6.72049941464349e-05\\
-169.928571428571	4.46499164173980e-05\\
-169.828571428571	2.71336137265525e-05\\
-169.728571428571	1.43005834447289e-05\\
-169.628571428571	5.77302874092008e-06\\
-169.528571428571	1.15560107657466e-06\\
-169.428571428571	3.95911095934505e-08\\
-169.328571428571	2.00674618725075e-06\\
-169.228571428571	6.63326763477551e-06\\
-169.128571428571	1.34945197735919e-05\\
-169.028571428571	2.21706099565323e-05\\
-168.928571428571	3.22524993455278e-05\\
-168.828571428571	4.33479507447439e-05\\
-168.728571428571	5.50865898392877e-05\\
-168.628571428571	6.71236477345310e-05\\
-168.528571428571	7.91423993468291e-05\\
-168.428571428571	9.08556812374557e-05\\
-168.328571428571	0.000102006989878523\\
-168.228571428571	0.000112371497055014\\
-168.128571428571	0.000121756992574138\\
-168.028571428571	0.000130004471366427\\
-167.928571428571	0.000136987987533629\\
-167.828571428571	0.000142613550721301\\
-167.728571428571	0.000146817153965492\\
-167.628571428571	0.000149562326940663\\
-167.528571428571	0.000150837742903357\\
-167.428571428571	0.000150655303597643\\
-167.328571428571	0.000149048838740268\\
-167.228571428571	0.000146073232535424\\
-167.128571428571	0.000141803586625962\\
-167.028571428571	0.000136334037215381\\
-166.928571428571	0.000129776041653348\\
-166.828571428571	0.000122256220937270\\
-166.728571428571	0.000113914042613291\\
-166.628571428571	0.000104899653960290\\
-166.528571428571	9.53720244807307e-05\\
-166.428571428571	8.54973199970394e-05\\
-166.328571428571	7.54472408088308e-05\\
-166.228571428571	6.53970170528810e-05\\
-166.128571428571	5.55228849493870e-05\\
-166.028571428571	4.59990960212145e-05\\
-165.928571428571	3.69947138672700e-05\\
-165.828571428571	2.86705232366563e-05\\
-165.728571428571	2.11762817958519e-05\\
-165.628571428571	1.46483455371070e-05\\
-165.528571428571	9.20751166574425e-06\\
-165.428571428571	4.95685860323168e-06\\
-165.328571428571	1.97946340222973e-06\\
-165.228571428571	3.36091554670225e-07\\
-165.128571428571	6.31656425112924e-08\\
-165.028571428571	1.17140720072045e-06\\
-164.928571428571	3.64545292809919e-06\\
-164.828571428571	7.44450951873424e-06\\
-164.728571428571	1.25038447116522e-05\\
-164.628571428571	1.87367455403793e-05\\
-164.528571428571	2.60365849903877e-05\\
-164.428571428571	3.42788086866683e-05\\
-164.328571428571	4.33228835199345e-05\\
-164.228571428571	5.30144116958272e-05\\
-164.128571428571	6.31876192440257e-05\\
-164.028571428571	7.36682789344346e-05\\
-163.928571428571	8.42769118679797e-05\\
-163.828571428571	9.48319557188149e-05\\
-163.728571428571	0.000105152584633627\\
-163.628571428571	0.000115061025434478\\
-163.528571428571	0.000124384455492763\\
-163.428571428571	0.000132956760441833\\
-163.328571428571	0.000140620468511845\\
-163.228571428571	0.000147229038955434\\
-163.128571428571	0.000152649438677982\\
-163.028571428571	0.000156764728368923\\
-162.928571428571	0.000159476320521943\\
-162.828571428571	0.000160705710255783\\
-162.728571428571	0.000160395751777050\\
-162.628571428571	0.000158511816290426\\
-162.528571428571	0.000155043273163505\\
-162.428571428571	0.000150005612030254\\
-162.328571428571	0.000143443214119001\\
-162.228571428571	0.000135432432529602\\
-162.128571428571	0.000126084427791674\\
-162.028571428571	0.000115547238048175\\
-161.928571428571	0.000104006827949925\\
-161.828571428571	9.16872183545998e-05\\
-161.728571428571	7.88500572151217e-05\\
-161.628571428571	6.57940058940092e-05\\
-161.528571428571	5.28540706831357e-05\\
-161.428571428571	4.04006391170555e-05\\
-161.328571428571	2.88376991476844e-05\\
-161.228571428571	1.85997085275360e-05\\
-161.128571428571	1.01468863166023e-05\\
-161.028571428571	3.95918905719114e-06\\
-160.928571428571	5.29665138216819e-07\\
-160.828571428571	3.58017470724105e-07\\
-160.728571428571	3.94495496512721e-06\\
-160.628571428571	1.17873926572951e-05\\
-160.528571428571	2.43740451034528e-05\\
-160.428571428571	4.21807457012551e-05\\
-160.328571428571	6.56650692880746e-05\\
-160.228571428571	9.52604432792312e-05\\
-160.128571428571	0.000131370586937789\\
-160.028571428571	0.000174365428963780\\
-159.928571428571	0.000224579364897181\\
-159.828571428571	0.000282311867137735\\
-159.728571428571	0.000347829406679113\\
-159.628571428571	0.000421366911920882\\
-159.528571428571	0.000503127016259650\\
-159.428571428571	0.000593276243992549\\
-159.328571428571	0.000691938729502436\\
-159.228571428571	0.000799189401503132\\
-159.128571428571	0.000915049087986544\\
-159.028571428571	0.00103948330316802\\
-158.928571428571	0.00117240470518772\\
-158.828571428571	0.00131367706097777\\
-158.728571428571	0.00146311702559630\\
-158.628571428571	0.00162049001145860\\
-158.528571428571	0.00178549820352361\\
-158.428571428571	0.00195776189721236\\
-158.328571428571	0.00213679863970702\\
-158.228571428571	0.00232200672385989\\
-158.128571428571	0.00251265932913148\\
-158.028571428571	0.00270791278083983\\
-157.928571428571	0.00290682781106786\\
-157.828571428571	0.00310839797770627\\
-157.728571428571	0.00331157638789813\\
-157.628571428571	0.00351529192127193\\
-157.528571428571	0.00371844950310635\\
-157.428571428571	0.00391991461542884\\
-157.328571428571	0.00411848819775568\\
-157.228571428571	0.00431288221569064\\
-157.128571428571	0.00450170692551487\\
-157.028571428571	0.00468347792270442\\
-156.928571428571	0.00485664545993624\\
-156.828571428571	0.00501964221456973\\
-156.728571428571	0.00517094080228867\\
-156.628571428571	0.00530911035975572\\
-156.528571428571	0.00543286280141803\\
-156.428571428571	0.00554108306445946\\
-156.328571428571	0.00563284223458230\\
-156.228571428571	0.00570739627747700\\
-156.128571428571	0.00576417514816589\\
-156.028571428571	0.00580276714707446\\
-155.928571428571	0.00582290215190434\\
-155.828571428571	0.00582443574880056\\
-155.728571428571	0.00580733513707912\\
-155.628571428571	0.00577166731044397\\
-155.528571428571	0.00571759019183243\\
-155.428571428571	0.00564534757123988\\
-155.328571428571	0.00555526837843292\\
-155.228571428571	0.00544776989719793\\
-155.128571428571	0.00532336332831648\\
-155.028571428571	0.00518265924483868\\
-154.928571428571	0.00502637050048913\\
-154.828571428571	0.00485531121367875\\
-154.728571428571	0.00467039220107691\\
-154.628571428571	0.00447261493393549\\
-154.528571428571	0.00426306694382701\\
-154.428571428571	0.00404292114857964\\
-154.328571428571	0.00381343991984023\\
-154.228571428571	0.00357598254674000\\
-154.128571428571	0.00333201301708911\\
-154.028571428571	0.00308310454313784\\
-153.928571428571	0.00283093827989361\\
-153.828571428571	0.00257729582605273\\
-153.728571428571	0.00232404744485292\\
-153.628571428571	0.00207313945681788\\
-153.528571428571	0.00182658423739714\\
-153.428571428571	0.00158645465867277\\
-153.328571428571	0.00135488229471790\\
-153.228571428571	0.00113405633066019\\
-153.128571428571	0.000926218896448383\\
-153.028571428571	0.000733653021154194\\
-152.928571428571	0.000558661392143573\\
-152.828571428571	0.000403536798809091\\
-152.728571428571	0.000270527467875447\\
-152.628571428571	0.000161801580459239\\
-152.528571428571	7.94147877245002e-05\\
-152.428571428571	2.52828708655978e-05\\
-152.328571428571	1.15966077721150e-06\\
-152.228571428571	8.61886723518076e-06\\
-152.128571428571	4.90381594437794e-05\\
-152.028571428571	0.000123584697998934\\
-151.928571428571	0.000233202783402098\\
-151.828571428571	0.000378605503630817\\
-151.728571428571	0.000560272485087119\\
-151.628571428571	0.000778454790793606\\
-151.528571428571	0.00103318599418061\\
-151.428571428571	0.00132429631328818\\
-151.328571428571	0.00165142540929417\\
-151.228571428571	0.00201402976673467\\
-151.128571428571	0.00241138261230182\\
-151.028571428571	0.00284256750744058\\
-150.928571428571	0.00330646991738161\\
-150.828571428571	0.00380177289685249\\
-150.728571428571	0.00432696254900971\\
-150.628571428571	0.00488034587316405\\
-150.528571428571	0.00546007874244616\\
-150.428571428571	0.00606419659992232\\
-150.328571428571	0.00669063698161486\\
-150.228571428571	0.00733724285362801\\
-150.128571428571	0.00800173976029272\\
-150.028571428571	0.00868168733050208\\
-149.928571428571	0.00937441480913865\\
-149.828571428571	0.0100769580774615\\
-149.728571428571	0.0107860191623622\\
-149.628571428571	0.0114979665599593\\
-149.528571428571	0.0122088857005831\\
-149.428571428571	0.0129146756068628\\
-149.328571428571	0.0136111740406612\\
-149.228571428571	0.0142942836474343\\
-149.128571428571	0.0149600694116143\\
-149.028571428571	0.0156048045629351\\
-148.928571428571	0.0162249564411936\\
-148.828571428571	0.0168171215973264\\
-148.728571428571	0.0173779350363073\\
-148.628571428571	0.0179039868869630\\
-148.528571428571	0.0183917780546832\\
-148.428571428571	0.0188377350461222\\
-148.328571428571	0.0192382868476241\\
-148.228571428571	0.0195899891515681\\
-148.128571428571	0.0198896689601606\\
-148.028571428571	0.0201345592250480\\
-147.928571428571	0.0203223990341603\\
-147.828571428571	0.0204514870737791\\
-147.728571428571	0.0205206898589919\\
-147.628571428571	0.0205294167058443\\
-147.528571428571	0.0204775775773461\\
-147.428571428571	0.0203655375376387\\
-147.328571428571	0.0201940749575678\\
-147.228571428571	0.0199643435521635\\
-147.128571428571	0.0196778341645680\\
-147.028571428571	0.0193363325178941\\
-146.928571428571	0.0189418731787504\\
-146.828571428571	0.0184966951418775\\
-146.728571428571	0.0180032077007312\\
-146.628571428571	0.0174639745634586\\
-146.528571428571	0.0168817194420642\\
-146.428571428571	0.0162593495280206\\
-146.328571428571	0.0155999873912178\\
-146.228571428571	0.0149069995653089\\
-146.128571428571	0.0141840124361332\\
-146.028571428571	0.0134349119104129\\
-145.928571428571	0.0126638299464995\\
-145.828571428571	0.0118751252786555\\
-145.728571428571	0.0110733656162096\\
-145.628571428571	0.0102633144236224\\
-145.528571428571	0.00944991934415036\\
-145.428571428571	0.00863829469386896\\
-145.328571428571	0.00783368991115134\\
-145.228571428571	0.00704144012034533\\
-145.128571428571	0.00626690234239032\\
-145.028571428571	0.00551538792448956\\
-144.928571428571	0.00479210491884602\\
-144.828571428571	0.00410212149587400\\
-144.728571428571	0.00345035376996358\\
-144.628571428571	0.00284157182220709\\
-144.528571428571	0.00228041042786279\\
-144.428571428571	0.00177136930518367\\
-144.328571428571	0.00131879236363088\\
-144.228571428571	0.000926824310016081\\
-144.128571428571	0.000599352029465553\\
-144.028571428571	0.000339943371137341\\
-143.928571428571	0.000151795259828427\\
-143.828571428571	3.76972740528126e-05\\
-143.728571428571	9.28510910207256e-09\\
-143.628571428571	4.06464991482753e-05\\
-143.528571428571	0.000161064992589046\\
-143.428571428571	0.000362245495489354\\
-143.328571428571	0.000644679854437972\\
-143.228571428571	0.00100836903390899\\
-143.128571428571	0.00145284033293524\\
-143.028571428571	0.00197718419202977\\
-142.928571428571	0.00258010049680907\\
-142.828571428571	0.00325993593123825\\
-142.728571428571	0.00401469284714014\\
-142.628571428571	0.00484199863982831\\
-142.528571428571	0.00573904068081225\\
-142.428571428571	0.00670248932125433\\
-142.328571428571	0.00772844248177113\\
-142.228571428571	0.00881242372323774\\
-142.128571428571	0.00994945003657934\\
-142.028571428571	0.0111341604758915\\
-141.928571428571	0.0123609714677597\\
-141.828571428571	0.0136242096563988\\
-141.728571428571	0.0149181758497315\\
-141.628571428571	0.0162371148488282\\
-141.528571428571	0.0175750990625003\\
-141.428571428571	0.0189258669291210\\
-141.328571428571	0.0202826775837021\\
-141.228571428571	0.0216382425050582\\
-141.128571428571	0.0229847724909182\\
-141.028571428571	0.0243141420192041\\
-140.928571428571	0.0256181360644493\\
-140.828571428571	0.0268887201842189\\
-140.728571428571	0.0281182714965991\\
-140.628571428571	0.0292997260137704\\
-140.528571428571	0.0304266285482257\\
-140.428571428571	0.0314931024429097\\
-140.328571428571	0.0324937759713253\\
-140.228571428571	0.0334237044189342\\
-140.128571428571	0.0342783135006909\\
-140.028571428571	0.0350533693190985\\
-139.928571428571	0.0357449632469889\\
-139.828571428571	0.0363494948798028\\
-139.728571428571	0.0368636441234249\\
-139.628571428571	0.0372843392763267\\
-139.528571428571	0.0376087422392923\\
-139.428571428571	0.0378342759352563\\
-139.328571428571	0.0379587088337417\\
-139.228571428571	0.0379802903530193\\
-139.128571428571	0.0378979078269021\\
-139.028571428571	0.0377112213671586\\
-138.928571428571	0.0374207348218351\\
-138.828571428571	0.0370277798099932\\
-138.728571428571	0.0365344187771893\\
-138.628571428571	0.0359433007173733\\
-138.528571428571	0.0352575183405821\\
-138.428571428571	0.0344805117650837\\
-138.328571428571	0.0336160428193371\\
-138.228571428571	0.0326682345457533\\
-138.128571428571	0.0316416448338376\\
-138.028571428571	0.0305413318723613\\
-137.928571428571	0.0293728766270733\\
-137.828571428571	0.0281423500085017\\
-137.728571428571	0.0268562395188505\\
-137.628571428571	0.0255213697016502\\
-137.528571428571	0.0241448538030939\\
-137.428571428571	0.0227340991338056\\
-137.328571428571	0.0212968621619903\\
-137.228571428571	0.0198413230392346\\
-137.128571428571	0.0183761348083007\\
-137.028571428571	0.0169104066146762\\
-136.928571428571	0.0154536014710985\\
-136.828571428571	0.0140153587464605\\
-136.728571428571	0.0126052773102809\\
-136.628571428571	0.0112327068020871\\
-136.528571428571	0.00990658781048621\\
-136.428571428571	0.00863536073053365\\
-136.328571428571	0.00742693747837725\\
-136.228571428571	0.00628871111210906\\
-136.128571428571	0.00522757305497969\\
-136.028571428571	0.00424991655120476\\
-135.928571428571	0.00336162209000278\\
-135.828571428571	0.00256803633178177\\
-135.728571428571	0.00187396244459869\\
-135.628571428571	0.00128367385606168\\
-135.528571428571	0.000800948903454761\\
-135.428571428571	0.000429108934563849\\
-135.328571428571	0.000171035666203620\\
-135.228571428571	2.91496577807335e-05\\
-135.128571428571	5.34877880897041e-06\\
-135.028571428571	0.000100925923953061\\
-134.928571428571	0.000316499013004636\\
-134.828571428571	0.000651985936703839\\
-134.728571428571	0.00110664113566979\\
-134.628571428571	0.00167914467990379\\
-134.528571428571	0.00236770978885513\\
-134.428571428571	0.00317016187411485\\
-134.328571428571	0.00408394808226183\\
-134.228571428571	0.00510606000219514\\
-134.128571428571	0.00623288511913267\\
-134.028571428571	0.00746003189307682\\
-133.928571428571	0.00878218709330573\\
-133.828571428571	0.0101930562181742\\
-133.728571428571	0.0116854109761177\\
-133.628571428571	0.0132512320538084\\
-133.528571428571	0.0148819044998915\\
-133.428571428571	0.0165684087884505\\
-133.328571428571	0.0183014580299350\\
-133.228571428571	0.0200715571800103\\
-133.128571428571	0.0218689927041820\\
-133.028571428571	0.0236837877569014\\
-132.928571428571	0.0255056683892819\\
-132.828571428571	0.0273240777134183\\
-132.728571428571	0.0291282526208922\\
-132.628571428571	0.0309073524299936\\
-132.528571428571	0.0326506120861929\\
-132.428571428571	0.0343474909818911\\
-132.328571428571	0.0359878012087118\\
-132.228571428571	0.0375618182205644\\
-132.128571428571	0.0390603914730188\\
-132.028571428571	0.0404750738958078\\
-131.928571428571	0.0417982750090338\\
-131.828571428571	0.0430234190412925\\
-131.728571428571	0.0441450679940209\\
-131.628571428571	0.0451589619796136\\
-131.528571428571	0.0460619418182080\\
-131.428571428571	0.0468517495770813\\
-131.328571428571	0.0475267409078225\\
-131.228571428571	0.0480855739093029\\
-131.128571428571	0.0485269500154337\\
-131.028571428571	0.0488494677755033\\
-130.928571428571	0.0490516150574929\\
-130.828571428571	0.0491318821594952\\
-130.728571428571	0.0490889436737907\\
-130.628571428571	0.0489218433978493\\
-130.528571428571	0.0486301282504390\\
-130.428571428571	0.0482139080067069\\
-130.328571428571	0.0476738541480894\\
-130.228571428571	0.0470111778389076\\
-130.128571428571	0.0462276331732539\\
-130.028571428571	0.0453255755864188\\
-129.928571428571	0.0443080745337382\\
-129.828571428571	0.0431790482497632\\
-129.728571428571	0.0419433707992671\\
-129.628571428571	0.0406069059445547\\
-129.528571428571	0.0391764472654057\\
-129.428571428571	0.0376595791253078\\
-129.328571428571	0.0360645034765621\\
-129.228571428571	0.0343998899320945\\
-129.128571428571	0.0326747953215154\\
-129.028571428571	0.0308986684735477\\
-128.928571428571	0.0290814188580704\\
-128.828571428571	0.0272334994645770\\
-128.728571428571	0.0253659465520137\\
-128.628571428571	0.0234903345036049\\
-128.528571428571	0.0216186357984114\\
-128.428571428571	0.0197630101793861\\
-128.328571428571	0.0179355690333383\\
-128.228571428571	0.0161481622333035\\
-128.128571428571	0.0144122162006149\\
-128.028571428571	0.0127386235757229\\
-127.928571428571	0.0111376606926043\\
-127.828571428571	0.00961890070098016\\
-127.728571428571	0.00819110153554661\\
-127.628571428571	0.00686207323475696\\
-127.528571428571	0.00563855563792696\\
-127.428571428571	0.00452615145313921\\
-127.328571428571	0.00352935270859422\\
-127.228571428571	0.00265167177993462\\
-127.128571428571	0.00189585193066085\\
-127.028571428571	0.00126410191627600\\
-126.928571428571	0.000758288204878554\\
-126.828571428571	0.000380032471792997\\
-126.728571428571	0.000130696444518690\\
-126.628571428571	1.12774395973827e-05\\
-126.528571428571	2.22694786777340e-05\\
-126.428571428571	0.000163553980123314\\
-126.328571428571	0.000434367179223788\\
-126.228571428571	0.000833355804617652\\
-126.128571428571	0.00135869298229530\\
-126.028571428571	0.00200819917134126\\
-125.928571428571	0.00277940914963841\\
-125.828571428571	0.00366954681186049\\
-125.728571428571	0.00467540577452215\\
-125.628571428571	0.00579317022129383\\
-125.528571428571	0.00701823209461150\\
-125.428571428571	0.00834505933380100\\
-125.328571428571	0.00976714714276340\\
-125.228571428571	0.0112770511060890\\
-125.128571428571	0.0128664723688183\\
-125.028571428571	0.0145263534468683\\
-124.928571428571	0.0162469527789472\\
-124.828571428571	0.0180178910972576\\
-124.728571428571	0.0198281900528843\\
-124.628571428571	0.0216663391208267\\
-124.528571428571	0.0235204220854782\\
-124.428571428571	0.0253783106792381\\
-124.328571428571	0.0272279010530034\\
-124.228571428571	0.0290573441987346\\
-124.128571428571	0.0308552171298496\\
-124.028571428571	0.0326106015585677\\
-123.928571428571	0.0343130737213999\\
-123.828571428571	0.0359526471769274\\
-123.728571428571	0.0375197325416881\\
-123.628571428571	0.0390051732394235\\
-123.528571428571	0.0404003849600229\\
-123.428571428571	0.0416975809243059\\
-123.328571428571	0.0428900241147736\\
-123.228571428571	0.0439722287112277\\
-123.128571428571	0.0449400442952224\\
-123.028571428571	0.0457905934451608\\
-122.928571428571	0.0465220808523246\\
-122.828571428571	0.0471335306612606\\
-122.728571428571	0.0476245233037319\\
-122.628571428571	0.0479949893126098\\
-122.528571428571	0.0482450834842028\\
-122.428571428571	0.0483751248418511\\
-122.328571428571	0.0483855636435981\\
-122.228571428571	0.0482769367674876\\
-122.128571428571	0.0480497961411158\\
-122.028571428571	0.0477046292700239\\
-121.928571428571	0.0472418185901263\\
-121.828571428571	0.0466616921141413\\
-121.728571428571	0.0459646961672445\\
-121.628571428571	0.0451516790784942\\
-121.528571428571	0.0442242296551291\\
-121.428571428571	0.0431849859685205\\
-121.328571428571	0.0420378322033071\\
-121.228571428571	0.0407879353334104\\
-121.128571428571	0.0394416267861090\\
-121.028571428571	0.0380061857951065\\
-120.928571428571	0.0364896096478283\\
-120.828571428571	0.0349004495817697\\
-120.728571428571	0.0332477524440321\\
-120.628571428571	0.0315410939885924\\
-120.528571428571	0.0297906433290196\\
-120.428571428571	0.0280071798427822\\
-120.328571428571	0.0262020018712296\\
-120.228571428571	0.0243867131698135\\
-120.128571428571	0.0225729278803267\\
-120.028571428571	0.0207719735917448\\
-119.928571428571	0.0189946772931509\\
-119.828571428571	0.0172512875775788\\
-119.728571428571	0.0155515310982226\\
-119.628571428571	0.0139047452652097\\
-119.528571428571	0.0123199963267605\\
-119.428571428571	0.0108060965633469\\
-119.328571428571	0.00937147504902746\\
-119.228571428571	0.00802391708972671\\
-119.128571428571	0.00677024375323851\\
-119.028571428571	0.00561603255273783\\
-118.928571428571	0.00456547196438678\\
-118.828571428571	0.00362139985285485\\
-118.728571428571	0.00278551597395155\\
-118.628571428571	0.00205870437324355\\
-118.528571428571	0.00144137227476370\\
-118.428571428571	0.000933716848324367\\
-118.328571428571	0.000535865527533573\\
-118.228571428571	0.000247884079247638\\
-118.128571428571	6.96901682780192e-05\\
-118.028571428571	9.33296231167287e-07\\
-117.928571428571	4.08987840261743e-05\\
-117.828571428571	0.000188468906405499\\
-117.728571428571	0.000442141230052956\\
-117.628571428571	0.000800077376892422\\
-117.528571428571	0.00126014516041891\\
-117.428571428571	0.00181992536200972\\
-117.328571428571	0.00247667500876868\\
-117.228571428571	0.00322726077120596\\
-117.128571428571	0.00406808852200685\\
-117.028571428571	0.00499505308629049\\
-116.928571428571	0.00600351809499482\\
-116.828571428571	0.00708831785187462\\
-116.728571428571	0.00824376110938040\\
-116.628571428571	0.00946361721379908\\
-116.528571428571	0.0107410783048622\\
-116.428571428571	0.0120687106688046\\
-116.328571428571	0.0134384240817945\\
-116.228571428571	0.0148414916153890\\
-116.128571428571	0.0162686410758001\\
-116.028571428571	0.0177102172630770\\
-115.928571428571	0.0191563909647834\\
-115.828571428571	0.0205973761697154\\
-115.728571428571	0.0220236174722593\\
-115.628571428571	0.0234259242088003\\
-115.528571428571	0.0247955492846102\\
-115.428571428571	0.0261242288267738\\
-115.328571428571	0.0274042057303428\\
-115.228571428571	0.0286282537925769\\
-115.128571428571	0.0297897042723235\\
-115.028571428571	0.0308824625680725\\
-114.928571428571	0.0319009981354577\\
-114.828571428571	0.0328402996109757\\
-114.728571428571	0.0336958059052347\\
-114.628571428571	0.0344633432614059\\
-114.528571428571	0.0351391067646365\\
-114.428571428571	0.0357197152324104\\
-114.328571428571	0.0362023415056175\\
-114.228571428571	0.0365848852455710\\
-114.128571428571	0.0368661271043998\\
-114.028571428571	0.0370457954818304\\
-113.928571428571	0.0371244968082664\\
-113.828571428571	0.0371035033009480\\
-113.728571428571	0.0369844440171945\\
-113.628571428571	0.0367689861105148\\
-113.528571428571	0.0364586062395624\\
-113.428571428571	0.0360545295326383\\
-113.328571428571	0.0355578613026313\\
-113.228571428571	0.0349698727764996\\
-113.128571428571	0.0342923499389748\\
-113.028571428571	0.0335278941703826\\
-112.928571428571	0.0326800830601769\\
-112.828571428571	0.0317534526177329\\
-112.728571428571	0.0307533280376843\\
-112.628571428571	0.0296855837438869\\
-112.528571428571	0.0285564337913030\\
-112.428571428571	0.0273723330134090\\
-112.328571428571	0.0261400160274793\\
-112.228571428571	0.0248666368577968\\
-112.128571428571	0.0235599225250412\\
-112.028571428571	0.0222282396202138\\
-111.928571428571	0.0208804998816982\\
-111.828571428571	0.0195258890425529\\
-111.728571428571	0.0181734703786444\\
-111.628571428571	0.0168317647300854\\
-111.528571428571	0.0155084231567612\\
-111.428571428571	0.0142100814857531\\
-111.328571428571	0.0129424279292666\\
-111.228571428571	0.0117104469747092\\
-111.128571428571	0.0105187490034246\\
-111.028571428571	0.00937187360079410\\
-110.928571428571	0.00827447099261506\\
-110.828571428571	0.00723131259469553\\
-110.728571428571	0.00624714053371885\\
-110.628571428571	0.00532641655837740\\
-110.528571428571	0.00447305696898325\\
-110.428571428571	0.00369023578023442\\
-110.328571428571	0.00298030804176471\\
-110.228571428571	0.00234486207723009\\
-110.128571428571	0.00178486922862443\\
-110.028571428571	0.00130087539364551\\
-109.928571428571	0.000893175974774972\\
-109.828571428571	0.000561932300226058\\
-109.728571428571	0.000307214301833284\\
-109.628571428571	0.000128980144952834\\
-109.528571428571	2.70196254500250e-05\\
-109.428571428571	8.90693030388079e-07\\
-109.328571428571	4.98695294657563e-05\\
-109.228571428571	0.000172920491000623\\
-109.128571428571	0.000368680205206420\\
-109.028571428571	0.000635445264469002\\
-108.928571428571	0.000971156224648365\\
-108.828571428571	0.00137337891409659\\
-108.728571428571	0.00183929216495522\\
-108.628571428571	0.00236569433082311\\
-108.528571428571	0.00294903744711484\\
-108.428571428571	0.00358548920513275\\
-108.328571428571	0.00427101312609524\\
-108.228571428571	0.00500145088174472\\
-108.128571428571	0.00577259025946987\\
-108.028571428571	0.00658020752096414\\
-107.928571428571	0.00742008102539786\\
-107.828571428571	0.00828798026401077\\
-107.728571428571	0.00917963826087391\\
-107.628571428571	0.0100907153644065\\
-107.528571428571	0.0110167607366282\\
-107.428571428571	0.0119531770892220\\
-107.328571428571	0.0128951960382916\\
-107.228571428571	0.0138378750264116\\
-107.128571428571	0.0147761289166586\\
-107.028571428571	0.0157048061902958\\
-106.928571428571	0.0166188089560289\\
-106.828571428571	0.0175132391508826\\
-106.728571428571	0.0183835359099208\\
-106.628571428571	0.0192255590524047\\
-106.528571428571	0.0200355780739091\\
-106.428571428571	0.0208101476185134\\
-106.328571428571	0.0215458851055819\\
-106.228571428571	0.0222392035618791\\
-106.128571428571	0.0228860790299313\\
-106.028571428571	0.0234819352129347\\
-105.928571428571	0.0240217031897979\\
-105.828571428571	0.0245000659831869\\
-105.728571428571	0.0249118408534148\\
-105.628571428571	0.0252524058925346\\
-105.528571428571	0.0255180594367712\\
-105.428571428571	0.0257062197635097\\
-105.328571428571	0.0258154241104071\\
-105.228571428571	0.0258451532301448\\
-105.128571428571	0.0257955663986090\\
-105.028571428571	0.0256672597665292\\
-104.928571428571	0.0254611465861262\\
-104.828571428571	0.0251785054264978\\
-104.728571428571	0.0248211713087691\\
-104.628571428571	0.0243917821171814\\
-104.528571428571	0.0238939635617583\\
-104.428571428571	0.0233323527704600\\
-104.328571428571	0.0227124178375587\\
-104.228571428571	0.0220401068186439\\
-104.128571428571	0.0213214253656162\\
-104.028571428571	0.0205620717623688\\
-103.928571428571	0.0197672397379668\\
-103.828571428571	0.0189416397916821\\
-103.728571428571	0.0180897113584747\\
-103.628571428571	0.0172159303838026\\
-103.528571428571	0.0163250846795484\\
-103.428571428571	0.0154224038698653\\
-103.328571428571	0.0145134853208619\\
-103.228571428571	0.0136040312565772\\
-103.128571428571	0.0126994783406895\\
-103.028571428571	0.0118046365551583\\
-102.928571428571	0.0109234486193704\\
-102.828571428571	0.0100589390253812\\
-102.728571428571	0.00921335999092387\\
-102.628571428571	0.00838848259305949\\
-102.528571428571	0.00758594436896043\\
-102.428571428571	0.00680755952519361\\
-102.328571428571	0.00605552232242957\\
-102.228571428571	0.00533247603757080\\
-102.128571428571	0.00464146260051173\\
-102.028571428571	0.00398579714476263\\
-101.928571428571	0.00336892000783961\\
-101.828571428571	0.00279426769506865\\
-101.728571428571	0.00226518241162741\\
-101.628571428571	0.00178485791942844\\
-101.528571428571	0.00135630632444367\\
-101.428571428571	0.000982329068843036\\
-101.328571428571	0.000665483110527432\\
-101.228571428571	0.000408043631982158\\
-101.128571428571	0.000211971278915212\\
-101.028571428571	7.88917201352463e-05\\
-100.928571428571	1.00894373493067e-05\\
-100.828571428571	6.51045011058363e-06\\
-100.728571428571	6.87648989399480e-05\\
-100.628571428571	0.000197122412153115\\
-100.528571428571	0.000391499684719641\\
-100.428571428571	0.000651446640907066\\
-100.328571428571	0.000976140580415284\\
-100.228571428571	0.00136439483672909\\
-100.128571428571	0.00181468142416139\\
-100.028571428571	0.00232516050858783\\
-99.9285714285714	0.00289370815430692\\
-99.8285714285714	0.00351793974934415\\
-99.7285714285714	0.00419523734481267\\
-99.6285714285714	0.00492279853906595\\
-99.5285714285714	0.00569772526665365\\
-99.4285714285714	0.00651715874713546\\
-99.3285714285714	0.00737844380970259\\
-99.2285714285714	0.00827928018567701\\
-99.1285714285714	0.00921780215752930\\
-99.0285714285714	0.0101925317809676\\
-98.9285714285714	0.0112021787316580\\
-98.8285714285714	0.0122453059436706\\
-98.7285714285714	0.0133199299313185\\
-98.6285714285714	0.0144231591302902\\
-98.5285714285714	0.0155509768390141\\
-98.4285714285714	0.0166982413578601\\
-98.3285714285714	0.0178589123479527\\
-98.2285714285714	0.0190264392660873\\
-98.1285714285714	0.0201941909428148\\
-98.0285714285714	0.0213557873787206\\
-97.9285714285714	0.0225052254254359\\
-97.8285714285714	0.0236367613610153\\
-97.7285714285714	0.0247446015616131\\
-97.6285714285714	0.0258225256042700\\
-97.5285714285714	0.0268635961661591\\
-97.4285714285714	0.0278600840237432\\
-97.3285714285714	0.0288036622519644\\
-97.2285714285714	0.0296858281195630\\
-97.1285714285714	0.0304984299311447\\
-97.0285714285714	0.0312341401712594\\
-96.9285714285714	0.0318867396619404\\
-96.8285714285714	0.0324511510887225\\
-96.7285714285714	0.0329232556353529\\
-96.6285714285714	0.0332996066312396\\
-96.5285714285714	0.0335771882364656\\
-96.4285714285714	0.0337533426475299\\
-96.3285714285714	0.0338259163982199\\
-96.2285714285714	0.0337935838500751\\
-96.1285714285714	0.0336562296438150\\
-96.0285714285714	0.0334152404567879\\
-95.9285714285714	0.0330735809200803\\
-95.8285714285714	0.0326355988653063\\
-95.7285714285714	0.0321065946337562\\
-95.6285714285714	0.0314922656486397\\
-95.5285714285714	0.0307981748333418\\
-95.4285714285714	0.0300293790775291\\
-95.3285714285714	0.0291902991407578\\
-95.2285714285714	0.0282848364399839\\
-95.1285714285714	0.0273166716652937\\
-95.0285714285714	0.0262896371914363\\
-94.9285714285714	0.0252080502199142\\
-94.8285714285714	0.0240769229924858\\
-94.7285714285714	0.0229020157752568\\
-94.6285714285714	0.0216897486631428\\
-94.5285714285714	0.0204470234433620\\
-94.4285714285714	0.0191810186979445\\
-94.3285714285714	0.0178990115265635\\
-94.2285714285714	0.0166082565116468\\
-94.1285714285714	0.0153159281263956\\
-94.0285714285714	0.0140291155779156\\
-93.9285714285714	0.0127548524721035\\
-93.8285714285714	0.0115001654554122\\
-93.7285714285714	0.0102721307351978\\
-93.6285714285714	0.00907793008058860\\
-93.5285714285714	0.00792489668274395\\
-93.4285714285714	0.00682053805120182\\
-93.3285714285714	0.00577252210815489\\
-93.2285714285714	0.00478861732743712\\
-93.1285714285714	0.00387658851269087\\
-93.0285714285714	0.00304406312131729\\
-92.9285714285714	0.00229839309236044\\
-92.8285714285714	0.00164653878996606\\
-92.7285714285714	0.00109499338811135\\
-92.6285714285714	0.000649751058858145\\
-92.5285714285714	0.000316307484130870\\
-92.4285714285714	9.96735789715553e-05\\
-92.3285714285714	4.38660180750816e-06\\
-92.2285714285714	3.45151429395642e-05\\
-92.1285714285714	0.000193668821462077\\
-92.0285714285714	0.000485030944864387\\
-91.9285714285714	0.000911426539110121\\
-91.8285714285714	0.00147541900425735\\
-91.7285714285714	0.00217940352069837\\
-91.6285714285714	0.00302564647363901\\
-91.5285714285714	0.00401621957235166\\
-91.4285714285714	0.00515280092585773\\
-91.3285714285714	0.00643635901395689\\
-91.2285714285714	0.00786678517904822\\
-91.1285714285714	0.00944257627391894\\
-91.0285714285714	0.0111606736200295\\
-90.9285714285714	0.0130165293171193\\
-90.8285714285714	0.0150044026468095\\
-90.7285714285714	0.0171178085195056\\
-90.6285714285714	0.0193499754005129\\
-90.5285714285714	0.0216941485550266\\
-90.4285714285714	0.0241436095681391\\
-90.3285714285714	0.0266913689063602\\
-90.2285714285714	0.0293295989420362\\
-90.1285714285714	0.0320489724467351\\
-90.0285714285714	0.0348381194236404\\
-89.9285714285714	0.0376833920901434\\
-89.8285714285714	0.0405690375470837\\
-89.7285714285714	0.0434777493020747\\
-89.6285714285714	0.0463914474244287\\
-89.5285714285714	0.0492920672817897\\
-89.4285714285714	0.0521621453198082\\
-89.3285714285714	0.0549850749063142\\
-89.2285714285714	0.0577450342768531\\
-89.1285714285714	0.0604267126446539\\
-89.0285714285714	0.0630150313482768\\
-88.9285714285714	0.0654950466893141\\
-88.8285714285714	0.0678521339500294\\
-88.7285714285714	0.0700724228444194\\
-88.6285714285714	0.0721433354052991\\
-88.5285714285714	0.0740540165993480\\
-88.4285714285714	0.0757954713687791\\
-88.3285714285714	0.0773603216169824\\
-88.2285714285714	0.0787422349255041\\
-88.1285714285714	0.0799352003901631\\
-88.0285714285714	0.0809328885783621\\
-87.9285714285714	0.0817283090999548\\
-87.8285714285714	0.0823138802025254\\
-87.7285714285714	0.0826818879193841\\
-87.6285714285714	0.0828251882943589\\
-87.5285714285714	0.0827379388981867\\
-87.4285714285714	0.0824161558963402\\
-87.3285714285714	0.0818579711988735\\
-87.2285714285714	0.0810635770433501\\
-87.1285714285714	0.0800349489153058\\
-87.0285714285714	0.0787754955503617\\
-86.9285714285714	0.0772897812633767\\
-86.8285714285714	0.0755834105333527\\
-86.7285714285714	0.0736630862279973\\
-86.6285714285714	0.0715367853828986\\
-86.5285714285714	0.0692139653546104\\
-86.4285714285714	0.0667057249491152\\
-86.3285714285714	0.0640248865323585\\
-86.2285714285714	0.0611860109964391\\
-86.1285714285714	0.0582053834256654\\
-86.0285714285714	0.0551010014526764\\
-85.9285714285714	0.0518925662818049\\
-85.8285714285714	0.0486014379361950\\
-85.7285714285714	0.0452504949366518\\
-85.6285714285714	0.0418638494589850\\
-85.5285714285714	0.0384664108483017\\
-85.4285714285714	0.0350833457969396\\
-85.3285714285714	0.0317395270878911\\
-85.2285714285714	0.0284590733952561\\
-85.1285714285714	0.0252650537668322\\
-85.0285714285714	0.0221793738307632\\
-84.9285714285714	0.0192228011217058\\
-84.8285714285714	0.0164150501921739\\
-84.7285714285714	0.0137748493495355\\
-84.6285714285714	0.0113199468366450\\
-84.5285714285714	0.00906706546821104\\
-84.4285714285714	0.00703185467960616\\
-84.3285714285714	0.00522889730433033\\
-84.2285714285714	0.00367180110110626\\
-84.1285714285714	0.00237335657944728\\
-84.0285714285714	0.00134569920088585\\
-83.9285714285714	0.000600400548969983\\
-83.8285714285714	0.000148440488406419\\
-83.7285714285714	7.09135261231590e-08\\
-83.6285714285714	0.000164644117508105\\
-83.5285714285714	0.000650512218515426\\
-83.4285714285714	0.00146508569228915\\
-83.3285714285714	0.00261506854291960\\
-83.2285714285714	0.00410679002312266\\
-83.1285714285714	0.00594646993091095\\
-83.0285714285714	0.00814022783498829\\
-82.9285714285714	0.0106936983830527\\
-82.8285714285714	0.0136112359034090\\
-82.7285714285714	0.0168948414171426\\
-82.6285714285714	0.0205430662758002\\
-82.5285714285714	0.0245501867596937\\
-82.4285714285714	0.0289058789802142\\
-82.3285714285714	0.0335954698502483\\
-82.2285714285714	0.0386006513759700\\
-82.1285714285714	0.0439003933939528\\
-82.0285714285714	0.0494717347984296\\
-81.9285714285714	0.0552901996363347\\
-81.8285714285714	0.0613297483635674\\
-81.7285714285714	0.0675623718682228\\
-81.6285714285714	0.0739575872886042\\
-81.5285714285714	0.0804821384934412\\
-81.4285714285714	0.0871001225921042\\
-81.3285714285714	0.0937735915322869\\
-81.2285714285714	0.100463487645341\\
-81.1285714285714	0.107130644512723\\
-81.0285714285714	0.113736573449895\\
-80.9285714285714	0.120243864673188\\
-80.8285714285714	0.126616212268859\\
-80.7285714285714	0.132818243794432\\
-80.6285714285714	0.138815422642186\\
-80.5285714285714	0.144574254868280\\
-80.4285714285714	0.150062886673441\\
-80.3285714285714	0.155251986375560\\
-80.2285714285714	0.160115648425641\\
-80.1285714285714	0.164632004519337\\
-80.0285714285714	0.168783301790993\\
-79.9285714285714	0.172555380382733\\
-79.8285714285714	0.175936682112568\\
-79.7285714285714	0.178917068545624\\
-79.6285714285714	0.181486764749792\\
-79.5285714285714	0.183635665652357\\
-79.4285714285714	0.185353085590118\\
-79.3285714285714	0.186627868882631\\
-79.2285714285714	0.187448679233922\\
-79.1285714285714	0.187804286270816\\
-79.0285714285714	0.187683759273355\\
-78.9285714285714	0.187076610165637\\
-78.8285714285714	0.185973031256535\\
-78.7285714285714	0.184364393017492\\
-78.6285714285714	0.182244087688088\\
-78.5285714285714	0.179608657376297\\
-78.4285714285714	0.176458996207934\\
-78.3285714285714	0.172801335523547\\
-78.2285714285714	0.168647752505189\\
-78.1285714285714	0.164016081429102\\
-78.0285714285714	0.158929300742970\\
-77.9285714285714	0.153414639915629\\
-77.8285714285714	0.147502726594425\\
-77.7285714285714	0.141227044808579\\
-77.6285714285714	0.134623819797182\\
-77.5285714285714	0.127732250055867\\
-77.4285714285714	0.120594854027135\\
-77.3285714285714	0.113257649773097\\
-77.2285714285714	0.105769957123257\\
-77.1285714285714	0.0981837672028550\\
-77.0285714285714	0.0905527929937660\\
-76.9285714285714	0.0829314232131780\\
-76.8285714285714	0.0753738071370147\\
-76.7285714285714	0.0679332054439135\\
-76.6285714285714	0.0606616014658531\\
-76.5285714285714	0.0536094481528275\\
-76.4285714285714	0.0468253853478697\\
-76.3285714285714	0.0403558171039164\\
-76.2285714285714	0.0342443602970176\\
-76.1285714285714	0.0285313015835764\\
-76.0285714285714	0.0232532644252554\\
-75.9285714285714	0.0184432537472349\\
-75.8285714285714	0.0141311210935601\\
-75.7285714285714	0.0103443295773146\\
-75.6285714285714	0.00710876809170349\\
-75.5285714285714	0.00444932929111141\\
-75.4285714285714	0.00239004749918069\\
-75.3285714285714	0.000953762180887056\\
-75.2285714285714	0.000161461519823381\\
-75.1285714285714	3.15893821065284e-05\\
-75.0285714285714	0.000579610765807607\\
-74.9285714285714	0.00181801682291423\\
-74.8285714285714	0.00375675478425807\\
-74.7285714285714	0.00640387037073113\\
-74.6285714285714	0.00976603312853484\\
-74.5285714285714	0.0138486293388052\\
-74.4285714285714	0.0186552498409495\\
-74.3285714285714	0.0241866153162727\\
-74.2285714285714	0.0304391833171581\\
-74.1285714285714	0.0374037895769367\\
-74.0285714285714	0.0450646505012663\\
-73.9285714285714	0.0533989102175146\\
-73.8285714285714	0.0623767189690383\\
-73.7285714285714	0.0719616648753997\\
-73.6285714285714	0.0821113156470472\\
-73.5285714285714	0.0927776813203342\\
-73.4285714285714	0.103907548723434\\
-73.3285714285714	0.115442789807192\\
-73.2285714285714	0.127320831495749\\
-73.1285714285714	0.139475448813859\\
-73.0285714285714	0.151837914207431\\
-72.9285714285714	0.164338363608463\\
-72.8285714285714	0.176907107342837\\
-72.7285714285714	0.189475590213046\\
-72.6285714285714	0.201976811269875\\
-72.5285714285714	0.214345211949823\\
-72.4285714285714	0.226516249357767\\
-72.3285714285714	0.238425999032645\\
-72.2285714285714	0.250011119935071\\
-72.1285714285714	0.261209363810171\\
-72.0285714285714	0.271960581766786\\
-71.9285714285714	0.282207968047734\\
-71.8285714285714	0.291899173837947\\
-71.7285714285714	0.300986967371745\\
-71.6285714285714	0.309429291286349\\
-71.5285714285714	0.317188798803367\\
-71.4285714285714	0.324232137793006\\
-71.3285714285714	0.330529315845806\\
-71.2285714285714	0.336053393569331\\
-71.1285714285714	0.340780556500601\\
-71.0285714285714	0.344690396838012\\
-70.9285714285714	0.347766095094536\\
-70.8285714285714	0.349994197738606\\
-70.7285714285714	0.351363846685589\\
-70.6285714285714	0.351865569785749\\
-70.5285714285714	0.351489984279753\\
-70.4285714285714	0.350226892608462\\
-70.3285714285714	0.348065200103135\\
-70.2285714285714	0.344993865247732\\
-70.1285714285714	0.341003782192622\\
-70.0285714285714	0.336090207089835\\
-69.9285714285714	0.330255181498034\\
-69.8285714285714	0.323509432941043\\
-69.7285714285714	0.315873426682954\\
-69.6285714285714	0.307377521429254\\
-69.5285714285714	0.298061433846395\\
-69.4285714285714	0.287973349892745\\
-69.3285714285714	0.277168998863115\\
-69.2285714285714	0.265710861567908\\
-69.1285714285714	0.253667500659859\\
-69.0285714285714	0.241112872680930\\
-68.9285714285714	0.228125468500934\\
-68.8285714285714	0.214787231374370\\
-68.7285714285714	0.201182360549142\\
-68.6285714285714	0.187396234021205\\
-68.5285714285714	0.173514701127720\\
-68.4285714285714	0.159623879940382\\
-68.3285714285714	0.145810386899895\\
-68.2285714285714	0.132161716817646\\
-68.1285714285714	0.118766379447771\\
-68.0285714285714	0.105713447152190\\
-67.9285714285714	0.0930913724577842\\
-67.8285714285714	0.0809862211971026\\
-67.7285714285714	0.0694797225377572\\
-67.6285714285714	0.0586476542321269\\
-67.5285714285714	0.0485590048902425\\
-67.4285714285714	0.0392761070885371\\
-67.3285714285714	0.0308556076962975\\
-67.2285714285714	0.0233498604689162\\
-67.1285714285714	0.0168081990567967\\
-67.0285714285714	0.0112776232487794\\
-66.9285714285714	0.00680267450465263\\
-66.8285714285714	0.00342458950927335\\
-66.7285714285714	0.00118007849717254\\
-66.6285714285714	0.000100180407309676\\
-66.5285714285714	0.000209567076095413\\
-66.4285714285714	0.00152644823881382\\
-66.3285714285714	0.00406296842128815\\
-66.2285714285714	0.00782579738628715\\
-66.1285714285714	0.0128165720032941\\
-66.0285714285714	0.0190319555100899\\
-65.9285714285714	0.0264632784269612\\
-65.8285714285714	0.0350959149980043\\
-65.7285714285714	0.0449086412147837\\
-65.6285714285714	0.0558731784043940\\
-65.5285714285714	0.0679539818588302\\
-65.4285714285714	0.0811081709817948\\
-65.3285714285714	0.0952854097445648\\
-65.2285714285714	0.110427589620599\\
-65.1285714285714	0.126468328983801\\
-65.0285714285714	0.143332505013500\\
-64.9285714285714	0.160936168547829\\
-64.8285714285714	0.179187174163857\\
-64.7285714285714	0.197986669672351\\
-64.6285714285714	0.217231295582358\\
-64.5285714285714	0.236815667529722\\
-64.4285714285714	0.256634578615183\\
-64.3285714285714	0.276584435048721\\
-64.2285714285714	0.296563708124318\\
-64.1285714285714	0.316472542911553\\
-64.0285714285714	0.336211961382723\\
-63.9285714285714	0.355683209437839\\
-63.8285714285714	0.374787676471879\\
-63.7285714285714	0.393427516870146\\
-63.6285714285714	0.411506758081086\\
-63.5285714285714	0.428932443756308\\
-63.4285714285714	0.445615339979538\\
-63.3285714285714	0.461469939824085\\
-63.2285714285714	0.476413846501355\\
-63.1285714285714	0.490366944530790\\
-63.0285714285714	0.503250930923300\\
-62.9285714285714	0.514989692864886\\
-62.8285714285714	0.525510709686278\\
-62.7285714285714	0.534747247538199\\
-62.6285714285714	0.542640774174915\\
-62.5285714285714	0.549142892222623\\
-62.4285714285714	0.554216228902508\\
-62.3285714285714	0.557834073411604\\
-62.2285714285714	0.559978976867063\\
-62.1285714285714	0.560640854075512\\
-62.0285714285714	0.559815227898339\\
-61.9285714285714	0.557502110756317\\
-61.8285714285714	0.553705705924616\\
-61.7285714285714	0.548434783244068\\
-61.6285714285714	0.541703387025093\\
-61.5285714285714	0.533531545130449\\
-61.4285714285714	0.523945838824763\\
-61.3285714285714	0.512979943537153\\
-61.2285714285714	0.500675409665848\\
-61.1285714285714	0.487082912051328\\
-61.0285714285714	0.472263949624074\\
-60.9285714285714	0.456292627131497\\
-60.8285714285714	0.439256871080405\\
-60.7285714285714	0.421258383797663\\
-60.6285714285714	0.402410894889677\\
-60.5285714285714	0.382836768351003\\
-60.4285714285714	0.362662589488392\\
-60.3285714285714	0.342014764393803\\
-60.2285714285714	0.321016237812944\\
-60.1285714285714	0.299785119172131\\
-60.0285714285714	0.278435399955472\\
-59.9285714285714	0.257079264623193\\
-59.8285714285714	0.235829990976177\\
-59.7285714285714	0.214804288060767\\
-59.6285714285714	0.194123176886578\\
-59.5285714285714	0.173911074580856\\
-59.4285714285714	0.154293381183327\\
-59.3285714285714	0.135393353732571\\
-59.2285714285714	0.117329218734292\\
-59.1285714285714	0.100212286236725\\
-59.0285714285714	0.0841463873908850\\
-58.9285714285714	0.0692284510100315\\
-58.8285714285714	0.0555496592772171\\
-58.7285714285714	0.0431965044310795\\
-58.6285714285714	0.0322512194448353\\
-58.5285714285714	0.0227913811622945\\
-58.4285714285714	0.0148888307213606\\
-58.3285714285714	0.00860828142837013\\
-58.2285714285714	0.00400601651107486\\
-58.1285714285714	0.00112893944487400\\
-58.0285714285714	1.40222074199501e-05\\
-57.9285714285714	0.000688018618565113\\
-57.8285714285714	0.00316725297980602\\
-57.7285714285714	0.00745736967342699\\
-57.6285714285714	0.0135530776024225\\
-57.5285714285714	0.0214380489120369\\
-57.4285714285714	0.0310851543686230\\
-57.3285714285714	0.0424571155425034\\
-57.2285714285714	0.0555074734429090\\
-57.1285714285714	0.0701816072626195\\
-57.0285714285714	0.0864174769246963\\
-56.9285714285714	0.104145852261795\\
-56.8285714285714	0.123290000848633\\
-56.7285714285714	0.143765046319904\\
-56.6285714285714	0.165477371315086\\
-56.5285714285714	0.188324448593470\\
-56.4285714285714	0.212195333862251\\
-56.3285714285714	0.236971810279846\\
-56.2285714285714	0.262529944684849\\
-56.1285714285714	0.288741697805712\\
-56.0285714285714	0.315476269292819\\
-55.9285714285714	0.342601024445465\\
-55.8285714285714	0.369982056736985\\
-55.7285714285714	0.397484587712564\\
-55.6285714285714	0.424973426334277\\
-55.5285714285714	0.452313601097356\\
-55.4285714285714	0.479371102348354\\
-55.3285714285714	0.506013524282549\\
-55.2285714285714	0.532110357408672\\
-55.1285714285714	0.557532780756889\\
-55.0285714285714	0.582152999496727\\
-54.9285714285714	0.605843379854341\\
-54.8285714285714	0.628475754094859\\
-54.7285714285714	0.649921246818064\\
-54.6285714285714	0.670050818423430\\
-54.5285714285714	0.688736502929754\\
-54.4285714285714	0.705853134952446\\
-54.3285714285714	0.721280295436779\\
-54.2285714285714	0.734904280001618\\
-54.1285714285714	0.746620058156964\\
-54.0285714285714	0.756333346585041\\
-53.9285714285714	0.763962962372666\\
-53.8285714285714	0.769443498987765\\
-53.7285714285714	0.772728107570914\\
-53.6285714285714	0.773790876449318\\
-53.5285714285714	0.772628128384725\\
-53.4285714285714	0.769258018399758\\
-53.3285714285714	0.763718151345789\\
-53.2285714285714	0.756061471631452\\
-53.1285714285714	0.746351236925749\\
-53.0285714285714	0.734656266897737\\
-52.9285714285714	0.721047694401098\\
-52.8285714285714	0.705598088226510\\
-52.7285714285714	0.688383150990069\\
-52.6285714285714	0.669485425253914\\
-52.5285714285714	0.648998814444714\\
-52.4285714285714	0.627032450477497\\
-52.3285714285714	0.603712610650063\\
-52.2285714285714	0.579181948871910\\
-52.1285714285714	0.553596080124438\\
-52.0285714285714	0.527118298270683\\
-51.9285714285714	0.499913691547791\\
-51.8285714285714	0.472144014790602\\
-51.7285714285714	0.443964379371629\\
-51.6285714285714	0.415522248957565\\
-51.5285714285714	0.386958573711339\\
-51.4285714285714	0.358410357139945\\
-51.3285714285714	0.330013672592820\\
-51.2285714285714	0.301906180347287\\
-51.1285714285714	0.274228491906481\\
-51.0285714285714	0.247124163507507\\
-50.9285714285714	0.220738527129225\\
-50.8285714285714	0.195216857852621\\
-50.7285714285714	0.170702462871008\\
-50.6285714285714	0.147335163582360\\
-50.5285714285714	0.125250394089488\\
-50.4285714285714	0.104578857290031\\
-50.3285714285714	0.0854464621551759\\
-50.2285714285714	0.0679741781148398\\
-50.1285714285714	0.0522774987808047\\
-50.0285714285714	0.0384653707003744\\
-49.9285714285714	0.0266386429874932\\
-49.8285714285714	0.0168882541667731\\
-49.7285714285714	0.00929343924943848\\
-49.6285714285714	0.00392019963426914\\
-49.5285714285714	0.000820160892396114\\
-49.4285714285714	2.98077141163278e-05\\
-49.3285714285714	0.00156999327091686\\
-49.2285714285714	0.00544561036552262\\
-49.1285714285714	0.0116453820894006\\
-49.0285714285714	0.0201418388174268\\
-48.9285714285714	0.0308916337840606\\
-48.8285714285714	0.0438363566699606\\
-48.7285714285714	0.0589039137695563\\
-48.6285714285714	0.0760103816187478\\
-48.5285714285714	0.0950620738417211\\
-48.4285714285714	0.115957464664294\\
-48.3285714285714	0.138588639538639\\
-48.2285714285714	0.162842096098780\\
-48.1285714285714	0.188598944356906\\
-48.0285714285714	0.215734765038054\\
-47.9285714285714	0.244119491930246\\
-47.8285714285714	0.273617640776221\\
-47.7285714285714	0.304089028987552\\
-47.6285714285714	0.335389891291772\\
-47.5285714285714	0.367374098326707\\
-47.4285714285714	0.399894114223948\\
-47.3285714285714	0.432801417319920\\
-47.2285714285714	0.465946318195555\\
-47.1285714285714	0.499177350586418\\
-47.0285714285714	0.532340578614706\\
-46.9285714285714	0.565279185763843\\
-46.8285714285714	0.597833578903951\\
-46.7285714285714	0.629842014192875\\
-46.6285714285714	0.661141531419657\\
-46.5285714285714	0.691568865542772\\
-46.4285714285714	0.720961037744648\\
-46.3285714285714	0.749155494128015\\
-46.2285714285714	0.775989881918571\\
-46.1285714285714	0.801301734635101\\
-46.0285714285714	0.824928409120315\\
-45.9285714285714	0.846707566497277\\
-45.8285714285714	0.866478363631404\\
-45.7285714285714	0.884083399199353\\
-45.6285714285714	0.899371400315388\\
-45.5285714285714	0.912200648246403\\
-45.4285714285714	0.922443168036008\\
-45.3285714285714	0.929989656197102\\
-45.2285714285714	0.934754925069258\\
-45.1285714285714	0.936683311694645\\
-45.0285714285714	0.935753142708245\\
-44.9285714285714	0.931979144627943\\
-44.8285714285714	0.925411815261255\\
-44.7285714285714	0.916133303232239\\
-44.6285714285714	0.904250193261946\\
-44.5285714285714	0.889884517193769\\
-44.4285714285714	0.873164971059946\\
-44.3285714285714	0.854220424979763\\
-44.2285714285714	0.833177245151922\\
-44.1285714285714	0.810160830149984\\
-44.0285714285714	0.785300444671130\\
-43.9285714285714	0.758735366853006\\
-43.8285714285714	0.730619941009682\\
-43.7285714285714	0.701125517932582\\
-43.6285714285714	0.670438346353076\\
-43.5285714285714	0.638753871145087\\
-43.4285714285714	0.606269098977339\\
-43.3285714285714	0.573175284752678\\
-43.2285714285714	0.539652979719320\\
-43.1285714285714	0.505870574779655\\
-43.0285714285714	0.471986233901968\\
-42.9285714285714	0.438152012712605\\
-42.8285714285714	0.404518388377541\\
-42.7285714285714	0.371237555420392\\
-42.6285714285714	0.338464556673139\\
-42.5285714285714	0.306356289248829\\
-42.4285714285714	0.275069247964717\\
-42.3285714285714	0.244757230777190\\
-42.2285714285714	0.215570032435321\\
-42.1285714285714	0.187653532339631\\
-42.0285714285714	0.161150843906277\\
-41.9285714285714	0.136203664930490\\
-41.8285714285714	0.112952864782029\\
-41.7285714285714	0.0915376776483467\\
-41.6285714285714	0.0720934614517353\\
-41.5285714285714	0.0547485485263463\\
-41.4285714285714	0.0396210068323481\\
-41.3285714285714	0.0268160420977735\\
-41.2285714285714	0.0164243777489698\\
-41.1285714285714	0.00852146401885170\\
-41.0285714285714	0.00316703238766240\\
-40.9285714285714	0.000404480101196695\\
-40.8285714285714	0.000259836324040801\\
-40.7285714285714	0.00274047082630966\\
-40.6285714285714	0.00783403472257972\\
-40.5285714285714	0.0155081939602383\\
-40.4285714285714	0.0257114885648417\\
-40.3285714285714	0.0383752375362946\\
-40.2285714285714	0.0534160201686280\\
-40.1285714285714	0.0707380973506686\\
-40.0285714285714	0.0902352756771284\\
-39.9285714285714	0.111792089635507\\
-39.8285714285714	0.135284587287807\\
-39.7285714285714	0.160581234165582\\
-39.6285714285714	0.187544369783955\\
-39.5285714285714	0.216032292085593\\
-39.4285714285714	0.245901587815378\\
-39.3285714285714	0.277009014749961\\
-39.2285714285714	0.309212258692208\\
-39.1285714285714	0.342369260509666\\
-39.0285714285714	0.376336381816527\\
-38.9285714285714	0.410966183285844\\
-38.8285714285714	0.446105770925547\\
-38.7285714285714	0.481596408242618\\
-38.6285714285714	0.517274489758544\\
-38.5285714285714	0.552973295214676\\
-38.4285714285714	0.588524523511245\\
-38.3285714285714	0.623758672043279\\
-38.2285714285714	0.658503892414810\\
-38.1285714285714	0.692583784996226\\
-38.0285714285714	0.725815305539505\\
-37.9285714285714	0.758008177327124\\
-37.8285714285714	0.788966758502021\\
-37.7285714285714	0.818494332226603\\
-37.6285714285714	0.846398665458042\\
-37.5285714285714	0.872496934361035\\
-37.4285714285714	0.896618144469335\\
-37.3285714285714	0.918602077409461\\
-37.2285714285714	0.938295283943557\\
-37.1285714285714	0.955546129794438\\
-37.0285714285714	0.970201734049664\\
-36.9285714285714	0.982109380157512\\
-36.8285714285714	0.991123608270195\\
-36.7285714285714	0.997118160228697\\
-36.6285714285714	1\\
-36.5285714285714	0.999721543562560\\
-36.4285714285714	0.996287473610201\\
-36.3285714285714	0.989754053028540\\
-36.2285714285714	0.980221149071063\\
-36.1285714285714	0.967819400646805\\
-36.0285714285714	0.952696297860763\\
-35.9285714285714	0.935004937215767\\
-35.8285714285714	0.914897929689389\\
-35.7285714285714	0.892526915022541\\
-35.6285714285714	0.868046166042511\\
-35.5285714285714	0.841617571005862\\
-35.4285714285714	0.813414229347835\\
-35.3285714285714	0.783620885767788\\
-35.2285714285714	0.752430963511646\\
-35.1285714285714	0.720041379290040\\
-35.0285714285714	0.686647082575535\\
-34.9285714285714	0.652437137761471\\
-34.8285714285714	0.617593318731911\\
-34.7285714285714	0.582291051396154\\
-34.6285714285714	0.546701629857545\\
-34.5285714285714	0.510994304678369\\
-34.4285714285714	0.475337168329895\\
-34.3285714285714	0.439896524687357\\
-34.2285714285714	0.404835239682123\\
-34.1285714285714	0.370311058300583\\
-34.0285714285714	0.336475846056984\\
-33.9285714285714	0.303476226282931\\
-33.8285714285714	0.271455397176735\\
-33.7285714285714	0.240555355009070\\
-33.6285714285714	0.210918568944076\\
-33.5285714285714	0.182688404952315\\
-33.4285714285714	0.156008134384189\\
-33.3285714285714	0.131018918429342\\
-33.2285714285714	0.107857475998290\\
-33.1285714285714	0.0866540944891208\\
-33.0285714285714	0.0675312887036320\\
-32.9285714285714	0.0506029557433608\\
-32.8285714285714	0.0359735540530459\\
-32.7285714285714	0.0237368115753474\\
-32.6285714285714	0.0139737422479051\\
-32.5285714285714	0.00675017032004368\\
-32.4285714285714	0.00211430512339715\\
-32.3285714285714	9.49951433148477e-05\\
-32.2285714285714	0.000701073645272582\\
-32.1285714285714	0.00392179859446135\\
-32.0285714285714	0.00972799540373735\\
-31.9285714285714	0.0180733317325093\\
-31.8285714285714	0.0288952775706663\\
-31.7285714285714	0.0421156622239007\\
-31.6285714285714	0.0576411398016465\\
-31.5285714285714	0.0753640969299351\\
-31.4285714285714	0.0951644470946981\\
-31.3285714285714	0.116912379414116\\
-31.2285714285714	0.140471641976035\\
-31.1285714285714	0.165702587285782\\
-31.0285714285714	0.192464185571210\\
-30.9285714285714	0.220614565367116\\
-30.8285714285714	0.250010232180189\\
-30.7285714285714	0.280504680383712\\
-30.6285714285714	0.311947378382893\\
-30.5285714285714	0.344183921764703\\
-30.4285714285714	0.377057563955390\\
-30.3285714285714	0.410411590924168\\
-30.2285714285714	0.444091441551452\\
-30.1285714285714	0.477945371783101\\
-30.0285714285714	0.511822918006140\\
-29.9285714285714	0.545571290900489\\
-29.8285714285714	0.579030786072716\\
-29.7285714285714	0.612030928506554\\
-29.6285714285714	0.644389074089738\\
-29.5285714285714	0.675912509357060\\
-29.4285714285714	0.706403933424648\\
-29.3285714285714	0.735668992303988\\
-29.2285714285714	0.763523729994548\\
-29.1285714285714	0.789799750522779\\
-29.0285714285714	0.814345607551736\\
-28.9285714285714	0.837024211502307\\
-28.8285714285714	0.857707416588908\\
-28.7285714285714	0.876269931704037\\
-28.6285714285714	0.892584946521264\\
-28.5285714285714	0.906523306645430\\
-28.4285714285714	0.917956927885772\\
-28.3285714285714	0.926765824253795\\
-28.2285714285714	0.932847083980813\\
-28.1285714285714	0.936123677083125\\
-28.0285714285714	0.936551196871106\\
-27.9285714285714	0.934121368350924\\
-27.8285714285714	0.928862089427559\\
-27.7285714285714	0.920834579209393\\
-27.6285714285714	0.910128668957631\\
-27.5285714285714	0.896857330371989\\
-27.4285714285714	0.881151292674449\\
-27.3285714285714	0.863154236286660\\
-27.2285714285714	0.843018738749072\\
-27.1285714285714	0.820902980495023\\
-27.0285714285714	0.796968187341267\\
-26.9285714285714	0.771376816688268\\
-26.8285714285714	0.744291497074163\\
-26.7285714285714	0.715874658915476\\
-26.6285714285714	0.686288665738742\\
-26.5285714285714	0.655696137512680\\
-26.4285714285714	0.624260126376599\\
-26.3285714285714	0.592143898606541\\
-26.2285714285714	0.559510271676398\\
-26.1285714285714	0.526520674181097\\
-26.0285714285714	0.493334243217395\\
-25.9285714285714	0.460107280176635\\
-25.8285714285714	0.426993244750905\\
-25.7285714285714	0.394143237876073\\
-25.6285714285714	0.361706707784972\\
-25.5285714285714	0.329832005733678\\
-25.4285714285714	0.298666468242367\\
-25.3285714285714	0.268355890231559\\
-25.2285714285714	0.239043497081816\\
-25.1285714285714	0.210868717721838\\
-25.0285714285714	0.183966121732582\\
-24.9285714285714	0.158464785915671\\
-24.8285714285714	0.134488143187487\\
-24.7285714285714	0.112154131066079\\
-24.6285714285714	0.0915752985281324\\
-24.5285714285714	0.0728585138733297\\
-24.4285714285714	0.0561040463167425\\
-24.3285714285714	0.0414040136842143\\
-24.2285714285714	0.0288404072766179\\
-24.1285714285714	0.0184830380039164\\
-24.0285714285714	0.0103877513939721\\
-23.9285714285714	0.00459514541031735\\
-23.8285714285714	0.00112985318450259\\
-23.7285714285714	2.99607042305481e-07\\
-23.6285714285714	0.00119876647708311\\
-23.5285714285714	0.00470162454242818\\
-23.4285714285714	0.0104696849151940\\
-23.3285714285714	0.0184487289175497\\
-23.2285714285714	0.0285703336831715\\
-23.1285714285714	0.0407530854098656\\
-23.0285714285714	0.0549041686871950\\
-22.9285714285714	0.0709211829760116\\
-22.8285714285714	0.0886939296028842\\
-22.7285714285714	0.108105889998152\\
-22.6285714285714	0.129035201342691\\
-22.5285714285714	0.151355108123462\\
-22.4285714285714	0.174934067556784\\
-22.3285714285714	0.199635835931919\\
-22.2285714285714	0.225319895284419\\
-22.1285714285714	0.251842466705107\\
-22.0285714285714	0.279058121644825\\
-21.9285714285714	0.306821718765014\\
-21.8285714285714	0.334990162639206\\
-21.7285714285714	0.363423398664814\\
-21.6285714285714	0.391984182656742\\
-21.5285714285714	0.420536484954138\\
-21.4285714285714	0.448942827141204\\
-21.3285714285714	0.477061270974693\\
-21.2285714285714	0.504743036079894\\
-21.1285714285714	0.531831703145778\\
-21.0285714285714	0.558164629658197\\
-20.9285714285714	0.583576633499426\\
-20.8285714285714	0.607905343637271\\
-20.7285714285714	0.630997079932890\\
-20.6285714285714	0.652711889570411\\
-20.5285714285714	0.672926534880788\\
-20.4285714285714	0.691534769681915\\
-20.3285714285714	0.708445006102139\\
-20.2285714285714	0.723576227445574\\
-20.1285714285714	0.736853506351473\\
-20.0285714285714	0.748204579513547\\
-19.9285714285714	0.757558582963343\\
-19.8285714285714	0.764847382732245\\
-19.7285714285714	0.770009165860428\\
-19.6285714285714	0.772993333115243\\
-19.5285714285714	0.773765443496938\\
-19.4285714285714	0.772311064800438\\
-19.3285714285714	0.768637809482496\\
-19.2285714285714	0.762775404813588\\
-19.1285714285714	0.754774155175965\\
-19.0285714285714	0.744702444961380\\
-18.9285714285714	0.732643946610497\\
-18.8285714285714	0.718694994183018\\
-18.7285714285714	0.702962288126048\\
-18.6285714285714	0.685560854900676\\
-18.5285714285714	0.666612091633053\\
-18.4285714285714	0.646241794263900\\
-18.3285714285714	0.624578232337008\\
-18.2285714285714	0.601750488422484\\
-18.1285714285714	0.577887331528083\\
-18.0285714285714	0.553116804405289\\
-17.9285714285714	0.527566508879208\\
-17.8285714285714	0.501364358805757\\
-17.7285714285714	0.474639434768083\\
-17.6285714285714	0.447522579536064\\
-17.5285714285714	0.420146514919568\\
-17.4285714285714	0.392645472461223\\
-17.3285714285714	0.365154515038159\\
-17.2285714285714	0.337808801807960\\
-17.1285714285714	0.310742987131223\\
-17.0285714285714	0.284090784340444\\
-16.9285714285714	0.257984554607080\\
-16.8285714285714	0.232554692207137\\
-16.7285714285714	0.207928622511328\\
-16.6285714285714	0.184229393390289\\
-16.5285714285714	0.161574048269779\\
-16.4285714285714	0.140072117757891\\
-16.3285714285714	0.119824577883068\\
-16.2285714285714	0.100923480286454\\
-16.1285714285714	0.0834522193301265\\
-16.0285714285714	0.0674861667630911\\
-15.9285714285714	0.0530932796708328\\
-15.8285714285714	0.0403343264086566\\
-15.7285714285714	0.0292625581661065\\
-15.6285714285714	0.0199228962196222\\
-15.5285714285714	0.0123508981870400\\
-15.4285714285714	0.00657182951730486\\
-15.3285714285714	0.00260008285201798\\
-15.2285714285714	0.000439012005277802\\
-15.1285714285714	8.10746214959456e-05\\
-15.0285714285714	0.00150809580925860\\
-14.9285714285714	0.00469150965570214\\
-14.8285714285714	0.00959257196850405\\
-14.7285714285714	0.0161626795526289\\
-14.6285714285714	0.0243439860945111\\
-14.5285714285714	0.0340704234167657\\
-14.4285714285714	0.0452690442035264\\
-14.3285714285714	0.0578613899978932\\
-14.2285714285713	0.0717644734869583\\
-14.1285714285714	0.0868910313995884\\
-14.0285714285714	0.103148958707572\\
-13.9285714285714	0.120440189019035\\
-13.8285714285714	0.138659591188598\\
-13.7285714285713	0.157694560246594\\
-13.6285714285714	0.177425812887599\\
-13.5285714285714	0.197729487413936\\
-13.4285714285714	0.218480137996221\\
-13.3285714285714	0.239553804229171\\
-13.2285714285713	0.260830207598368\\
-13.1285714285714	0.282193355685221\\
-13.0285714285714	0.303530362375961\\
-12.9285714285714	0.324728934073298\\
-12.8285714285714	0.345674488304508\\
-12.7285714285713	0.366248060732232\\
-12.6285714285714	0.386325937887839\\
-12.5285714285714	0.405781399582988\\
-12.4285714285714	0.424488268622372\\
-12.3285714285714	0.442325396738698\\
-12.2285714285713	0.459180965100298\\
-12.1285714285714	0.474955617983725\\
-12.0285714285714	0.489563899867902\\
-11.9285714285714	0.502934036427998\\
-11.8285714285714	0.515006566173644\\
-11.7285714285713	0.525732531912785\\
-11.6285714285714	0.535071843666829\\
-11.5285714285714	0.542992119465734\\
-11.4285714285714	0.549467967422569\\
-11.3285714285714	0.554480457037878\\
-11.2285714285713	0.558016526089271\\
-11.1285714285714	0.560068254543347\\
-11.0285714285714	0.560632187988918\\
-10.9285714285714	0.559709058786666\\
-10.8285714285714	0.557304226729860\\
-10.7285714285713	0.553428932811362\\
-10.6285714285714	0.548102122782173\\
-10.5285714285714	0.541352304699571\\
-10.4285714285714	0.533218798825810\\
-10.3285714285714	0.523751883932322\\
-10.2285714285713	0.513011697029170\\
-10.1285714285714	0.501066167365732\\
-10.0285714285714	0.487988589721878\\
-9.92857142857139	0.473855535213538\\
-9.82857142857137	0.458745624376706\\
-9.72857142857134	0.442739322188904\\
-9.62857142857138	0.425919511202537\\
-9.52857142857135	0.408372322945860\\
-9.42857142857139	0.390187667242568\\
-9.32857142857137	0.371459099541880\\
-9.22857142857134	0.352283010259453\\
-9.12857142857138	0.332757451013032\\
-9.02857142857135	0.312981083698704\\
-8.92857142857139	0.293052676030144\\
-8.82857142857137	0.273071302004847\\
-8.72857142857134	0.253137057553352\\
-8.62857142857138	0.233351825749995\\
-8.52857142857135	0.213819544955964\\
-8.42857142857139	0.194645583813638\\
-8.32857142857137	0.175935145485355\\
-8.22857142857134	0.157790975760074\\
-8.12857142857138	0.140310890877909\\
-8.02857142857135	0.123585678647315\\
-7.92857142857139	0.107697758149339\\
-7.82857142857137	0.0927206931518965\\
-7.72857142857134	0.0787193715160880\\
-7.62857142857138	0.0657505022200044\\
-7.52857142857135	0.0538630938656208\\
-7.42857142857139	0.0430987323282614\\
-7.32857142857137	0.0334916778146241\\
-7.22857142857134	0.0250689466915539\\
-7.12857142857138	0.0178505625802946\\
-7.02857142857135	0.0118500546130099\\
-6.92857142857139	0.00707511382958677\\
-6.82857142857137	0.00352818715328569\\
-6.72857142857134	0.00120676953518968\\
-6.62857142857138	0.000103268712058877\\
-6.52857142857135	0.000204515514392294\\
-6.42857142857139	0.00149118177609430\\
-6.32857142857137	0.00393745207607367\\
-6.22857142857134	0.00751122355952047\\
-6.12857142857138	0.0121748991442794\\
-6.02857142857135	0.0178865773790376\\
-5.92857142857139	0.0246012403271622\\
-5.82857142857137	0.0322714924170259\\
-5.72857142857134	0.0408475399139282\\
-5.62857142857138	0.0502763767737927\\
-5.52857142857135	0.0605004520510188\\
-5.42857142857139	0.0714563133466585\\
-5.32857142857137	0.0830737601174329\\
-5.22857142857134	0.0952758810316769\\
-5.12857142857138	0.107980051115914\\
-5.02857142857135	0.121099642199619\\
-4.92857142857139	0.134545977310916\\
-4.82857142857137	0.148230017868703\\
-4.72857142857134	0.162063419865211\\
-4.62857142857138	0.175958864968495\\
-4.52857142857135	0.189829852493142\\
-4.42857142857139	0.203590318607020\\
-4.32857142857137	0.217154467477884\\
-4.22857142857134	0.230437063895960\\
-4.12857142857138	0.243354220369718\\
-4.02857142857135	0.255824514760419\\
-3.92857142857139	0.267770180986951\\
-3.82857142857137	0.279118155084085\\
-3.72857142857134	0.289800896805620\\
-3.62857142857138	0.299757061945901\\
-3.52857142857135	0.308932185666790\\
-3.42857142857139	0.317279502023253\\
-3.32857142857137	0.324760880945735\\
-3.22857142857134	0.331347680263325\\
-3.12857142857138	0.337021182345415\\
-3.02857142857135	0.341772289648363\\
-2.92857142857139	0.345600312051095\\
-2.82857142857137	0.348510943534999\\
-2.72857142857134	0.350513797360380\\
-2.62857142857138	0.351620037967382\\
-2.52857142857135	0.351840641261600\\
-2.42857142857139	0.351185627881401\\
-2.32857142857137	0.349664313294986\\
-2.22857142857134	0.347286315963467\\
-2.12857142857138	0.344062871815446\\
-2.02857142857135	0.340007986139088\\
-1.92857142857139	0.335139107904397\\
-1.82857142857137	0.329477264384666\\
-1.72857142857134	0.323046837567554\\
-1.62857142857138	0.315875299214458\\
-1.52857142857135	0.307993199041650\\
-1.42857142857139	0.299434539256872\\
-1.32857142857137	0.290237445909776\\
-1.22857142857134	0.280444864781627\\
-1.12857142857138	0.270104948985242\\
-1.02857142857135	0.259270894978371\\
-0.928571428571388	0.248000185649937\\
-0.828571428571365	0.236353426982634\\
-0.728571428571343	0.224393120571138\\
-0.628571428571377	0.212182730736008\\
-0.528571428571354	0.199786274344655\\
-0.428571428571388	0.187268438491469\\
-0.328571428571365	0.174695009332859\\
-0.228571428571343	0.162133266375181\\
-0.128571428571377	0.149652011220811\\
-0.0285714285713539	0.137321047120247\\
0.0714285714286689	0.125210138895477\\
0.171428571428635	0.113387669861189\\
0.271428571428658	0.101919296817541\\
0.371428571428680	0.0908668581185643\\
0.471428571428646	0.0802876444430343\\
0.571428571428669	0.0702339713390934\\
0.671428571428635	0.0607528787831559\\
0.771428571428658	0.0518857777198342\\
0.871428571428680	0.0436679652757731\\
0.971428571428646	0.0361280857072798\\
1.07142857142867	0.0292877434101963\\
1.17142857142863	0.0231615087398666\\
1.27142857142866	0.0177574714123701\\
1.37142857142868	0.0130783200403580\\
1.47142857142865	0.00912273303777045\\
1.57142857142867	0.00588673974654054\\
1.67142857142863	0.00336470903420247\\
1.77142857142866	0.00154975169731314\\
1.87142857142868	0.000433533573365500\\
1.97142857142865	5.70452713673591e-06\\
2.07142857142867	0.000253271308167299\\
2.17142857142863	0.00116023194328994\\
2.27142857142866	0.00270765303706705\\
2.37142857142868	0.00487416757140942\\
2.47142857142865	0.00763668427879620\\
2.57142857142867	0.0109710059837716\\
2.67142857142863	0.0148520888871716\\
2.77142857142866	0.0192538192603325\\
2.87142857142868	0.0241483754029340\\
2.97142857142865	0.0295054008787809\\
3.07142857142867	0.0352912768548686\\
3.17142857142863	0.0414687267709773\\
3.27142857142866	0.0479968456218157\\
3.37142857142868	0.0548314843352700\\
3.47142857142865	0.0619258082414417\\
3.57142857142867	0.0692308326483912\\
3.67142857142863	0.0766958178234415\\
3.77142857142866	0.0842685357995499\\
3.87142857142868	0.0918955351750874\\
3.97142857142865	0.0995225692254500\\
4.07142857142867	0.107095295546114\\
4.17142857142864	0.114560227667327\\
4.27142857142866	0.121865781951658\\
4.37142857142868	0.128963185178662\\
4.47142857142865	0.135807032794443\\
4.57142857142867	0.142355411347758\\
4.67142857142864	0.148569670753001\\
4.77142857142866	0.154414077132419\\
4.87142857142868	0.159855628227441\\
4.97142857142865	0.164864243284650\\
5.07142857142867	0.169413373301701\\
5.17142857142864	0.173480883616101\\
5.27142857142866	0.177049920421785\\
5.37142857142868	0.180109445235546\\
5.47142857142865	0.182654218227189\\
5.57142857142867	0.184684191977201\\
5.67142857142864	0.186203466867986\\
5.77142857142866	0.187219081839032\\
5.87142857142868	0.187739924773360\\
5.97142857142865	0.187775949888745\\
6.07142857142867	0.187337735333754\\
6.17142857142864	0.186436274849692\\
6.27142857142866	0.185082834317001\\
6.37142857142868	0.183288740984243\\
6.47142857142865	0.181065086409695\\
6.57142857142867	0.178422453962314\\
6.67142857142864	0.175370860165816\\
6.77142857142866	0.171920081276429\\
6.87142857142868	0.168080421487333\\
6.97142857142865	0.163863812033580\\
7.07142857142867	0.159284983056634\\
7.17142857142864	0.154362389684627\\
7.27142857142866	0.149118632985200\\
7.37142857142868	0.143580277443176\\
7.47142857142865	0.137777167255915\\
7.57142857142867	0.131741503200782\\
7.67142857142864	0.125506995057834\\
7.77142857142866	0.119108330597943\\
7.87142857142868	0.112581033725427\\
7.97142857142865	0.105961594377560\\
8.07142857142867	0.0992876230343330\\
8.17142857142864	0.0925977685502963\\
8.27142857142866	0.0859312444008067\\
8.37142857142868	0.0793269877077712\\
8.47142857142865	0.0728226482233307\\
8.57142857142867	0.0664536943429627\\
8.67142857142864	0.0602528898352722\\
8.77142857142866	0.0542502514034207\\
8.87142857142868	0.0484734040518193\\
8.97142857142865	0.0429480903652712\\
9.07142857142867	0.0376985292747358\\
9.17142857142864	0.0327473854081711\\
9.27142857142866	0.0281152750007701\\
9.37142857142868	0.0238199315117654\\
9.47142857142865	0.0198753046035719\\
9.57142857142867	0.0162909114653370\\
9.67142857142864	0.0130716842654894\\
9.77142857142866	0.0102183939118305\\
9.87142857142868	0.00772854291933429\\
9.97142857142865	0.00559747917739706\\
10.0714285714287	0.00381943591117620\\
10.1714285714286	0.00238826027914562\\
10.2714285714287	0.00129772346937779\\
10.3714285714287	0.000541453944158926\\
10.4714285714286	0.000112646512217022\\
10.5714285714287	3.73760685087734e-06\\
10.6714285714286	0.000206198213637607\\
10.7714285714287	0.000710507143005992\\
10.8714285714287	0.00150627174559103\\
10.9714285714286	0.00258240067687847\\
11.0714285714287	0.00392722480242013\\
11.1714285714286	0.00552850297830194\\
11.2714285714287	0.00737331361997654\\
11.3714285714287	0.00944788766882952\\
11.4714285714286	0.0117374589011216\\
11.5714285714287	0.0142261874405973\\
11.6714285714286	0.0168971659555724\\
11.7714285714287	0.0197324715618047\\
11.8714285714287	0.0227132048642022\\
11.9714285714286	0.0258194723236101\\
12.0714285714287	0.0290303118693982\\
12.1714285714286	0.0323236120849011\\
12.2714285714287	0.0356761061890596\\
12.3714285714287	0.0390635162261174\\
12.4714285714286	0.0424608805823052\\
12.5714285714287	0.0458430368230571\\
12.6714285714286	0.0491851785888536\\
12.7714285714287	0.0524633830046017\\
12.8714285714287	0.0556550224312441\\
12.9714285714286	0.0587390218812611\\
13.0714285714287	0.0616959782227598\\
13.1714285714286	0.0645081945453653\\
13.2714285714287	0.0671596878140371\\
13.3714285714287	0.0696362021129039\\
13.4714285714286	0.0719252207284680\\
13.5714285714287	0.0740159417713139\\
13.6714285714286	0.0758991818699912\\
13.7714285714287	0.0775672032720640\\
13.8714285714287	0.0790135067302251\\
13.9714285714286	0.0802326703851889\\
14.0714285714287	0.0812203195562886\\
14.1714285714286	0.0819732737870783\\
14.2714285714287	0.0824898458181520\\
14.3714285714287	0.0827701901750078\\
14.4714285714286	0.0828165511783977\\
14.5714285714287	0.0826332674733364\\
14.6714285714287	0.0822264578903265\\
14.7714285714287	0.0816034217010984\\
14.8714285714287	0.0807718961909096\\
14.9714285714286	0.0797393826353271\\
15.0714285714287	0.0785127480285753\\
15.1714285714287	0.0770982303258911\\
15.2714285714287	0.0755018450718542\\
15.3714285714287	0.0737300574939605\\
15.4714285714286	0.0717904962625344\\
15.5714285714287	0.0696924768292432\\
15.6714285714287	0.0674471773148691\\
15.7714285714287	0.0650674399655776\\
15.8714285714287	0.0625673063845514\\
15.9714285714286	0.0599614831578439\\
16.0714285714287	0.0572649426820760\\
16.1714285714287	0.0544927902881274\\
16.2714285714287	0.0516604038477140\\
16.3714285714287	0.0487837266793028\\
16.4714285714286	0.0458795191707451\\
16.5714285714287	0.0429653792367053\\
16.6714285714287	0.0400594247031818\\
16.7714285714287	0.0371796594143669\\
16.8714285714287	0.0343431693520310\\
16.9714285714286	0.0315653677901437\\
17.0714285714287	0.0288595025096967\\
17.1714285714287	0.0262365565615812\\
17.2714285714287	0.0237055479648302\\
17.3714285714287	0.0212741090573249\\
17.4714285714286	0.0189491463032263\\
17.5714285714287	0.0167373712772583\\
17.6714285714287	0.0146455522918233\\
17.7714285714287	0.0126804389014990\\
17.8714285714287	0.0108484203616923\\
17.9714285714286	0.00915505738290324\\
18.0714285714287	0.00760465149408518\\
18.1714285714287	0.00619998569890623\\
18.2714285714287	0.00494230059434857\\
18.3714285714287	0.00383148955228680\\
18.4714285714286	0.00286643295823908\\
18.5714285714287	0.00204536333361119\\
18.6714285714287	0.00136616417737015\\
18.7714285714287	0.000826545229651880\\
18.8714285714287	0.000424086842514362\\
18.9714285714286	0.000156187057131418\\
19.0714285714287	1.99643069776265e-05\\
19.1714285714287	1.21641943631816e-05\\
19.2714285714287	0.000129097872099757\\
19.3714285714287	0.000366614679409428\\
19.4714285714286	0.000720094534332110\\
19.5714285714287	0.00118444228671966\\
19.6714285714287	0.00175407546850764\\
19.7714285714287	0.00242291151012332\\
19.8714285714287	0.00318437161051900\\
19.9714285714286	0.00403141978301379\\
20.0714285714287	0.00495664629290076\\
20.1714285714287	0.00595238928344619\\
20.2714285714287	0.00701087417148781\\
20.3714285714287	0.00812434375355948\\
20.4714285714286	0.00928515533619525\\
20.5714285714287	0.0104858322639309\\
20.6714285714287	0.0117190704699515\\
20.7714285714287	0.0129777105075072\\
20.8714285714287	0.0142546890653439\\
20.9714285714286	0.0155429822585559\\
21.0714285714287	0.0168355498594551\\
21.1714285714287	0.0181252890579916\\
21.2714285714287	0.0194050096495182\\
21.3714285714287	0.0206674471900481\\
21.4714285714286	0.0219053313009328\\
21.5714285714287	0.0231115178567541\\
21.6714285714287	0.0242791748930859\\
21.7714285714287	0.0254019871750914\\
21.8714285714287	0.0264743230712329\\
21.9714285714286	0.0274913009176699\\
22.0714285714287	0.0284487082409367\\
22.1714285714287	0.0293427659197277\\
22.2714285714287	0.0301697808789768\\
22.3714285714287	0.0309257781039310\\
22.4714285714286	0.0316062269206123\\
22.5714285714287	0.0322059646538962\\
22.6714285714287	0.0327193718103159\\
22.7714285714287	0.0331407796303651\\
22.8714285714287	0.0334650167211334\\
22.9714285714286	0.0336879528873144\\
23.0714285714287	0.0338068946116272\\
23.1714285714287	0.0338207321745551\\
23.2714285714287	0.0337298193825173\\
23.3714285714287	0.0335356553934862\\
23.4714285714286	0.0332405019626607\\
23.5714285714287	0.0328470842540065\\
23.6714285714287	0.0323584826467241\\
23.7714285714287	0.0317782413500173\\
23.8714285714287	0.0311106280268172\\
23.9714285714286	0.0303609125424889\\
24.0714285714287	0.0295355186268717\\
24.1714285714287	0.0286419459984212\\
24.2714285714287	0.0276884459334245\\
24.3714285714287	0.0266835274494169\\
24.4714285714286	0.0256354376936192\\
24.5714285714287	0.0245517730544800\\
24.6714285714287	0.0234393320288754\\
24.7714285714287	0.0223042345427811\\
24.8714285714287	0.0211522380782369\\
24.9714285714286	0.0199891137275255\\
25.0714285714287	0.0188209291367521\\
25.1714285714287	0.0176541243965254\\
25.2714285714287	0.0164953450220841\\
25.3714285714287	0.0153510836227183\\
25.4714285714286	0.0142272473845461\\
25.5714285714287	0.0131287905859459\\
25.6714285714287	0.0120595253861597\\
25.7714285714287	0.0110221626023369\\
25.8714285714287	0.0100185608855818\\
25.9714285714286	0.00905010317892839\\
26.0714285714287	0.00811809175283778\\
26.1714285714287	0.00722406263627473\\
26.2714285714287	0.00636995873006582\\
26.3714285714287	0.00555815131336465\\
26.4714285714286	0.00479134340530143\\
26.5714285714287	0.00407241218227554\\
26.6714285714287	0.00340424742257275\\
26.7714285714287	0.00278962420814114\\
26.8714285714287	0.00223112212072142\\
26.9714285714286	0.00173108161239467\\
27.0714285714287	0.00129157844009461\\
27.1714285714287	0.000914399745408725\\
27.2714285714287	0.000601015557719542\\
27.3714285714287	0.000352549848895453\\
27.4714285714286	0.000169759970757152\\
27.5714285714287	5.30307361202881e-05\\
27.6714285714287	2.38230492495196e-06\\
27.7714285714287	1.74844422878734e-05\\
27.8714285714287	9.76678643075440e-05\\
27.9714285714286	0.000241927343233305\\
28.0714285714287	0.000448918454736012\\
28.1714285714287	0.000716955802902895\\
28.2714285714287	0.00104402153256092\\
28.3714285714287	0.00142778828792878\\
28.4714285714286	0.00186565343235737\\
28.5714285714287	0.00235477620247336\\
28.6714285714287	0.00289211050301540\\
28.7714285714287	0.00347443370690058\\
28.8714285714287	0.00409838222795978\\
28.9714285714286	0.00476051115725325\\
29.0714285714287	0.00545739189494356\\
29.1714285714287	0.00618574662418558\\
29.2714285714287	0.00694259586790812\\
29.3714285714287	0.00772537458704687\\
29.4714285714286	0.00853196419110618\\
29.5714285714287	0.00936059992822381\\
29.6714285714287	0.0102096454212037\\
29.7714285714287	0.0110772698443594\\
29.8714285714287	0.0119611031701802\\
29.9714285714286	0.0128579647982692\\
30.0714285714287	0.0137637499614984\\
30.1714285714287	0.0146735164102678\\
30.2714285714287	0.0155817527672767\\
30.3714285714287	0.0164827500422594\\
30.4714285714286	0.0173709611098910\\
30.5714285714287	0.0182412346962394\\
30.6714285714287	0.0190888525257801\\
30.7714285714287	0.0199093676132491\\
30.8714285714287	0.0206983140274856\\
30.9714285714286	0.0214509071726022\\
31.0714285714287	0.0221618598425603\\
31.1714285714287	0.0228253995724352\\
31.2714285714287	0.0234355011003862\\
31.3714285714287	0.0239862705676740\\
31.4714285714286	0.0244723644278920\\
31.5714285714287	0.0248893161323190\\
31.6714285714287	0.0252336809298113\\
31.7714285714287	0.0255029787796708\\
31.8714285714287	0.0256954902618893\\
31.9714285714286	0.0258100116849293\\
32.0714285714287	0.0258456841926833\\
32.1714285714287	0.0258019753445326\\
32.2714285714287	0.0256788255350781\\
32.3714285714287	0.0254769018568761\\
32.4714285714286	0.0251978552533171\\
32.5714285714287	0.0248444700621815\\
32.6714285714287	0.0244206296664441\\
32.7714285714287	0.0239310839525601\\
32.8714285714287	0.0233810703563899\\
32.9714285714286	0.0227758870317020\\
33.0714285714287	0.0221205290378663\\
33.1714285714287	0.0214194744558190\\
33.2714285714287	0.0206766577489085\\
33.3714285714287	0.0198956109861841\\
33.4714285714286	0.0190797087706213\\
33.5714285714287	0.0182324327773645\\
33.6714285714287	0.0173575797674566\\
33.7714285714287	0.0164593661961460\\
33.8714285714287	0.0155424204008317\\
33.9714285714286	0.0146116863474390\\
34.0714285714287	0.0136722815727735\\
34.1714285714287	0.0127293534974327\\
34.2714285714287	0.0117879663700635\\
34.3714285714287	0.0108530332590425\\
34.4714285714286	0.00992929145855838\\
34.5714285714287	0.00902131029587935\\
34.6714285714287	0.00813351833157363\\
34.7714285714287	0.00727023964210725\\
34.8714285714287	0.00643573231948324\\
34.9714285714286	0.00563422367396944\\
35.0714285714287	0.00486993552633585\\
35.1714285714287	0.00414709137150896\\
35.2714285714287	0.00346989783173145\\
35.3714285714287	0.00284249732833982\\
35.4714285714286	0.00226889656986413\\
35.5714285714287	0.00175288334227650\\
35.6714285714287	0.00129794848507209\\
35.7714285714287	0.000907228368639415\\
35.8714285714287	0.000583475895001103\\
35.9714285714286	0.000329058109777248\\
36.0714285714287	0.000145970490027350\\
36.1714285714287	3.58556342150522e-05\\
36.2714285714287	1.84222289788581e-08\\
36.3714285714287	3.94382419440923e-05\\
36.4714285714286	0.000154786642250403\\
36.5714285714287	0.000346460737307856\\
36.6714285714287	0.000614636381542086\\
36.7714285714287	0.000959332281112809\\
36.8714285714287	0.00138046245545278\\
36.9714285714286	0.00187784717654392\\
37.0714285714287	0.00245115745006046\\
37.1714285714287	0.00309978638952235\\
37.2714285714287	0.00382266764960926\\
37.3714285714287	0.00461808680094824\\
37.4714285714286	0.00548354511475016\\
37.5714285714287	0.00641572871007591\\
37.6714285714287	0.00741060827290412\\
37.7714285714287	0.00846365276993020\\
37.8714285714287	0.00957009853237278\\
37.9714285714286	0.0107251885772437\\
38.0714285714287	0.0119242979587111\\
38.1714285714287	0.0131628922059045\\
38.2714285714287	0.0144363193047295\\
38.3714285714287	0.0157394939014012\\
38.4714285714286	0.0170665747536635\\
38.5714285714287	0.0184107464594082\\
38.6714285714287	0.0197641885164223\\
38.7714285714287	0.0211182569361861\\
38.8714285714287	0.0224638356085347\\
38.9714285714286	0.0237917606991404\\
39.0714285714287	0.0250932014011922\\
39.1714285714287	0.0263599019086720\\
39.2714285714287	0.0275842444710988\\
39.3714285714287	0.0287591608878555\\
39.4714285714286	0.0298779739199700\\
39.5714285714287	0.0309342701140172\\
39.6714285714287	0.0319218841179304\\
39.7714285714287	0.0328350207747944\\
39.8714285714287	0.0336684769841290\\
39.9714285714286	0.0344178764985304\\
40.0714285714287	0.0350798171944105\\
40.1714285714287	0.0356518575660651\\
40.2714285714287	0.0361323267050754\\
40.3714285714287	0.0365200074774530\\
40.4714285714286	0.0368137907798931\\
40.5714285714287	0.0370124114667623\\
40.6714285714287	0.0371143495208425\\
40.7714285714287	0.0371179241394514\\
40.8714285714287	0.0370215448823559\\
40.9714285714286	0.0368240360173872\\
41.0714285714287	0.0365249338770899\\
41.1714285714287	0.0361246759120809\\
41.2714285714287	0.0356246445308593\\
41.3714285714287	0.0350270805007588\\
41.4714285714286	0.0343349203920098\\
41.5714285714287	0.0335516274272785\\
41.6714285714287	0.0326810730601774\\
41.7714285714287	0.0317274960760532\\
41.8714285714287	0.0306955315202245\\
41.9714285714286	0.0295902774465416\\
42.0714285714287	0.0284173613056377\\
42.1714285714287	0.0271829788785874\\
42.2714285714287	0.0258938986521060\\
42.3714285714287	0.0245574421389784\\
42.4714285714286	0.0231814571725035\\
42.5714285714287	0.0217742944788370\\
42.6714285714287	0.0203447828427167\\
42.7714285714287	0.0189021842204044\\
42.8714285714287	0.0174561059526849\\
42.9714285714286	0.0160163564898380\\
43.0714285714287	0.0145927504889365\\
43.1714285714287	0.0131948900693402\\
43.2714285714287	0.0118319614805702\\
43.3714285714287	0.0105125841493060\\
43.4714285714286	0.00924473248003945\\
43.5714285714287	0.00803572695856655\\
43.6714285714287	0.00689227041834517\\
43.7714285714287	0.00582049654296549\\
43.8714285714287	0.00482600384324158\\
43.9714285714286	0.00391386544765021\\
44.0714285714287	0.00308862404721194\\
44.1714285714287	0.00235429264320195\\
44.2714285714287	0.00171437988734655\\
44.3714285714287	0.00117194510860202\\
44.4714285714286	0.000729670067148567\\
44.5714285714287	0.000389922014042676\\
44.6714285714287	0.000154783204580333\\
44.7714285714287	2.60366464477123e-05\\
44.8714285714287	5.12026639275485e-06\\
44.9714285714286	9.30808502243418e-05\\
45.0714285714287	0.000290564409873556\\
45.1714285714287	0.000597866039015791\\
45.2714285714287	0.00101503345089346\\
45.3714285714287	0.00154198572803671\\
45.4714285714286	0.00217858723125735\\
45.5714285714287	0.00292461797068271\\
45.6714285714287	0.00377960921068836\\
45.7714285714287	0.00474255881909277\\
45.8714285714287	0.00581158827888051\\
45.9714285714286	0.00698363325010102\\
46.0714285714287	0.00825425833460484\\
46.1714285714287	0.00961765203857662\\
46.2714285714287	0.0110668009739897\\
46.3714285714287	0.0125937838714395\\
46.4714285714286	0.0141900884637098\\
46.5714285714287	0.0158468527700872\\
46.6714285714287	0.0175549678693397\\
46.7714285714287	0.0193050381256519\\
46.8714285714287	0.0210872536358775\\
46.9714285714286	0.0228912648466766\\
47.0714285714287	0.0247061469132192\\
47.1714285714287	0.0265205030366018\\
47.2714285714287	0.0283226982665711\\
47.3714285714287	0.0301011626030303\\
47.4714285714286	0.0318446767275362\\
47.5714285714287	0.0335425655296604\\
47.6714285714287	0.0351847677938008\\
47.7714285714287	0.0367618055708869\\
47.8714285714287	0.0382647195533830\\
47.9714285714286	0.0396850485523783\\
48.0714285714287	0.0410149069876693\\
48.1714285714287	0.0422471648649614\\
48.2714285714287	0.0433756815881511\\
48.3714285714287	0.0443955111043170\\
48.4714285714286	0.0453029958196516\\
48.5714285714287	0.0460957005072154\\
48.6714285714287	0.0467721909591008\\
48.7714285714287	0.0473317135137069\\
48.8714285714287	0.0477738605520524\\
48.9714285714286	0.0480983034156304\\
49.0714285714287	0.0483046416787148\\
49.1714285714287	0.0483923717386234\\
49.2714285714287	0.0483609382866918\\
49.3714285714287	0.0482098152076279\\
49.4714285714286	0.0479385727972952\\
49.5714285714287	0.0475469183241071\\
49.6714285714287	0.0470347306320462\\
49.7714285714287	0.0464021293443830\\
49.8714285714287	0.0456496147643870\\
49.9714285714286	0.0447782868990223\\
50.0714285714287	0.0437901134315475\\
50.1714285714287	0.0426881848871056\\
50.2714285714287	0.0414768861861802\\
50.3714285714287	0.0401619332409197\\
50.4714285714286	0.0387502647121295\\
50.5714285714287	0.0372498261126287\\
50.6714285714287	0.0356693168431565\\
50.7714285714287	0.0340179767113862\\
50.8714285714287	0.0323054647603571\\
50.9714285714286	0.0305418400639226\\
51.0714285714287	0.0287376097693507\\
51.1714285714287	0.0269037823510854\\
51.2714285714287	0.0250518642252986\\
51.3714285714287	0.0231937639033373\\
51.4714285714286	0.0213416071277741\\
51.5714285714287	0.0195075013327366\\
51.6714285714287	0.0177033036537654\\
51.7714285714287	0.0159404382360169\\
51.8714285714287	0.0142297816358253\\
51.9714285714286	0.0125816035730232\\
52.0714285714287	0.0110055293495527\\
52.1714285714287	0.00951048930704803\\
52.2714285714287	0.00810463920986628\\
52.3714285714287	0.00679526346482070\\
52.4714285714286	0.00558869614763430\\
52.5714285714287	0.00449030076743810\\
52.6714285714287	0.00350453448287938\\
52.7714285714287	0.00263509201850316\\
52.8714285714287	0.00188509214826948\\
52.9714285714286	0.00125725006872313\\
53.0714285714287	0.000753981808449089\\
53.1714285714287	0.000377411948108736\\
53.2714285714287	0.000129293512711265\\
53.3714285714287	1.08834136885004e-05\\
53.4714285714286	2.28336440871240e-05\\
53.5714285714287	0.000165150139224715\\
53.6714285714287	0.000437240843339516\\
53.7714285714287	0.000838034424104093\\
53.8714285714287	0.00136611782792469\\
53.9714285714286	0.00201982835843848\\
54.0714285714287	0.00279724957623746\\
54.1714285714287	0.00369609468940883\\
54.2714285714287	0.00471350236845114\\
54.3714285714287	0.00584580155103002\\
54.4714285714286	0.00708831153906429\\
54.5714285714287	0.00843522858848755\\
54.6714285714287	0.00987961765318597\\
54.7714285714287	0.0114134922974408\\
54.8714285714287	0.0130279419339952\\
54.9714285714286	0.0147132624611978\\
55.0714285714287	0.0164590633795929\\
55.1714285714287	0.0182543518373905\\
55.2714285714287	0.0200876176929178\\
55.3714285714287	0.0219469517260449\\
55.4714285714286	0.0238202174438278\\
55.5714285714287	0.0256952709992151\\
55.6714285714287	0.0275601961290127\\
55.7714285714287	0.0294035054895535\\
55.8714285714287	0.0312142648619569\\
55.9714285714286	0.0329821216246226\\
56.0714285714287	0.0346972536757025\\
56.1714285714287	0.0363502848070295\\
56.2714285714287	0.0379322242791501\\
56.3714285714287	0.0394344765018054\\
56.4714285714286	0.0408489358754655\\
56.5714285714287	0.0421681447791900\\
56.6714285714287	0.0433854648668584\\
56.7714285714287	0.0444952047514462\\
56.8714285714287	0.0454926634323596\\
56.9714285714286	0.0463740811508648\\
57.0714285714287	0.0471365237474774\\
57.1714285714287	0.0477777484170728\\
57.2714285714287	0.0482960990225403\\
57.3714285714287	0.0486904582875704\\
57.4714285714286	0.0489602518763502\\
57.5714285714287	0.0491054702231909\\
57.6714285714287	0.0491266613426652\\
57.7714285714287	0.0490248580219248\\
57.8714285714287	0.0488014322184874\\
57.9714285714286	0.0484579061298445\\
58.0714285714287	0.0479957777121732\\
58.1714285714287	0.0474164258150799\\
58.2714285714287	0.0467211422537541\\
58.3714285714287	0.0459113009232843\\
58.4714285714286	0.0449886312067749\\
58.5714285714287	0.0439555304743734\\
58.6714285714287	0.0428153402520922\\
58.7714285714287	0.0415725255966716\\
58.8714285714287	0.0402327304352563\\
58.9714285714286	0.0388027195120058\\
59.0714285714287	0.0372902456744128\\
59.1714285714287	0.0357038902201191\\
59.2714285714287	0.0340529132998162\\
59.3714285714287	0.0323471286789227\\
59.4714285714286	0.0305967946327758\\
59.5714285714287	0.0288125011858573\\
59.6714285714287	0.0270050379111029\\
59.7714285714287	0.0251852426627664\\
59.8714285714287	0.0233638504294447\\
59.9714285714286	0.0215513721330572\\
60.0714285714287	0.0197580288042955\\
60.1714285714287	0.0179937476502033\\
60.2714285714287	0.0162682009332448\\
60.3714285714287	0.0145908479822004\\
60.4714285714286	0.0129709352509812\\
60.5714285714287	0.0114174230849222\\
60.6714285714287	0.00993883640169851\\
60.7714285714287	0.00854306879207892\\
60.8714285714287	0.00723719239290115\\
60.9714285714286	0.00602732949804258\\
61.0714285714287	0.00491862408237891\\
61.1714285714287	0.00391531868079577\\
61.2714285714287	0.00302090691495642\\
61.3714285714287	0.00223830790139449\\
61.4714285714286	0.00157000483235160\\
61.5714285714287	0.00101810716295617\\
61.6714285714287	0.000584326733219986\\
61.7714285714287	0.000269890319488847\\
61.8714285714287	7.54320991677239e-05\\
61.9714285714286	9.11943434230785e-07\\
62.0714285714287	4.55898043708920e-05\\
62.1714285714287	0.000208060513265662\\
62.2714285714287	0.000486328531945275\\
62.3714285714287	0.000877888744646223\\
62.4714285714286	0.00137978180191443\\
62.5714285714287	0.00198860814653622\\
62.6714285714287	0.00270050535059120\\
62.7714285714287	0.00351110890440436\\
62.8714285714287	0.00441552033758850\\
62.9714285714286	0.00540829787309223\\
63.0714285714287	0.00648346928321590\\
63.1714285714287	0.00763455309802600\\
63.2714285714287	0.00885457048429249\\
63.3714285714287	0.0101360385351727\\
63.4714285714286	0.0114709524270307\\
63.5714285714287	0.0128507802184157\\
63.6714285714287	0.0142665007708190\\
63.7714285714287	0.0157087072473802\\
63.8714285714287	0.0171677776879083\\
63.9714285714286	0.0186340885409432\\
64.0714285714287	0.0200982279474192\\
64.1714285714287	0.0215511620253314\\
64.2714285714287	0.0229843219545357\\
64.3714285714287	0.0243896069740670\\
64.4714285714287	0.0257593274063901\\
64.5714285714287	0.0270861304943922\\
64.6714285714287	0.0283629525100522\\
64.7714285714287	0.0295830233707317\\
64.8714285714287	0.0307399227247003\\
64.9714285714287	0.0318276612818270\\
65.0714285714287	0.0328407491528358\\
65.1714285714287	0.0337742192886552\\
65.2714285714287	0.0346235957838822\\
65.3714285714287	0.0353848240150154\\
65.4714285714287	0.0360542000224260\\
65.5714285714287	0.0366283408099513\\
65.6714285714287	0.0371042229272800\\
65.7714285714287	0.0374792894755692\\
65.8714285714287	0.0377515968201023\\
65.9714285714287	0.0379199538777282\\
66.0714285714287	0.0379840065797280\\
66.1714285714287	0.0379442381055953\\
66.2714285714287	0.0378018842985671\\
66.3714285714287	0.0375587915980502\\
66.4714285714287	0.0372172609251830\\
66.5714285714287	0.0367799197035713\\
66.6714285714287	0.0362496476117478\\
66.7714285714287	0.0356295581328988\\
66.8714285714287	0.0349230182421897\\
66.9714285714287	0.0341336808389622\\
67.0714285714287	0.0332655107591109\\
67.1714285714287	0.0323228004633902\\
67.2714285714287	0.0313101865252737\\
67.3714285714287	0.0302326838567576\\
67.4714285714287	0.0290957470125946\\
67.5714285714287	0.0279053497395902\\
67.6714285714287	0.0266680539550596\\
67.7714285714287	0.0253910282436899\\
67.8714285714287	0.0240819812801392\\
67.9714285714287	0.0227489978354156\\
68.0714285714287	0.0214002969572651\\
68.1714285714287	0.0200439612497973\\
68.2714285714287	0.0186877007108150\\
68.3714285714287	0.0173387074350301\\
68.4714285714287	0.0160036301900178\\
68.5714285714287	0.0146886599641598\\
68.6714285714287	0.0133996828784487\\
68.7714285714287	0.0121424379339330\\
68.8714285714287	0.0109226203667711\\
68.9714285714287	0.00974589482501340\\
69.0714285714287	0.00861781666703770\\
69.1714285714287	0.00754369146900769\\
69.2714285714287	0.00652842106908188\\
69.3714285714287	0.00557638379836853\\
69.4714285714287	0.00469137908415057\\
69.5714285714287	0.00387664056876692\\
69.6714285714287	0.00313489786257409\\
69.7714285714287	0.00246845369729296\\
69.8714285714287	0.00187924411158126\\
69.9714285714287	0.00136886197920058\\
70.0714285714287	0.000938541969029152\\
70.1714285714287	0.000589120111283886\\
70.2714285714287	0.000320987994813309\\
70.3714285714287	0.000134058976464245\\
70.4714285714287	2.77546441332129e-05\\
70.5714285714287	1.00952011962877e-06\\
70.6714285714287	5.22856451089372e-05\\
70.7714285714287	0.000179588622836057\\
70.8714285714287	0.000380481827718567\\
70.9714285714287	0.000652102098517445\\
71.0714285714287	0.000991184182705747\\
71.1714285714287	0.00139409998264205\\
71.2714285714287	0.00185691273910098\\
71.3714285714287	0.00237543875158052\\
71.4714285714287	0.00294530415953804\\
71.5714285714287	0.00356198466515129\\
71.6714285714287	0.00422082219338362\\
71.7714285714287	0.00491702183199933\\
71.8714285714287	0.00564564079320516\\
71.9714285714287	0.00640158476063877\\
72.0714285714287	0.00717962417216761\\
72.1714285714287	0.00797443501652785\\
72.2714285714287	0.00878065915979633\\
72.3714285714287	0.00959297222682383\\
72.4714285714287	0.0104061454655565\\
72.5714285714287	0.0112150920671194\\
72.6714285714287	0.0120148957910074\\
72.7714285714287	0.0128008267908338\\
72.8714285714287	0.0135683530206989\\
72.9714285714287	0.0143131542202632\\
73.0714285714287	0.0150311403599231\\
73.1714285714287	0.0157184704851519\\
73.2714285714287	0.0163715643357843\\
73.3714285714287	0.0169870998752200\\
73.4714285714287	0.0175619947196151\\
73.5714285714287	0.0180933761656948\\
73.6714285714287	0.0185785499274092\\
73.7714285714287	0.0190149792519635\\
73.8714285714287	0.0194002830460759\\
73.9714285714287	0.0197322553791031\\
74.0714285714287	0.0200089020756651\\
74.1714285714287	0.0202284859958212\\
74.2714285714287	0.0203895726592093\\
74.3714285714287	0.0204910716550511\\
74.4714285714287	0.0205322744727401\\
74.5714285714287	0.0205128929051730\\
74.6714285714287	0.0204331016874624\\
74.7714285714287	0.0202935841792763\\
74.8714285714287	0.0200955726437780\\
74.9714285714287	0.0198408685694282\\
75.0714285714287	0.0195318271271745\\
75.1714285714287	0.0191712952274032\\
75.2714285714287	0.0187625039886465\\
75.3714285714287	0.0183089302992711\\
75.4714285714287	0.0178141535671822\\
75.5714285714287	0.0172817381106532\\
75.6714285714287	0.0167151665851984\\
75.7714285714287	0.0161178363025506\\
75.8714285714287	0.0154931123238290\\
75.9714285714287	0.0148444145685395\\
76.0714285714287	0.0141753063213198\\
76.1714285714287	0.0134895516342506\\
76.2714285714287	0.0127911190667113\\
76.3714285714287	0.0120841256176802\\
76.4714285714287	0.0113727322611148\\
76.5714285714287	0.0106610157719335\\
76.6714285714287	0.00995284679240643\\
76.7714285714287	0.00925180037813961\\
76.8714285714287	0.00856111447229018\\
76.9714285714287	0.00788369776306703\\
77.0714285714287	0.00722217561996970\\
77.1714285714287	0.00657895483002504\\
77.2714285714287	0.00595628634126757\\
77.3714285714287	0.00535630968828837\\
77.4714285714287	0.00478107102929211\\
77.5714285714287	0.00423251576071659\\
77.6714285714287	0.00371246371002385\\
77.7714285714287	0.00322257819145188\\
77.8714285714287	0.00276433940853503\\
77.9714285714287	0.00233902877372948\\
78.0714285714287	0.00194772547439725\\
78.1714285714287	0.00159131196888831\\
78.2714285714287	0.00127048248048357\\
78.3714285714287	0.000985748524218181\\
78.4714285714287	0.000737437660623777\\
78.5714285714287	0.000525684936851841\\
78.6714285714287	0.000350419524975043\\
78.7714285714287	0.000211350825982833\\
78.8714285714287	0.000107958311336634\\
78.9714285714287	3.94878756902382e-05\\
79.0714285714287	4.95528079909361e-06\\
79.1714285714287	3.15537395003711e-06\\
79.2714285714287	3.26749230340562e-05\\
79.3714285714287	9.19073445678453e-05\\
79.4714285714287	0.000179068924459854\\
79.5714285714287	0.000292217548154605\\
79.6714285714287	0.000429275636609724\\
79.7714285714287	0.000588058454431684\\
79.8714285714287	0.000766307334609184\\
79.9714285714287	0.000961725326784096\\
80.0714285714287	0.00117201126398754\\
80.1714285714287	0.00139488803529411\\
80.2714285714287	0.00162812219557391\\
80.3714285714287	0.00186953451050637\\
80.4714285714287	0.00211700368241180\\
80.5714285714287	0.00236846726873285\\
80.6714285714287	0.00262192397425276\\
80.7714285714287	0.00287544001780246\\
80.8714285714287	0.00312715978846218\\
80.9714285714287	0.00337531857864908\\
81.0714285714287	0.00361825383516303\\
81.1714285714287	0.00385441164395931\\
81.2714285714287	0.00408234689133126\\
81.3714285714287	0.00430071793328406\\
81.4714285714287	0.00450827860547821\\
81.5714285714287	0.00470387117037765\\
81.6714285714287	0.00488642304735303\\
81.7714285714287	0.00505494829426925\\
81.8714285714287	0.00520855266637657\\
81.9714285714287	0.00534643960373160\\
82.0714285714287	0.00546791428223108\\
82.1714285714287	0.00557238391270368\\
82.2714285714287	0.00565935424241333\\
82.3714285714287	0.00572842388964404\\
82.4714285714287	0.00577927903121084\\
82.5714285714287	0.00581169079937157\\
82.6714285714287	0.00582551677566300\\
82.7714285714287	0.00582070677785955\\
82.8714285714287	0.00579731230545753\\
82.9714285714287	0.00575549879953890\\
83.0714285714287	0.00569556008727066\\
83.1714285714287	0.00561793449501849\\
83.2714285714287	0.00552322160866355\\
83.3714285714287	0.00541219739027592\\
83.4714285714287	0.00528582374914818\\
83.5714285714287	0.00514524759347312\\
83.6714285714287	0.00499178480234544\\
83.7714285714287	0.00482688695622433\\
83.8714285714287	0.00465209272604537\\
83.9714285714287	0.00446897037075906\\
84.0714285714287	0.00427906117637342\\
84.1714285714287	0.00408383440877966\\
84.2714285714287	0.00388466180685424\\
84.3714285714287	0.00368281437373222\\
84.4714285714287	0.00347947788204817\\
84.5714285714287	0.00327577825038204\\
84.6714285714287	0.00307280561794261\\
84.7714285714287	0.00287162735045792\\
84.8714285714287	0.00267328479887230\\
84.9714285714287	0.00247877470100373\\
85.0714285714287	0.00228902147562854\\
85.1714285714287	0.00210484947166540\\
85.2714285714287	0.00192696369217056\\
85.3714285714287	0.00175594407957681\\
85.4714285714287	0.00159225360884042\\
85.5714285714287	0.00143625605693383\\
85.6714285714287	0.00128823691680592\\
85.7714285714287	0.00114842112426162\\
85.8714285714287	0.00101698364804943\\
85.9714285714287	0.000894052367741686\\
86.0714285714287	0.000779705617414544\\
86.1714285714287	0.000673968246150534\\
86.2714285714287	0.000576809708005782\\
86.3714285714287	0.000488145982175346\\
86.4714285714287	0.000407844969526895\\
86.5714285714287	0.000335733392108296\\
86.6714285714287	0.000271602749148184\\
86.7714285714287	0.000215212591990548\\
86.8714285714287	0.000166290790481846\\
86.9714285714287	0.000124531853529188\\
87.0714285714287	8.95951222734951e-05\\
87.1714285714287	6.11045272046790e-05\\
87.2714285714287	3.86507726128599e-05\\
87.3714285714287	2.17957579696173e-05\\
87.4714285714287	1.00782778582232e-05\\
87.5714285714287	3.01986550867648e-06\\
87.6714285714287	1.30041018301028e-07\\
87.7714285714287	9.10900325731891e-07\\
87.8714285714287	4.86154299033125e-06\\
87.9714285714287	1.14830004888261e-05\\
88.0714285714287	2.02840443213722e-05\\
88.1714285714287	3.07877138325847e-05\\
88.2714285714287	4.25379137886113e-05\\
88.3714285714287	5.51052476518418e-05\\
88.4714285714287	6.80914529358487e-05\\
88.5714285714287	8.11322657178009e-05\\
88.6714285714287	9.38990151728869e-05\\
88.7714285714287	0.000106099502781088\\
88.8714285714287	0.000117478654388068\\
88.9714285714287	0.000127819120493462\\
89.0714285714287	0.000136941637509030\\
89.1714285714287	0.000144704757823603\\
89.2714285714287	0.000151003618755380\\
89.3714285714287	0.000155767709460052\\
89.4714285714287	0.000158957950222985\\
89.5714285714287	0.000160563629592060\\
89.6714285714287	0.000160599731625935\\
89.7714285714287	0.000159104937408342\\
89.8714285714287	0.000156140230247323\\
89.9714285714287	0.000151787748788175\\
90.0714285714287	0.000146149448819866\\
90.1714285714287	0.000139345276506853\\
90.2714285714287	0.000131510831942598\\
90.3714285714287	0.000122794759295632\\
90.4714285714287	0.000113356205275740\\
90.5714285714287	0.000103362595534995\\
90.6714285714287	9.29877502070001e-05\\
90.7714285714287	8.24101258530113e-05\\
90.8714285714287	7.18108602615520e-05\\
90.9714285714287	6.13713668923654e-05\\
91.0714285714287	5.12704362179727e-05\\
91.1714285714287	4.16810365534768e-05\\
91.2714285714287	3.27671416620312e-05\\
91.3714285714287	2.46808790107013e-05\\
91.4714285714287	1.75601172246808e-05\\
91.5714285714287	1.15263983943500e-05\\
91.6714285714287	6.68299464079103e-06\\
91.7714285714287	3.11290405909264e-06\\
91.8714285714287	8.76783129357332e-07\\
91.9714285714287	1.10419027646095e-08\\
92.0714285714287	5.26475906106466e-07\\
92.1714285714287	2.40778622932791e-06\\
92.2714285714287	5.61414719451037e-06\\
92.3714285714287	1.00807096721418e-05\\
92.4714285714287	1.57207098081094e-05\\
92.5714285714287	2.24277915801695e-05\\
92.6714285714287	3.00782678959760e-05\\
92.7714285714287	3.85332665514972e-05\\
92.8714285714287	4.76409092938425e-05\\
92.9714285714287	5.72387450281498e-05\\
93.0714285714287	6.71565667882676e-05\\
93.1714285714287	7.72195437019866e-05\\
93.2714285714287	8.72514106000952e-05\\
93.3714285714287	9.70773906300496e-05\\
93.4714285714287	0.000106526624602844\\
93.5714285714287	0.000115434096996025\\
93.6714285714287	0.000123642267986960\\
93.7714285714287	0.000131002724557810\\
93.8714285714287	0.000137378093631945\\
93.9714285714287	0.000142644252944010\\
94.0714285714287	0.000146692644351507\\
94.1714285714287	0.000149432370137311\\
94.2714285714287	0.000150791811841082\\
94.3714285714287	0.000150719731553837\\
94.4714285714287	0.000149186084550850\\
94.5714285714287	0.000146182942836319\\
94.6714285714287	0.000141725898556018\\
94.7714285714287	0.000135856082669057\\
94.8714285714287	0.000128642604127795\\
94.9714285714287	0.000120184950692851\\
95.0714285714287	0.000110614829695739\\
95.1714285714287	0.000100097099879180\\
95.2714285714287	8.88297649304007e-05\\
95.3714285714287	7.70432958715396e-05\\
95.4714285714287	6.49996615207659e-05\\
95.5714285714287	5.29913092405548e-05\\
95.6714285714287	4.13400250622758e-05\\
95.7714285714287	3.03952908595751e-05\\
95.8714285714287	2.05316365431582e-05\\
95.9714285714287	1.21446537007206e-05\\
96.0714285714287	5.64573558661979e-06\\
96.1714285714287	1.45604436122265e-06\\
96.2714285714287	4.49795239209098e-10\\
96.3714285714287	1.70209148006978e-06\\
96.4714285714287	6.97782031805905e-06\\
96.5714285714287	1.62342773997527e-05\\
96.6714285714287	2.98640449801242e-05\\
96.7714285714287	4.82413558647913e-05\\
96.8714285714287	7.17172795899227e-05\\
96.9714285714287	0.000100614902392995\\
97.0714285714287	0.000135225444526049\\
97.1714285714287	0.000175806223242783\\
97.2714285714287	0.000222580799037638\\
97.3714285714287	0.000275740748180034\\
97.4714285714287	0.000335447708625520\\
97.5714285714287	0.000401834085512935\\
97.6714285714287	0.000475001299199802\\
97.7714285714287	0.000555015575541478\\
97.8714285714287	0.000641902537236009\\
97.9714285714287	0.000735642634329010\\
98.0714285714287	0.000836169277367773\\
98.1714285714287	0.000943370339701460\\
98.2714285714287	0.00105709190481566\\
98.3714285714287	0.00117714154013274\\
98.4714285714287	0.00130328780453047\\
98.5714285714287	0.00143525361711287\\
98.6714285714287	0.00157270338390202\\
98.7714285714287	0.00171522661167009\\
98.8714285714287	0.00186232297693941\\
98.9714285714287	0.00201339439867681\\
99.0714285714287	0.00216774808921637\\
99.1714285714287	0.00232461118061640\\
99.2714285714287	0.00248315348358863\\
99.3714285714287	0.00264251176519958\\
99.4714285714287	0.00280180795635276\\
99.5714285714287	0.00296015548672884\\
99.6714285714287	0.00311665202040735\\
99.7714285714287	0.00327036184784755\\
99.8714285714287	0.00342029529180564\\
99.9714285714287	0.00356539419543291\\
100.071428571429	0.00370453123162084\\
100.171428571429	0.00383652686527000\\
100.271428571429	0.00396018269590928\\
100.371428571429	0.00407432536219365\\
100.471428571429	0.00417785265816289\\
100.571428571429	0.00426977362973972\\
100.671428571429	0.00434923683783590\\
100.771428571429	0.00441554458642709\\
100.871428571429	0.00446815436728886\\
100.971428571429	0.00450667101386945\\
101.071428571429	0.00453083368518130\\
101.171428571429	0.00454050110706302\\
101.271428571429	0.00453563720372925\\
101.371428571429	0.00451629810562232\\
101.471428571429	0.00448262095163762\\
101.571428571429	0.00443481489222448\\
101.671428571429	0.00437315487950254\\
101.771428571429	0.00429797876611178\\
101.871428571429	0.00420968770129746\\
101.971428571429	0.00410874893605625\\
102.071428571429	0.00399569933975300\\
102.171428571429	0.00387114765673424\\
102.271428571429	0.00373577404925250\\
102.371428571429	0.00359032666090259\\
102.471428571429	0.00343561631650256\\
102.571428571429	0.00327251142783231\\
102.671428571429	0.00310193522577609\\
102.771428571429	0.00292486650283986\\
102.871428571429	0.00274234349197920\\
102.971428571429	0.00255546900120358\\
103.071428571429	0.00236541415055003\\
103.171428571429	0.00217341839683552\\
103.271428571429	0.00198078487277535\\
103.371428571429	0.00178887184682071\\
103.471428571429	0.00159908255075631\\
103.571428571429	0.00141285607617684\\
103.671428571429	0.00123166128143322\\
103.771428571429	0.00105699397996935\\
103.871428571429	0.000890375803577251\\
103.971428571429	0.000733351852608762\\
104.071428571429	0.000587484110949342\\
104.171428571429	0.000454338682607934\\
104.271428571429	0.000335466757602987\\
104.371428571429	0.000232381089335796\\
104.471428571429	0.000146530937020651\\
104.571428571429	7.92784971747784e-05\\
104.671428571429	3.18789025445196e-05\\
104.771428571429	5.46440910298868e-06\\
104.871428571429	1.03210104689731e-06\\
104.971428571429	1.94338644882998e-05\\
105.071428571429	6.13676861407427e-05\\
105.171428571429	0.000127370264428374\\
105.271428571429	0.000217811919755096\\
105.371428571429	0.000332895268165208\\
105.471428571429	0.000472658732693386\\
105.571428571429	0.000636984775916912\\
105.671428571429	0.000825611212001772\\
105.771428571429	0.00103814277537250\\
105.871428571429	0.00127405989075504\\
105.971428571429	0.00153272256737003\\
106.071428571429	0.00181336930269982\\
106.171428571429	0.00211511315739266\\
106.271428571429	0.00243693885626456\\
106.371428571429	0.00277770508815304\\
106.471428571429	0.00313615475008863\\
106.571428571429	0.00351093296379342\\
106.671428571429	0.00390060915681151\\
106.771428571429	0.00430369660656148\\
106.871428571429	0.00471866183729405\\
106.971428571429	0.00514391791106346\\
107.071428571429	0.00557779990790134\\
107.171428571429	0.00601852674269733\\
107.271428571429	0.00646415916242128\\
107.371428571429	0.00691256730241711\\
107.471428571429	0.00736142096992966\\
107.571428571429	0.00780821132629728\\
107.671428571429	0.00825030471087296\\
107.771428571429	0.00868502013602121\\
107.871428571429	0.00910971434453824\\
107.971428571429	0.00952185491927172\\
108.071428571429	0.00991906427874903\\
108.171428571429	0.0102991251946087\\
108.271428571429	0.0106599495827587\\
108.371428571429	0.0109995233545692\\
108.471428571429	0.0113158475234870\\
108.571428571429	0.0116068970818676\\
108.671428571429	0.0118706139075033\\
108.771428571429	0.0121049398365856\\
108.871428571429	0.0123078843742706\\
108.971428571429	0.0124776120686708\\
109.071428571429	0.0126125302200424\\
109.171428571429	0.0127113593226554\\
109.271428571429	0.0127731752860919\\
109.371428571429	0.0127974213046530\\
109.471428571429	0.0127838950165174\\
109.571428571429	0.0127327208666458\\
109.671428571429	0.0126443175335776\\
109.771428571429	0.0125193668511586\\
109.871428571429	0.0123587860004127\\
109.971428571429	0.0121637011889757\\
110.071428571429	0.0119354200619239\\
110.171428571429	0.0116754017742597\\
110.271428571429	0.0113852267593793\\
110.371428571429	0.0110665708652504\\
110.471428571429	0.0107211891102714\\
110.571428571429	0.0103509122986312\\
110.671428571429	0.00995765589077621\\
110.771428571429	0.00954343653452695\\
110.871428571429	0.00911038932748266\\
110.971428571429	0.00866077926129879\\
111.071428571429	0.00819700319660466\\
111.171428571429	0.00772158276883581\\
111.271428571429	0.00723715193377373\\
111.371428571429	0.00674644390828233\\
111.471428571429	0.00625228063989789\\
111.571428571429	0.00575756456860188\\
111.671428571429	0.00526526914360388\\
111.771428571429	0.00477842316139494\\
111.871428571429	0.00430008543005232\\
111.971428571429	0.00383331005987437\\
112.071428571429	0.00338110711134387\\
112.171428571429	0.00294640622653248\\
112.271428571429	0.00253203065457137\\
112.371428571429	0.00214068558079413\\
112.471428571429	0.00177495925961277\\
112.571428571429	0.00143733046909226\\
112.671428571429	0.00113017346655660\\
112.771428571429	0.000855752977386731\\
112.871428571429	0.000616206162505808\\
112.971428571429	0.000413513964217297\\
113.071428571429	0.000249468275362978\\
113.171428571429	0.000125642305552673\\
113.271428571429	4.33691712562071e-05\\
113.371428571429	3.72954848146541e-06\\
113.471428571429	7.54547625177496e-06\\
113.571428571429	5.53760352759544e-05\\
113.671428571429	0.000147512253740917\\
113.771428571429	0.000283972135932788\\
113.871428571429	0.000464499947426103\\
113.971428571429	0.000688574614136309\\
114.071428571429	0.000955429327139205\\
114.171428571429	0.00126407911091906\\
114.271428571429	0.00161334775013675\\
114.371428571429	0.00200188310112325\\
114.471428571429	0.00242815243606048\\
114.571428571429	0.00289041688968403\\
114.671428571429	0.00338669369881193\\
114.771428571429	0.00391472264287148\\
114.871428571429	0.00447195503253097\\
114.971428571429	0.00505557791563121\\
115.071428571429	0.00566257416129799\\
115.171428571429	0.00628980495624855\\
115.271428571429	0.00693409062949203\\
115.371428571429	0.00759226339488531\\
115.471428571429	0.00826117340080093\\
115.571428571429	0.00893764527717226\\
115.671428571429	0.00961840066264459\\
115.771428571429	0.0102999761069032\\
115.871428571429	0.0109786697473876\\
115.971428571429	0.0116505423474678\\
116.071428571429	0.0123114812512813\\
116.171428571429	0.0129573157254792\\
116.271428571429	0.0135839563487367\\
116.371428571429	0.0141875251599428\\
116.471428571429	0.0147644488351968\\
116.571428571429	0.0153115013950109\\
116.671428571429	0.0158257998383950\\
116.771428571429	0.0163047690772799\\
116.871428571429	0.0167460971921759\\
116.971428571429	0.0171476978105867\\
117.071428571429	0.0175076866043813\\
117.171428571429	0.0178243688807286\\
117.271428571429	0.0180962298829304\\
117.371428571429	0.0183219208822644\\
117.471428571429	0.0185002409887570\\
117.571428571429	0.0186301226401146\\
117.671428571429	0.0187106331167314\\
117.771428571429	0.0187410021233050\\
117.871428571429	0.0187206767378705\\
117.971428571429	0.0186493934107370\\
118.071428571429	0.0185272474582251\\
118.171428571429	0.0183547381871464\\
118.271428571429	0.0181327741041136\\
118.371428571429	0.0178626355688665\\
118.471428571429	0.0175459067403149\\
118.571428571429	0.0171843988819757\\
118.671428571429	0.0167800888502915\\
118.771428571429	0.0163350891864115\\
118.871428571429	0.0158516527926323\\
118.971428571429	0.0153322013262354\\
119.071428571429	0.0147793579162916\\
119.171428571429	0.0141959649905635\\
119.271428571429	0.0135850764933344\\
119.371428571429	0.0129499266038177\\
119.471428571429	0.0122938884164198\\
119.571428571429	0.0116204408219954\\
119.671428571429	0.0109331578794848\\
119.771428571429	0.0102357240203252\\
119.871428571429	0.00953196533021384\\
119.971428571429	0.00882587772872835\\
120.071428571429	0.00812163135683804\\
120.171428571429	0.00742353768363191\\
120.271428571429	0.00673597879139856\\
120.371428571429	0.00606331159776206\\
120.471428571429	0.00540976799466642\\
120.571428571429	0.00477937191567394\\
120.671428571429	0.00417588666741154\\
120.771428571429	0.00360279419177749\\
120.871428571429	0.00306329741775175\\
120.971428571429	0.00256033175074781\\
121.071428571429	0.00209657350849926\\
121.171428571429	0.00167443997231357\\
121.271428571429	0.00129608369479143\\
121.371428571429	0.000963388615202709\\
121.471428571429	0.000677975042274643\\
121.571428571429	0.000441215234543536\\
121.671428571429	0.000254254234693447\\
121.771428571429	0.000118025821053905\\
121.871428571429	3.32538427326147e-05\\
121.971428571429	4.35116982001527e-07\\
122.071428571429	1.98089603105806e-05\\
122.171428571429	9.13260679834512e-05\\
122.271428571429	0.000214631902188182\\
122.371428571429	0.000389075243382848\\
122.471428571429	0.000613742491809867\\
122.571428571429	0.000887506743394703\\
122.671428571429	0.00120907265012962\\
122.771428571429	0.00157699743233287\\
122.871428571429	0.00198967600502767\\
122.971428571429	0.00244529141729923\\
123.071428571429	0.00294174559297495\\
123.171428571429	0.00347659417396754\\
123.271428571429	0.00404700942072879\\
123.371428571429	0.00464978633497283\\
123.471428571429	0.00528139272602993\\
123.571428571429	0.00593804939356788\\
123.671428571429	0.00661581751425423\\
123.771428571429	0.00731067003198613\\
123.871428571429	0.00801853213457322\\
123.971428571429	0.00873528913272959\\
124.071428571429	0.00945677278735903\\
124.171428571429	0.0101787443831414\\
124.271428571429	0.0108968921749587\\
124.371428571429	0.0116068532457333\\
124.471428571429	0.0123042591817428\\
124.571428571429	0.0129847961978149\\
124.671428571429	0.0136442671340229\\
124.771428571429	0.0142786459588453\\
124.871428571429	0.0148841227701812\\
124.971428571429	0.0154571445232200\\
125.071428571429	0.0159944596838654\\
125.171428571429	0.0164931717173540\\
125.271428571429	0.0169507979930534\\
125.371428571429	0.0173653212827596\\
125.471428571429	0.0177352154813504\\
125.571428571429	0.0180594290693485\\
125.671428571429	0.0183373196210312\\
125.771428571429	0.0185685472367134\\
125.871428571429	0.0187529486472702\\
125.971428571429	0.0188904212803818\\
126.071428571429	0.0189808444478664\\
126.171428571429	0.0190240534339708\\
126.271428571429	0.0190198657435079\\
126.371428571429	0.0189681432715985\\
126.471428571429	0.0188688654057437\\
126.571428571429	0.0187221890369866\\
126.671428571429	0.0185284811860339\\
126.771428571429	0.0182883240279133\\
126.871428571429	0.0180025045273801\\
126.971428571429	0.0176720065987107\\
127.071428571429	0.0172980206043370\\
127.171428571429	0.0168819748377715\\
127.271428571429	0.0164255811274886\\
127.371428571429	0.0159308775238302\\
127.471428571429	0.0154002493667513\\
127.571428571429	0.0148364167681904\\
127.671428571429	0.0142423888983538\\
127.771428571429	0.0136213981813638\\
127.871428571429	0.0129768351028720\\
127.971428571429	0.0123122034750845\\
128.071428571429	0.0116311069498140\\
128.171428571429	0.0109372640715769\\
128.271428571429	0.0102345368578492\\
128.371428571429	0.00952695187953929\\
128.471428571429	0.00881869545594393\\
128.571428571429	0.00811407452405281\\
128.671428571429	0.00741744757225262\\
128.771428571429	0.00673314024268587\\
128.871428571429	0.00606536366510179\\
128.971428571429	0.00541814930013757\\
129.071428571429	0.00479530455848893\\
129.171428571429	0.00420038350766244\\
129.271428571429	0.00363666137865815\\
129.371428571429	0.00310710293267023\\
129.471428571429	0.00261432223726190\\
129.571428571429	0.00216054122352303\\
129.671428571429	0.00174756151635206\\
129.771428571429	0.00137676454529313\\
129.871428571429	0.00104914792847309\\
129.971428571429	0.000765394140482256\\
130.071428571429	0.000525955506682833\\
130.171428571429	0.000331132838577886\\
130.271428571429	0.000181126700766843\\
130.371428571429	7.60500485450028e-05\\
130.471428571429	1.59050481886174e-05\\
130.571428571429	5.39673411001471e-07\\
130.671428571429	2.96060323397583e-05\\
130.771428571429	0.000102539827235311\\
130.871428571429	0.000218570062182746\\
130.971428571429	0.000376754429703480\\
131.071428571429	0.000576024394386298\\
131.171428571429	0.000815219484311930\\
131.271428571429	0.00109309439325396\\
131.371428571429	0.00140829329193818\\
131.471428571429	0.00175929862242132\\
131.571428571429	0.00214437125563823\\
131.671428571429	0.00256150142520867\\
131.771428571429	0.00300838462954743\\
131.871428571429	0.00348242637019914\\
131.971428571429	0.00398076890632361\\
132.071428571429	0.00450032684171824\\
132.171428571429	0.00503781886639742\\
132.271428571429	0.00558978964184860\\
132.371428571429	0.00615262506310121\\
132.471428571429	0.00672257118658394\\
132.571428571429	0.00729576829282915\\
132.671428571429	0.00786830601756766\\
132.771428571429	0.00843629570758539\\
132.871428571429	0.00899594682498607\\
132.971428571429	0.00954363006283138\\
133.071428571429	0.0100759133474221\\
133.171428571429	0.0105895670753433\\
133.271428571429	0.0110815475535658\\
133.371428571429	0.0115489770819488\\
133.471428571429	0.0119891409771724\\
133.571428571429	0.0123995148321186\\
133.671428571429	0.0127778220592103\\
133.771428571429	0.0131221077182374\\
133.871428571429	0.0134308056926691\\
133.971428571429	0.0137027762644825\\
134.071428571429	0.0139373000995932\\
134.171428571429	0.0141340288753570\\
134.271428571429	0.0142929064121978\\
134.371428571429	0.0144140817811445\\
134.471428571429	0.0144978347595199\\
134.571428571429	0.0145445253322664\\
134.671428571429	0.0145545670312591\\
134.771428571429	0.0145284143134492\\
134.871428571429	0.0144665511424844\\
134.971428571429	0.0143694725138853\\
135.071428571429	0.0142376602880461\\
135.171428571429	0.0140715643764837\\
135.271428571429	0.0138716049365051\\
135.371428571429	0.0136382078768400\\
135.471428571429	0.0133718754158597\\
135.571428571429	0.0130732798538098\\
135.671428571429	0.0127433579918777\\
135.771428571429	0.0123833807351507\\
135.871428571429	0.0119949791847085\\
135.971428571429	0.0115801226923934\\
136.071428571429	0.0111410603850683\\
136.171428571429	0.0106802490571721\\
136.271428571429	0.0102002923836139\\
136.371428571429	0.00970390831364257\\
136.471428571429	0.00919392677322222\\
136.571428571429	0.00867330479385996\\
136.671428571429	0.00814513739839756\\
136.771428571429	0.00761264381852278\\
136.871428571429	0.00707911933356369\\
136.971428571429	0.00654785849332032\\
137.071428571429	0.00602206889423058\\
137.171428571429	0.00550480004947112\\
137.271428571429	0.00499890672465338\\
137.371428571429	0.00450705245605639\\
137.471428571429	0.00403174256136092\\
137.571428571429	0.00357536374539176\\
137.671428571429	0.00314020460053309\\
137.771428571429	0.00272843917650148\\
137.871428571429	0.00234207119658767\\
137.971428571429	0.00198285321861940\\
138.071428571429	0.00165220641520098\\
138.171428571429	0.00135116826926819\\
138.271428571429	0.00108038688845175\\
138.371428571429	0.000840165360384931\\
138.471428571429	0.000630543543468560\\
138.571428571429	0.000451393832745636\\
138.671428571429	0.000302505357822979\\
138.771428571429	0.000183637807018892\\
138.871428571429	9.45383670047959e-05\\
138.971428571429	3.49280715362028e-05\\
139.071428571429	4.47243420810271e-06\\
139.171428571429	2.75298955865167e-06\\
139.271428571429	2.92516100076228e-05\\
139.371428571429	8.33510355110130e-05\\
139.471428571429	0.000164346888103412\\
139.571428571429	0.000271461868405855\\
139.671428571429	0.000403853239611426\\
139.771428571429	0.000560609173647124\\
139.871428571429	0.000740735460852573\\
139.971428571429	0.000943138501134944\\
140.071428571429	0.00116661144770515\\
140.171428571429	0.00140982774998275\\
140.271428571429	0.00167134179397463\\
140.371428571429	0.00194959239369594\\
140.471428571429	0.00224290367345201\\
140.571428571429	0.00254948008433386\\
140.671428571429	0.00286739684142443\\
140.771428571429	0.00319459164859713\\
140.871428571429	0.00352886579996168\\
140.971428571429	0.00386790130055201\\
141.071428571429	0.00420929595825706\\
141.171428571429	0.00455061244277102\\
141.271428571429	0.00488943268199367\\
141.371428571429	0.00522340766227601\\
141.471428571429	0.00555029516478388\\
141.571428571429	0.00586798292921259\\
141.671428571429	0.00617449982428867\\
141.771428571429	0.00646802053130722\\
141.871428571429	0.00674686889768010\\
141.971428571429	0.00700952207116083\\
142.071428571429	0.00725461373400784\\
142.171428571429	0.00748093253496978\\
142.271428571429	0.00768741264856507\\
142.371428571429	0.00787311711296922\\
142.471428571429	0.00803721939602533\\
142.571428571429	0.00817899186323382\\
142.671428571429	0.00829780927446578\\
142.771428571429	0.00839317052582818\\
142.871428571429	0.00846473407609352\\
142.971428571429	0.00851235496596734\\
143.071428571429	0.00853610752907939\\
143.171428571429	0.00853628010609359\\
143.271428571429	0.00851333629436144\\
143.371428571429	0.00846784892362103\\
143.471428571429	0.00840042376829635\\
143.571428571429	0.00831163563185299\\
143.671428571429	0.00820199721845560\\
143.771428571429	0.00807197139743701\\
143.871428571429	0.00792202331278628\\
143.971428571429	0.00775269540399671\\
144.071428571429	0.00756468082158017\\
144.171428571429	0.00735887190239395\\
144.271428571429	0.00713636996253700\\
144.371428571429	0.00689845704740742\\
144.471428571429	0.00664654392617293\\
144.571428571429	0.00638211626386604\\
144.671428571429	0.00610669963533137\\
144.771428571429	0.00582185447825073\\
144.871428571429	0.00552919812712912\\
144.971428571429	0.00523043837424251\\
145.071428571429	0.00492739669158631\\
145.171428571429	0.00462200189028015\\
145.271428571429	0.00431624560654658\\
145.371428571429	0.00401210547891413\\
145.471428571429	0.00371145463929033\\
145.571428571429	0.00341598232283963\\
145.671428571429	0.00312714771614976\\
145.771428571429	0.00284617868181574\\
145.871428571429	0.00257411263108322\\
145.971428571429	0.00231186374531854\\
146.071428571429	0.00206029345690725\\
146.171428571429	0.00182026179327238\\
146.271428571429	0.00159264513489781\\
146.371428571429	0.00137831794745147\\
146.471428571429	0.00117810777993770\\
146.571428571429	0.000992740407619873\\
146.671428571429	0.000822793347049470\\
146.771428571429	0.000668671316468324\\
146.871428571429	0.000530608796541388\\
146.971428571429	0.000408695912917639\\
147.071428571429	0.000302917428682666\\
147.171428571429	0.000213192464594584\\
147.271428571429	0.000139404709070255\\
147.371428571429	8.14178877917666e-05\\
147.471428571429	3.90769053678868e-05\\
147.571428571429	1.21992638673645e-05\\
147.671428571429	5.62913749642651e-07\\
147.771428571429	3.89562135321798e-06\\
147.871428571429	2.18682809403846e-05\\
147.971428571429	5.40918409419219e-05\\
148.071428571429	0.000100115900483634\\
148.171428571429	0.000159427075707885\\
148.271428571429	0.000231446589188723\\
148.371428571429	0.000315528262554508\\
148.471428571429	0.000410959170840727\\
148.571428571429	0.000516965038895051\\
148.671428571429	0.000632721089040964\\
148.771428571429	0.000757367141550043\\
148.871428571429	0.000890024214253296\\
148.971428571429	0.00102980934302766\\
149.071428571429	0.00117584600690844\\
149.171428571429	0.00132726899544736\\
149.271428571429	0.00148322410132543\\
149.371428571429	0.00164286403643140\\
149.471428571429	0.00180534222014545\\
149.571428571429	0.00196980580623097\\
149.671428571429	0.00213538900501692\\
149.771428571429	0.00230120785018371\\
149.871428571429	0.00246635809633878\\
149.971428571429	0.00262991848113901\\
150.071428571429	0.00279096143828102\\
150.171428571429	0.00294857193903971\\
150.271428571429	0.00310187246290937\\
150.371428571429	0.00325004889330762\\
150.471428571429	0.00339236972464153\\
150.571428571429	0.00352819074564378\\
150.671428571429	0.00365694014127271\\
150.771428571429	0.00377808444522116\\
150.871428571429	0.00389108247662831\\
150.971428571429	0.00399533998993877\\
151.071428571429	0.00409017993036465\\
151.171428571429	0.00417484053023076\\
151.271428571429	0.00424850624958977\\
151.371428571429	0.00431036677095875\\
151.471428571429	0.00435969012886766\\
151.571428571429	0.00439589091804468\\
151.671428571429	0.00441857554027898\\
151.771428571429	0.00442755366199546\\
151.871428571429	0.00442281618829356\\
151.971428571429	0.00440449121691774\\
152.071428571429	0.00437279649432518\\
152.171428571429	0.00432800709841598\\
152.271428571429	0.00427045018298918\\
152.371428571429	0.00420052713801344\\
152.471428571429	0.00411875181860919\\
152.571428571429	0.00402578614815590\\
152.671428571429	0.00392245438152495\\
152.771428571429	0.00380972476791218\\
152.871428571429	0.00368865948407258\\
152.971428571429	0.00356034584666835\\
153.071428571429	0.00342582924220503\\
153.171428571429	0.00328606803591186\\
153.271428571429	0.00314192298501082\\
153.371428571429	0.00299418133762210\\
153.471428571429	0.00284360351027235\\
153.571428571429	0.00269097255513383\\
153.671428571429	0.00253712626027206\\
153.771428571429	0.00238295858126185\\
153.871428571429	0.00222938844843318\\
153.971428571429	0.00207730559704050\\
154.071428571429	0.00192751083533336\\
154.171428571429	0.00178066962086098\\
154.271428571429	0.00163729287883067\\
154.371428571429	0.00149774982631392\\
154.471428571429	0.00136230760384550\\
154.571428571429	0.00123118515129619\\
154.671428571429	0.00110460614492239\\
154.771428571429	0.000982838216170956\\
154.871428571429	0.000866211622017872\\
154.971428571429	0.000755117532139808\\
155.071428571429	0.000649991645009406\\
155.171428571429	0.000551291354220252\\
155.271428571429	0.000459473929495291\\
155.371428571429	0.000374980162443978\\
155.471428571429	0.000298224314606474\\
155.571428571429	0.000229588539323964\\
155.671428571429	0.000169419048941555\\
155.771428571429	0.000118022043579707\\
155.871428571429	7.56589693264046e-05\\
155.971428571429	4.25419955169205e-05\\
156.071428571429	1.88309921424757e-05\\
156.171428571429	4.63268630681826e-06\\
156.271428571429	1.59555660206015e-09\\
156.371428571429	4.94151425189264e-06\\
156.471428571429	1.94062870022883e-05\\
156.571428571429	4.32993552656720e-05\\
156.671428571429	7.64726335258474e-05\\
156.771428571429	0.000118725991347456\\
156.871428571429	0.000169808532574589\\
156.971428571429	0.000229422016935028\\
157.071428571429	0.000297225700415567\\
157.171428571429	0.000372841311066420\\
157.271428571429	0.000455857312203801\\
157.371428571429	0.000545832937305923\\
157.471428571429	0.000642303991400347\\
157.571428571429	0.000744793079343972\\
157.671428571429	0.000852825948681860\\
157.771428571429	0.000965952957295478\\
157.871428571429	0.00108377114827451\\
157.971428571429	0.00120593957140942\\
158.071428571429	0.00133217993128662\\
158.171428571429	0.00146225728333444\\
158.271428571429	0.00159594102891007\\
158.371428571429	0.00173295325641814\\
158.471428571429	0.00187291708525740\\
158.571428571429	0.00201531970684787\\
158.671428571429	0.00215950195245427\\
158.771428571429	0.00230467884966867\\
158.871428571429	0.00244998594593285\\
158.971428571429	0.00259453749515723\\
159.071428571429	0.00273747819543098\\
159.171428571429	0.00287801198422151\\
159.271428571429	0.00301539919889470\\
159.371428571429	0.00314892467307899\\
159.471428571429	0.00327785007227964\\
159.571428571429	0.00340136996661753\\
159.671428571429	0.00351859032315063\\
159.771428571429	0.00362854038006181\\
159.871428571429	0.00373021698755962\\
159.971428571429	0.00382264887499495\\
160.071428571429	0.00390496131985767\\
160.171428571429	0.00397642200063727\\
160.271428571429	0.00403645625673863\\
160.371428571429	0.00408463164022874\\
160.471428571429	0.00412062299478898\\
160.571428571429	0.00414417597971645\\
160.671428571429	0.00415508649036318\\
160.771428571429	0.00415320614466928\\
160.871428571429	0.00413847286266449\\
160.971428571429	0.00411095491883037\\
161.071428571429	0.00407089073663830\\
161.171428571429	0.00401870731306341\\
161.271428571429	0.00395500710797631\\
161.371428571429	0.00388052379080264\\
161.471428571429	0.00379605750719190\\
161.571428571429	0.00370240673105241\\
161.671428571429	0.00360031431460386\\
161.771428571429	0.00349044023626616\\
161.871428571429	0.00337336490017499\\
161.971428571429	0.00324961779903072\\
162.071428571429	0.00311971986662816\\
162.171428571429	0.00298422568666586\\
162.271428571429	0.00284375399832299\\
162.371428571429	0.00269900027127253\\
162.471428571429	0.00255073132526909\\
162.571428571429	0.00239976692486093\\
162.671428571429	0.00224695566815174\\
162.771428571429	0.00209315212209579\\
162.871428571429	0.00193919983896898\\
162.971428571429	0.00178592192088048\\
163.071428571429	0.00163411838026685\\
163.171428571429	0.00148456831703732\\
163.271428571429	0.00133803485223124\\
163.371428571429	0.00119527128561409\\
163.471428571429	0.00105702743759492\\
163.571428571429	0.000924055215867012\\
163.671428571429	0.000797112172860172\\
163.771428571429	0.000676961589369697\\
163.871428571429	0.000564367882908893\\
163.971428571429	0.000460087084380314\\
164.071428571429	0.000364853520731842\\
164.171428571429	0.000279365113875112\\
164.271428571429	0.000204270238269802\\
164.371428571429	0.000140158543085395\\
164.471428571429	8.75567114124717e-05\\
164.571428571429	4.69284254322295e-05\\
164.671428571429	1.86766256965102e-05\\
164.771428571429	3.14605540788732e-06\\
164.871428571429	6.25088144104979e-07\\
164.971428571429	1.13473791682638e-05\\
165.071428571429	3.54950421924756e-05\\
165.171428571429	7.32050252200461e-05\\
165.271428571429	0.000124578875518740\\
165.371428571429	0.000189693640742733\\
165.471428571429	0.000268609373779161\\
165.571428571429	0.000361367886972376\\
165.671428571429	0.000467978900962640\\
165.771428571429	0.000588393504378986\\
165.871428571429	0.000722469778438448\\
165.971428571429	0.000869939695569761\\
166.071428571429	0.00103038805361324\\
166.171428571429	0.00120325206806491\\
166.271428571429	0.00138784446168983\\
166.371428571429	0.00158339508829593\\
166.471428571429	0.00178909896559754\\
166.571428571429	0.00200415485708866\\
166.671428571429	0.00222778007190594\\
166.771428571429	0.00245919400667504\\
166.871428571429	0.00269757319690941\\
166.971428571429	0.00294199087189545\\
167.071428571429	0.00319136050571829\\
167.171428571429	0.00344440299965064\\
167.271428571429	0.00369965046663386\\
167.371428571429	0.00395548817229402\\
167.471428571429	0.00421022395684104\\
167.571428571429	0.00446216583310655\\
167.671428571429	0.00470968664092264\\
167.771428571429	0.00495126035821233\\
167.871428571429	0.00518546578430437\\
167.971428571429	0.00541096558308183\\
168.071428571429	0.00562647737826437\\
168.171428571429	0.00583075538160257\\
168.271428571429	0.00602259527627132\\
168.371428571429	0.00620086413195432\\
168.471428571429	0.00636454542488978\\
168.571428571429	0.00651278150690498\\
168.671428571429	0.00664489525993664\\
168.771428571429	0.00676037950039788\\
168.871428571429	0.00685885433371599\\
168.971428571429	0.00694000460030562\\
169.071428571429	0.00700351721629403\\
169.171428571429	0.00704903871877085\\
169.271428571429	0.00707616657965853\\
169.371428571429	0.00708447649420758\\
169.471428571429	0.00707357615022734\\
169.571428571429	0.00704316814866326\\
169.671428571429	0.00699310333317133\\
169.771428571429	0.00692341082902540\\
169.871428571429	0.00683430024792437\\
169.971428571429	0.00672614111957990\\
170.071428571429	0.00659943116909886\\
170.171428571429	0.00645476656882294\\
170.271428571429	0.00629282388332738\\
170.371428571429	0.00611435710021313\\
170.471428571429	0.00592020678796348\\
170.571428571429	0.00571131455682400\\
170.671428571429	0.00548873574803170\\
170.771428571429	0.00525364605605493\\
170.871428571429	0.00500734173961321\\
170.971428571429	0.00475123604027821\\
171.071428571429	0.00448685498373354\\
171.171428571429	0.00421583383911721\\
171.271428571429	0.00393991242395104\\
171.371428571429	0.00366092505735025\\
171.471428571429	0.00338078081775283\\
171.571428571429	0.00310143224432419\\
171.671428571429	0.00282483475760988\\
171.771428571429	0.00255290298809364\\
171.871428571429	0.00228747201523966\\
171.971428571429	0.00203027028433342\\
172.071428571429	0.00178290713182294\\
172.171428571429	0.00154687306711338\\
172.271428571429	0.00132354731016650\\
172.371428571429	0.00111420609513685\\
172.471428571429	0.000920027173796054\\
172.571428571429	0.000742089667068547\\
172.671428571429	0.000581371984475675\\
172.771428571429	0.000438752159164955\\
172.871428571429	0.000315013851136348\\
172.971428571429	0.000210858077661153\\
173.071428571429	0.000126917168440857\\
173.171428571429	6.37654985565483e-05\\
173.271428571429	2.19224622861411e-05\\
173.371428571429	1.84673467641471e-06\\
173.471428571429	3.92551810362524e-06\\
173.571428571429	2.84658445287519e-05\\
173.671428571429	7.56951158206177e-05\\
173.771428571429	0.000145774297440233\\
173.871428571429	0.000238820734110465\\
173.971428571429	0.000354931086267153\\
174.071428571429	0.000494191443868792\\
174.171428571429	0.000656663361325130\\
174.271428571429	0.000842341477868978\\
174.371428571429	0.00105108838144143\\
174.471428571429	0.00128256171282162\\
174.571428571429	0.00153615332956085\\
174.671428571429	0.00181095828121032\\
174.771428571429	0.00210578261618657\\
174.871428571429	0.00241918658364225\\
174.971428571429	0.00274954822876602\\
175.071428571429	0.00309512620848524\\
175.171428571429	0.00345410240445947\\
175.271428571429	0.00382459401121822\\
175.371428571429	0.00420463768207021\\
175.471428571429	0.00459215987763679\\
175.571428571429	0.00498495313392970\\
175.671428571429	0.00538067534611998\\
175.771428571429	0.00577687954382152\\
175.871428571429	0.00617106912636968\\
175.971428571429	0.00656076342730747\\
176.071428571429	0.00694355500989667\\
176.171428571429	0.00731714459999785\\
176.271428571429	0.00767934993492252\\
176.371428571429	0.00802809642671082\\
176.471428571429	0.00836140528700383\\
176.571428571429	0.00867739525297149\\
176.671428571429	0.00897430708579163\\
176.771428571429	0.00925054862927447\\
176.871428571429	0.00950474735562830\\
176.971428571429	0.00973579167756516\\
177.071428571429	0.00994284430381873\\
177.171428571429	0.0101253197428506\\
177.271428571429	0.0102828300650332\\
177.371428571429	0.0104151133453767\\
177.471428571429	0.0105219638196100\\
177.571428571429	0.0106031802032826\\
177.671428571429	0.0106585403938219\\
177.771428571429	0.0106878006966102\\
177.871428571429	0.0106907101155560\\
177.971428571429	0.0106670280970061\\
178.071428571429	0.0106165377945314\\
178.171428571429	0.0105390541562627\\
178.271428571429	0.0104344331042775\\
178.371428571429	0.0103025911734483\\
178.471428571429	0.0101435424724487\\
178.571428571429	0.00995745266188221\\
178.671428571429	0.00974470101526903\\
178.771428571429	0.00950593558243528\\
178.871428571429	0.00924210606154899\\
178.971428571429	0.00895446485528631\\
179.071428571429	0.00864453682031945\\
179.171428571429	0.00831406840480897\\
179.271428571429	0.00796497301338063\\
179.371428571429	0.00759928900771857\\
179.471428571429	0.00721915996935445\\
179.571428571429	0.00682683661989910\\
179.671428571429	0.00642469041242625\\
179.771428571429	0.00601522411021740\\
179.871428571429	0.00560106637394569\\
179.971428571429	0.00518494441127871\\
180.071428571429	0.00476963779763889\\
180.171428571429	0.00435792365098920\\
180.271428571429	0.00395252553639284\\
180.371428571429	0.00355607522371556\\
180.471428571429	0.00317108964634579\\
180.571428571429	0.00279995852520774\\
180.671428571429	0.00244493441022540\\
180.771428571429	0.00210811797628426\\
180.871428571429	0.00179143655689975\\
180.971428571429	0.00149662040713562\\
181.071428571429	0.00122518570000722\\
181.171428571429	0.000978433346424322\\
181.271428571429	0.000757468033710323\\
181.371428571429	0.000563234314984914\\
181.471428571429	0.000396559488377560\\
181.571428571429	0.000258189648577546\\
181.671428571429	0.000148807395042585\\
181.771428571429	6.90266102905090e-05\\
181.871428571429	1.93687140553158e-05\\
181.971428571429	2.32111853908950e-07\\
182.071428571429	1.18690613552931e-05\\
182.171428571429	5.43807149350055e-05\\
182.271428571429	0.000127732995652783\\
182.371428571429	0.000231786531045401\\
182.471428571429	0.000366327015465798\\
182.571428571429	0.000531080981326526\\
182.671428571429	0.000725706677726472\\
182.771428571429	0.000949758711218649\\
182.871428571429	0.00120263469514508\\
182.971428571429	0.00148351855751720\\
183.071428571429	0.00179133592992477\\
183.171428571429	0.00212473212138991\\
183.271428571429	0.00248207486904647\\
183.371428571429	0.00286147596782432\\
183.471428571429	0.00326082135091308\\
183.571428571429	0.00367779983211857\\
183.671428571429	0.00410992575316846\\
183.771428571429	0.00455455745861607\\
183.871428571429	0.00500891843694997\\
183.971428571429	0.00547012863404407\\
184.071428571429	0.00593524946362154\\
184.171428571429	0.00640133927873070\\
184.271428571429	0.00686550980835983\\
184.371428571429	0.00732497146549850\\
184.471428571429	0.00777705805479759\\
184.571428571429	0.00821922843660962\\
184.671428571429	0.00864905126668195\\
184.771428571429	0.00906418534723177\\
184.871428571429	0.00946236954326617\\
184.971428571429	0.00984143189546680\\
185.071428571429	0.0101993192215118\\
185.171428571429	0.0105341396050715\\
185.271428571429	0.0108442044368886\\
185.371428571429	0.0111280564574899\\
185.471428571429	0.0113844755643492\\
185.571428571429	0.0116124626464119\\
185.671428571429	0.0118112097381594\\
185.771428571429	0.0119800689347810\\
185.871428571429	0.0121185310925173\\
185.971428571429	0.0122262190946849\\
186.071428571429	0.0123028922434624\\
186.171428571429	0.0123484518676496\\
186.271428571429	0.0123629365222341\\
186.371428571429	0.0123464991708784\\
186.471428571429	0.0122993669821210\\
186.571428571429	0.0122217934420811\\
186.671428571429	0.0121140185086887\\
186.771428571429	0.0119762527605714\\
186.871428571429	0.0118086954806520\\
186.971428571429	0.0116115864404188\\
187.071428571429	0.0113852805867759\\
187.171428571429	0.0111303278243153\\
187.271428571429	0.0108475391432407\\
187.371428571429	0.0105380255660227\\
187.471428571429	0.0102032054787154\\
187.571428571429	0.00984478521158996\\
187.671428571429	0.00946472376219424\\
187.771428571429	0.00906519345664574\\
187.871428571429	0.00864854455872129\\
187.971428571429	0.00821727575360691\\
188.071428571429	0.00777400721030281\\
188.171428571429	0.00732145101618717\\
188.271428571429	0.00686237583164183\\
188.371428571429	0.00639956725979208\\
188.471428571429	0.00593578999111130\\
188.571428571429	0.00547375961068584\\
188.671428571429	0.00501612971302295\\
188.771428571429	0.00456549432249479\\
188.871428571429	0.00412439897852573\\
188.971428571429	0.00369534929402242\\
189.071428571429	0.00328080567284509\\
189.171428571429	0.00288315767068161\\
189.271428571429	0.00250467954345744\\
189.371428571429	0.00214747667748102\\
189.471428571429	0.00181343746924098\\
189.571428571429	0.00150420468214289\\
189.671428571429	0.00122117436996016\\
189.771428571429	0.000965521322224644\\
189.871428571429	0.000738241158980419\\
189.971428571429	0.000540194068060971\\
190.071428571429	0.000372135639699356\\
190.171428571429	0.000234725979919536\\
190.271428571429	0.000128516883988442\\
190.371428571429	5.39248843876899e-05\\
190.471428571429	1.12023846271418e-05\\
190.571428571429	4.18386057088060e-07\\
190.671428571429	2.14551809426713e-05\\
190.771428571429	7.40202570211778e-05\\
190.871428571429	0.000157666631340934\\
190.971428571429	0.000271812314577287\\
191.071428571429	0.000415751328119375\\
191.171428571429	0.000588653474784565\\
191.271428571429	0.000789555445221443\\
191.371428571429	0.00101734928247645\\
191.471428571429	0.00127077428290488\\
191.571428571429	0.00154841537871948\\
191.671428571429	0.00184870676163631\\
191.771428571429	0.00216993640016998\\
191.871428571429	0.00251024697147936\\
191.971428571429	0.00286763180678845\\
192.071428571429	0.00323992924314343\\
192.171428571429	0.00362482275375998\\
192.271428571429	0.00401985506118209\\
192.371428571429	0.00442246117326676\\
192.471428571429	0.00483001892161234\\
192.571428571429	0.00523990871778727\\
192.671428571429	0.00564956992584383\\
192.771428571429	0.00605654158499673\\
192.871428571429	0.00645848034746791\\
192.971428571429	0.00685315645957001\\
193.071428571429	0.00723843615033489\\
193.171428571429	0.00761226276780254\\
193.271428571429	0.00797264779891478\\
193.371428571429	0.00831767714213226\\
193.471428571429	0.00864553027136155\\
193.571428571429	0.00895450366762112\\
193.671428571429	0.00924302786002066\\
193.771428571429	0.00950967048211623\\
193.871428571429	0.00975312451495650\\
193.971428571429	0.00997218830712644\\
194.071428571429	0.0101657486708812\\
194.171428571429	0.0103327781483754\\
194.271428571429	0.0104723523432152\\
194.371428571429	0.0105836851097550\\
194.471428571429	0.0106661717500267\\
194.571428571429	0.0107194263864226\\
194.671428571429	0.0107433010309882\\
194.771428571429	0.0107378800042682\\
194.871428571429	0.0107034517490906\\
194.971428571429	0.0106404673484841\\
195.071428571429	0.0105494983953774\\
195.171428571429	0.0104312052391387\\
195.271428571429	0.0102863211562943\\
195.371428571429	0.0101156513362907\\
195.471428571429	0.00992008072690219\\
195.571428571429	0.00970058368218539\\
195.671428571429	0.00945823102495898\\
195.771428571429	0.00919419474482293\\
195.871428571429	0.00890975434083324\\
195.971428571429	0.00860630946931518\\
196.071428571429	0.00828540037432443\\
196.171428571429	0.00794873189152322\\
196.271428571429	0.00759819143237707\\
196.371428571429	0.00723584925456510\\
196.471428571429	0.00686393223284270\\
196.571428571429	0.00648476981014553\\
196.671428571429	0.00610072024636020\\
196.771428571429	0.00571409298659449\\
196.871428571429	0.00532708566930181\\
196.971428571429	0.00494175056423469\\
197.071428571429	0.00455999616385979\\
197.171428571429	0.00418361847119076\\
197.271428571429	0.00381434731344717\\
197.371428571429	0.00345388908715372\\
197.471428571429	0.00310394997656353\\
197.571428571429	0.00276623165855183\\
197.671428571429	0.00244240165265246\\
197.771428571429	0.00213404900009784\\
197.871428571429	0.00184263991702804\\
197.971428571429	0.00156948644389655\\
198.071428571429	0.00131573505645810\\
198.171428571429	0.00108237441883999\\
198.271428571429	0.000870255025226882\\
198.371428571429	0.000680110617026735\\
198.471428571429	0.000512572562170361\\
198.571428571429	0.000368172736561775\\
198.671428571429	0.000247335693480759\\
198.771428571429	0.000150364831834376\\
198.871428571429	7.74285353624720e-05\\
198.971428571429	2.85508335198753e-05\\
199.071428571429	3.60817398270234e-06\\
199.171428571429	2.33104442391385e-06\\
199.271428571429	2.43077752802692e-05\\
199.371428571429	6.89883317494826e-05\\
199.471428571429	0.000135687683988064\\
199.571428571429	0.000223590221140456\\
199.671428571429	0.000331757474972889\\
199.771428571429	0.000459140614758961\\
199.871428571429	0.000604597140809763\\
199.971428571429	0.000766909006192285\\
200.071428571429	0.000944798237549799\\
};
\addlegendentry{4D obj., $M/L=5$}

\addplot [color=mycolor1,line width=1.8pt,dashed]
  table[row sep=crcr]{
-200.318877551020	0.485257430995329\\
-199.744897959184	0.488061423574930\\
-199.170918367347	0.490865791892017\\
-198.596938775510	0.493670447687875\\
-198.022959183673	0.496475302694738\\
-197.448979591837	0.499280268638576\\
-196.875000000000	0.502085257241863\\
-196.301020408163	0.504890180226361\\
-195.727040816327	0.507694949315899\\
-195.153061224490	0.510499476239147\\
-194.579081632653	0.513303672732400\\
-194.005102040816	0.516107450542347\\
-193.431122448980	0.518910721428857\\
-192.857142857143	0.521713397167753\\
-192.283163265306	0.524515389553588\\
-191.709183673469	0.527316610402420\\
-191.135204081633	0.530116971554592\\
-190.561224489796	0.532916384877498\\
-189.987244897959	0.535714762268368\\
-189.413265306122	0.538512015657030\\
-188.839285714286	0.541308057008688\\
-188.265306122449	0.544102798326692\\
-187.691326530612	0.546896151655307\\
-187.117346938776	0.549688029082477\\
-186.543367346939	0.552478342742600\\
-185.969387755102	0.555267004819285\\
-185.395408163265	0.558053927548121\\
-184.821428571429	0.560839023219439\\
-184.247448979592	0.563622204181068\\
-183.673469387755	0.566403382841098\\
-183.099489795918	0.569182471670635\\
-182.525510204082	0.571959383206556\\
-181.951530612245	0.574734030054260\\
-181.377551020408	0.577506324890425\\
-180.803571428571	0.580276180465744\\
-180.229591836735	0.583043509607683\\
-179.655612244898	0.585808225223218\\
-179.081632653061	0.588570240301579\\
-178.507653061225	0.591329467916984\\
-177.933673469388	0.594085821231381\\
-177.359693877551	0.596839213497174\\
-176.785714285714	0.599589558059961\\
-176.211734693878	0.602336768361254\\
-175.637755102041	0.605080757941206\\
-175.063775510204	0.607821440441335\\
-174.489795918367	0.610558729607234\\
-173.915816326531	0.613292539291295\\
-173.341836734694	0.616022783455414\\
-172.767857142857	0.618749376173702\\
-172.193877551020	0.621472231635186\\
-171.619897959184	0.624191264146511\\
-171.045918367347	0.626906388134640\\
-170.471938775510	0.629617518149543\\
-169.897959183674	0.632324568866887\\
-169.323979591837	0.635027455090722\\
-168.750000000000	0.637726091756167\\
-168.176020408163	0.640420393932077\\
-167.602040816327	0.643110276823722\\
-167.028061224490	0.645795655775458\\
-166.454081632653	0.648476446273387\\
-165.880102040816	0.651152563948018\\
-165.306122448980	0.653823924576924\\
-164.732142857143	0.656490444087388\\
-164.158163265306	0.659152038559054\\
-163.584183673469	0.661808624226567\\
-163.010204081633	0.664460117482208\\
-162.436224489796	0.667106434878522\\
-161.862244897959	0.669747493130957\\
-161.288265306122	0.672383209120464\\
-160.714285714286	0.675013499896135\\
-160.140306122449	0.677638282677801\\
-159.566326530612	0.680257474858635\\
-158.992346938776	0.682870994007763\\
-158.418367346939	0.685478757872849\\
-157.844387755102	0.688080684382686\\
-157.270408163265	0.690676691649782\\
-156.696428571429	0.693266697972933\\
-156.122448979592	0.695850621839794\\
-155.548469387755	0.698428381929451\\
-154.974489795918	0.700999897114971\\
-154.400510204082	0.703565086465961\\
-153.826530612245	0.706123869251116\\
-153.252551020408	0.708676164940756\\
-152.678571428571	0.711221893209362\\
-152.104591836735	0.713760973938105\\
-151.530612244898	0.716293327217364\\
-150.956632653061	0.718818873349246\\
-150.382653061225	0.721337532850092\\
-149.808673469388	0.723849226452974\\
-149.234693877551	0.726353875110199\\
-148.660714285714	0.728851399995788\\
-148.086734693878	0.731341722507965\\
-147.512755102041	0.733824764271619\\
-146.938775510204	0.736300447140783\\
-146.364795918367	0.738768693201088\\
-145.790816326531	0.741229424772214\\
-145.216836734694	0.743682564410335\\
-144.642857142857	0.746128034910559\\
-144.068877551020	0.748565759309356\\
-143.494897959184	0.750995660886980\\
-142.920918367347	0.753417663169884\\
-142.346938775510	0.755831689933126\\
-141.772959183674	0.758237665202770\\
-141.198979591837	0.760635513258271\\
-140.625000000000	0.763025158634870\\
-140.051020408163	0.765406526125956\\
-139.477040816327	0.767779540785440\\
-138.903061224490	0.770144127930114\\
-138.329081632653	0.772500213141995\\
-137.755102040816	0.774847722270680\\
-137.181122448980	0.777186581435660\\
-136.607142857143	0.779516717028666\\
-136.033163265306	0.781838055715975\\
-135.459183673469	0.784150524440713\\
-134.885204081633	0.786454050425168\\
-134.311224489796	0.788748561173067\\
-133.737244897959	0.791033984471865\\
-133.163265306122	0.793310248395016\\
-132.589285714286	0.795577281304238\\
-132.015306122449	0.797835011851767\\
-131.441326530612	0.800083368982598\\
-130.867346938776	0.802322281936727\\
-130.293367346939	0.804551680251378\\
-129.719387755102	0.806771493763214\\
-129.145408163265	0.808981652610554\\
-128.571428571429	0.811182087235565\\
-127.997448979592	0.813372728386453\\
-127.423469387755	0.815553507119645\\
-126.849489795918	0.817724354801955\\
-126.275510204082	0.819885203112746\\
-125.701530612245	0.822035984046082\\
-125.127551020408	0.824176629912862\\
-124.553571428571	0.826307073342959\\
-123.979591836735	0.828427247287333\\
-123.405612244898	0.830537085020145\\
-122.831632653061	0.832636520140855\\
-122.257653061225	0.834725486576314\\
-121.683673469388	0.836803918582840\\
-121.109693877551	0.838871750748292\\
-120.535714285714	0.840928917994123\\
-119.961734693878	0.842975355577436\\
-119.387755102041	0.845010999093006\\
-118.813775510204	0.847035784475331\\
-118.239795918367	0.849049648000624\\
-117.665816326531	0.851052526288835\\
-117.091836734694	0.853044356305638\\
-116.517857142857	0.855025075364419\\
-115.943877551020	0.856994621128243\\
-115.369897959184	0.858952931611819\\
-114.795918367347	0.860899945183459\\
-114.221938775510	0.862835600566998\\
-113.647959183673	0.864759836843746\\
-113.073979591837	0.866672593454385\\
-112.500000000000	0.868573810200891\\
-111.926020408163	0.870463427248414\\
-111.352040816327	0.872341385127173\\
-110.778061224490	0.874207624734320\\
-110.204081632653	0.876062087335805\\
-109.630102040816	0.877904714568222\\
-109.056122448980	0.879735448440643\\
-108.482142857143	0.881554231336453\\
-107.908163265306	0.883361006015151\\
-107.334183673469	0.885155715614158\\
-106.760204081633	0.886938303650607\\
-106.186224489796	0.888708714023119\\
-105.612244897959	0.890466891013569\\
-105.038265306122	0.892212779288836\\
-104.464285714286	0.893946323902554\\
-103.890306122449	0.895667470296829\\
-103.316326530612	0.897376164303967\\
-102.742346938776	0.899072352148172\\
-102.168367346939	0.900755980447238\\
-101.594387755102	0.902426996214236\\
-101.020408163265	0.904085346859172\\
-100.446428571429	0.905730980190652\\
-99.8724489795919	0.907363844417517\\
-99.2984693877551	0.908983888150476\\
-98.7244897959184	0.910591060403719\\
-98.1505102040816	0.912185310596535\\
-97.5765306122449	0.913766588554888\\
-97.0025510204082	0.915334844512999\\
-96.4285714285715	0.916890029114922\\
-95.8545918367347	0.918432093416091\\
-95.2806122448979	0.919960988884857\\
-94.7066326530612	0.921476667404019\\
-94.1326530612245	0.922979081272339\\
-93.5586734693878	0.924468183206046\\
-92.9846938775510	0.925943926340313\\
-92.4107142857143	0.927406264230748\\
-91.8367346938776	0.928855150854838\\
-91.2627551020408	0.930290540613414\\
-90.6887755102041	0.931712388332075\\
-90.1147959183674	0.933120649262613\\
-89.5408163265306	0.934515279084424\\
-88.9668367346939	0.935896233905901\\
-88.3928571428571	0.937263470265809\\
-87.8188775510204	0.938616945134663\\
-87.2448979591837	0.939956615916081\\
-86.6709183673470	0.941282440448117\\
-86.0969387755103	0.942594377004591\\
-85.5229591836735	0.943892384296409\\
-84.9489795918367	0.945176421472850\\
-84.3750000000000	0.946446448122866\\
-83.8010204081633	0.947702424276341\\
-83.2270408163265	0.948944310405358\\
-82.6530612244898	0.950172067425437\\
-82.0790816326531	0.951385656696767\\
-81.5051020408163	0.952585040025426\\
-80.9311224489796	0.953770179664576\\
-80.3571428571429	0.954941038315659\\
-79.7831632653061	0.956097579129560\\
-79.2091836734694	0.957239765707778\\
-78.6352040816327	0.958367562103565\\
-78.0612244897959	0.959480932823058\\
-77.4872448979592	0.960579842826401\\
-76.9132653061225	0.961664257528836\\
-76.3392857142858	0.962734142801811\\
-75.7653061224490	0.963789464974030\\
-75.1913265306122	0.964830190832533\\
-74.6173469387755	0.965856287623730\\
-74.0433673469388	0.966867723054435\\
-73.4693877551021	0.967864465292885\\
-72.8954081632653	0.968846482969737\\
-72.3214285714286	0.969813745179059\\
-71.7474489795919	0.970766221479297\\
-71.1734693877551	0.971703881894245\\
-70.5994897959184	0.972626696913972\\
-70.0255102040816	0.973534637495767\\
-69.4515306122449	0.974427675065039\\
-68.8775510204082	0.975305781516226\\
-68.3035714285714	0.976168929213676\\
-67.7295918367347	0.977017090992518\\
-67.1556122448980	0.977850240159514\\
-66.5816326530613	0.978668350493900\\
-66.0076530612245	0.979471396248212\\
-65.4336734693878	0.980259352149103\\
-64.8596938775510	0.981032193398126\\
-64.2857142857143	0.981789895672519\\
-63.7117346938776	0.982532435125974\\
-63.1377551020408	0.983259788389389\\
-62.5637755102041	0.983971932571595\\
-61.9897959183674	0.984668845260082\\
-61.4158163265306	0.985350504521704\\
-60.8418367346939	0.986016888903371\\
-60.2678571428571	0.986667977432718\\
-59.6938775510204	0.987303749618772\\
-59.1198979591837	0.987924185452594\\
-58.5459183673470	0.988529265407908\\
-57.9719387755102	0.989118970441715\\
-57.3979591836735	0.989693281994894\\
-56.8239795918368	0.990252181992791\\
-56.2500000000000	0.990795652845771\\
-55.6760204081633	0.991323677449795\\
-55.1020408163265	0.991836239186937\\
-54.5280612244898	0.992333321925925\\
-53.9540816326531	0.992814910022634\\
-53.3801020408164	0.993280988320584\\
-52.8061224489796	0.993731542151420\\
-52.2321428571429	0.994166557335372\\
-51.6581632653061	0.994586020181698\\
-51.0841836734694	0.994989917489115\\
-50.5102040816327	0.995378236546223\\
-49.9362244897959	0.995750965131892\\
-49.3622448979592	0.996108091515660\\
-48.7882653061225	0.996449604458088\\
-48.2142857142858	0.996775493211126\\
-47.6403061224490	0.997085747518447\\
-47.0663265306123	0.997380357615766\\
-46.4923469387756	0.997659314231153\\
-45.9183673469388	0.997922608585322\\
-45.3443877551021	0.998170232391906\\
-44.7704081632653	0.998402177857722\\
-44.1964285714286	0.998618437683012\\
-43.6224489795919	0.998819005061673\\
-43.0484693877551	0.999003873681477\\
-42.4744897959184	0.999173037724263\\
-41.9005102040816	0.999326491866120\\
-41.3265306122449	0.999464231277561\\
-40.7525510204082	0.999586251623668\\
-40.1785714285714	0.999692549064231\\
-39.6045918367347	0.999783120253875\\
-39.0306122448980	0.999857962342152\\
-38.4566326530613	0.999917072973643\\
-37.8826530612245	0.999960450288024\\
-37.3086734693878	0.999988092920132\\
-36.7346938775510	1\\
-36.1607142857143	0.999996171152891\\
-35.5867346938776	0.999976606499307\\
-35.0127551020408	0.999941306654979\\
-34.4387755102041	0.999890272730866\\
-33.8647959183674	0.999823506333098\\
-33.2908163265306	0.999741009562938\\
-32.7168367346939	0.999642785016713\\
-32.1428571428571	0.999528835785734\\
-31.5688775510204	0.999399165456198\\
-30.9948979591837	0.999253778109071\\
-30.4209183673469	0.999092678319965\\
-29.8469387755102	0.998915871158992\\
-29.2729591836735	0.998723362190605\\
-28.6989795918368	0.998515157473419\\
-28.1250000000000	0.998291263560026\\
-27.5510204081633	0.998051687496788\\
-26.9770408163266	0.997796436823611\\
-26.4030612244898	0.997525519573712\\
-25.8290816326531	0.997238944273362\\
-25.2551020408163	0.996936719941620\\
-24.6811224489796	0.996618856090057\\
-24.1071428571429	0.996285362722438\\
-23.5331632653061	0.995936250334422\\
-22.9591836734694	0.995571529913234\\
-22.3852040816326	0.995191212937302\\
-21.8112244897959	0.994795311375916\\
-21.2372448979592	0.994383837688838\\
-20.6632653061225	0.993956804825913\\
-20.0892857142857	0.993514226226668\\
-19.5153061224490	0.993056115819874\\
-18.9413265306123	0.992582488023125\\
-18.3673469387755	0.992093357742375\\
-17.7933673469388	0.991588740371463\\
-17.2193877551021	0.991068651791650\\
-16.6454081632653	0.990533108371090\\
-16.0714285714286	0.989982126964339\\
-15.4974489795919	0.989415724911807\\
-14.9234693877551	0.988833920039235\\
-14.3494897959184	0.988236730657103\\
-13.7755102040816	0.987624175560081\\
-13.2015306122449	0.986996274026423\\
-12.6275510204082	0.986353045817365\\
-12.0535714285714	0.985694511176500\\
-11.4795918367347	0.985020690829146\\
-10.9056122448980	0.984331605981689\\
-10.3316326530612	0.983627278320921\\
-9.75765306122450	0.982907730013346\\
-9.18367346938777	0.982172983704498\\
-8.60969387755105	0.981423062518216\\
-8.03571428571433	0.980657990055926\\
-7.46173469387756	0.979877790395883\\
-6.88775510204084	0.979082488092435\\
-6.31377551020412	0.978272108175227\\
-5.73979591836739	0.977446676148438\\
-5.16581632653063	0.976606217989954\\
-4.59183673469387	0.975750760150563\\
-4.01785714285714	0.974880329553126\\
-3.44387755102042	0.973994953591722\\
-2.86989795918370	0.973094660130787\\
-2.29591836734693	0.972179477504240\\
-1.72193877551021	0.971249434514593\\
-1.14795918367349	0.970304560432032\\
-0.573979591836763	0.969344884993517\\
0	0.968370438401828\\
0.573979591836724	0.967381251324620\\
1.14795918367345	0.966377354893461\\
1.72193877551017	0.965358780702850\\
2.29591836734693	0.964325560809221\\
2.86989795918366	0.963277727729937\\
3.44387755102038	0.962215314442265\\
4.01785714285710	0.961138354382337\\
4.59183673469383	0.960046881444102\\
5.16581632653059	0.958940929978252\\
5.73979591836731	0.957820534791150\\
6.31377551020404	0.956685731143728\\
6.88775510204076	0.955536554750379\\
7.46173469387752	0.954373041777833\\
8.03571428571425	0.953195228844021\\
8.60969387755097	0.952003153016915\\
9.18367346938769	0.950796851813375\\
9.75765306122446	0.949576363197954\\
10.3316326530613	0.948341725581710\\
10.9056122448980	0.947092977821002\\
11.4795918367347	0.945830159216253\\
12.0535714285714	0.944553309510729\\
12.6275510204082	0.943262468889278\\
13.2015306122449	0.941957677977066\\
13.7755102040816	0.940638977838309\\
14.3494897959184	0.939306409974960\\
14.9234693877551	0.937960016325426\\
15.4974489795918	0.936599839263233\\
16.0714285714286	0.935225921595695\\
16.6454081632653	0.933838306562574\\
17.2193877551020	0.932437037834707\\
17.7933673469388	0.931022159512643\\
18.3673469387755	0.929593716125249\\
18.9413265306122	0.928151752628308\\
19.5153061224490	0.926696314403114\\
20.0892857142857	0.925227447255024\\
20.6632653061224	0.923745197412036\\
21.2372448979592	0.922249611523325\\
21.8112244897959	0.920740736657777\\
22.3852040816326	0.919218620302503\\
22.9591836734694	0.917683310361355\\
23.5331632653061	0.916134855153408\\
24.1071428571428	0.914573303411441\\
24.6811224489795	0.912998704280410\\
25.2551020408163	0.911411107315892\\
25.8290816326530	0.909810562482536\\
26.4030612244898	0.908197120152480\\
26.9770408163265	0.906570831103770\\
27.5510204081632	0.904931746518768\\
28.1250000000000	0.903279917982527\\
28.6989795918367	0.901615397481183\\
29.2729591836734	0.899938237400308\\
29.8469387755102	0.898248490523267\\
30.4209183673470	0.896546210029557\\
30.9948979591837	0.894831449493124\\
31.5688775510204	0.893104262880692\\
32.1428571428571	0.891364704550055\\
32.7168367346939	0.889612829248363\\
33.2908163265306	0.887848692110412\\
33.8647959183673	0.886072348656897\\
34.4387755102041	0.884283854792667\\
35.0127551020408	0.882483266804969\\
35.5867346938776	0.880670641361677\\
36.1607142857143	0.878846035509501\\
36.7346938775510	0.877009506672201\\
37.3086734693877	0.875161112648773\\
37.8826530612245	0.873300911611636\\
38.4566326530612	0.871428962104793\\
39.0306122448980	0.869545323041999\\
39.6045918367347	0.867650053704897\\
40.1785714285714	0.865743213741157\\
40.7525510204082	0.863824863162600\\
41.3265306122449	0.861895062343306\\
41.9005102040816	0.859953872017715\\
42.4744897959183	0.858001353278721\\
43.0484693877551	0.856037567575734\\
43.6224489795918	0.854062576712770\\
44.1964285714286	0.852076442846479\\
44.7704081632653	0.850079228484213\\
45.3443877551020	0.848070996482041\\
45.9183673469387	0.846051810042779\\
46.4923469387755	0.844021732714004\\
47.0663265306122	0.841980828386043\\
47.6403061224489	0.839929161289974\\
48.2142857142856	0.837866795995599\\
48.7882653061224	0.835793797409408\\
49.3622448979592	0.833710230772546\\
49.9362244897959	0.831616161658749\\
50.5102040816327	0.829511655972293\\
51.0841836734694	0.827396779945902\\
51.6581632653061	0.825271600138685\\
52.2321428571429	0.823136183434024\\
52.8061224489796	0.820990597037475\\
53.3801020408163	0.818834908474656\\
53.9540816326530	0.816669185589117\\
54.5280612244898	0.814493496540209\\
55.1020408163266	0.812307909800934\\
55.6760204081633	0.810112494155795\\
56.2500000000000	0.807907318698629\\
56.8239795918367	0.805692452830430\\
57.3979591836735	0.803467966257171\\
57.9719387755102	0.801233928987605\\
58.5459183673469	0.798990411331062\\
59.1198979591837	0.796737483895239\\
59.6938775510204	0.794475217583975\\
60.2678571428571	0.792203683595026\\
60.8418367346939	0.789922953417810\\
61.4158163265306	0.787633098831173\\
61.9897959183673	0.785334191901122\\
62.5637755102040	0.783026304978556\\
63.1377551020408	0.780709510696996\\
63.7117346938775	0.778383881970289\\
64.2857142857143	0.776049491990321\\
64.8596938775510	0.773706414224710\\
65.4336734693877	0.771354722414495\\
66.0076530612245	0.768994490571818\\
66.5816326530612	0.766625792977588\\
67.1556122448979	0.764248704179147\\
67.7295918367346	0.761863298987927\\
68.3035714285714	0.759469652477091\\
68.8775510204082	0.757067839979170\\
69.4515306122449	0.754657937083696\\
70.0255102040816	0.752240019634820\\
70.5994897959184	0.749814163728927\\
71.1734693877551	0.747380445712239\\
71.7474489795919	0.744938942178413\\
72.3214285714286	0.742489729966133\\
72.8954081632653	0.740032886156687\\
73.4693877551020	0.737568488071545\\
74.0433673469387	0.735096613269923\\
74.6173469387755	0.732617339546345\\
75.1913265306123	0.730130744928192\\
75.7653061224490	0.727636907673246\\
76.3392857142857	0.725135906267232\\
76.9132653061224	0.722627819421339\\
77.4872448979592	0.720112726069752\\
78.0612244897959	0.717590705367164\\
78.6352040816326	0.715061836686282\\
79.2091836734694	0.712526199615332\\
79.7831632653061	0.709983873955556\\
80.3571428571429	0.707434939718699\\
80.9311224489796	0.704879477124486\\
81.5051020408163	0.702317566598106\\
82.0790816326530	0.699749288767674\\
82.6530612244898	0.697174724461697\\
83.2270408163265	0.694593954706528\\
83.8010204081632	0.692007060723820\\
84.3750000000000	0.689414123927963\\
84.9489795918367	0.686815225923526\\
85.5229591836735	0.684210448502694\\
86.0969387755102	0.681599873642680\\
86.6709183673469	0.678983583503159\\
87.2448979591836	0.676361660423676\\
87.8188775510203	0.673734186921053\\
88.3928571428571	0.671101245686794\\
88.9668367346938	0.668462919584486\\
89.5408163265306	0.665819291647186\\
90.1147959183673	0.663170445074807\\
90.6887755102041	0.660516463231505\\
91.2627551020408	0.657857429643055\\
91.8367346938776	0.655193427994216\\
92.4107142857143	0.652524542126101\\
92.9846938775510	0.649850856033541\\
93.5586734693877	0.647172453862437\\
94.1326530612245	0.644489419907115\\
94.7066326530613	0.641801838607672\\
95.2806122448980	0.639109794547317\\
95.8545918367347	0.636413372449713\\
96.4285714285714	0.633712657176305\\
97.0025510204082	0.631007733723654\\
97.5765306122449	0.628298687220762\\
98.1505102040816	0.625585602926385\\
98.7244897959183	0.622868566226364\\
99.2984693877551	0.620147662630923\\
99.8724489795919	0.617422977771988\\
100.446428571429	0.614694597400487\\
101.020408163265	0.611962607383654\\
101.594387755102	0.609227093702323\\
102.168367346939	0.606488142448227\\
102.742346938775	0.603745839821284\\
103.316326530612	0.601000272126885\\
103.890306122449	0.598251525773183\\
104.464285714286	0.595499687268365\\
105.038265306122	0.592744843217936\\
105.612244897959	0.589987080321991\\
106.186224489796	0.587226485372484\\
106.760204081633	0.584463145250504\\
107.334183673469	0.581697146923531\\
107.908163265306	0.578928577442706\\
108.482142857143	0.576157523940089\\
109.056122448980	0.573384073625914\\
109.630102040816	0.570608313785853\\
110.204081632653	0.567830331778257\\
110.778061224490	0.565050215031417\\
111.352040816327	0.562268051040805\\
111.926020408163	0.559483927366327\\
112.500000000000	0.556697931629561\\
113.073979591837	0.553910151511001\\
113.647959183673	0.551120674747307\\
114.221938775510	0.548329589128525\\
114.795918367347	0.545536982495342\\
115.369897959184	0.542742942736310\\
115.943877551020	0.539947557785087\\
116.517857142857	0.537150915617665\\
117.091836734694	0.534353104249603\\
117.665816326531	0.531554211733259\\
118.239795918367	0.528754326155013\\
118.813775510204	0.525953535632502\\
119.387755102041	0.523151928311842\\
119.961734693878	0.520349592364855\\
120.535714285714	0.517546615986295\\
121.109693877551	0.514743087391070\\
121.683673469388	0.511939094811468\\
122.257653061224	0.509134726494381\\
122.831632653061	0.506330070698524\\
123.405612244898	0.503525215691660\\
123.979591836735	0.500720249747823\\
124.553571428571	0.497915261144536\\
125.127551020408	0.495110338160038\\
125.701530612245	0.492305569070499\\
126.275510204082	0.489501042147251\\
126.849489795918	0.486696845653999\\
127.423469387755	0.483893067844052\\
127.997448979592	0.481089796957541\\
128.571428571429	0.478287121218645\\
129.145408163265	0.475485128832811\\
129.719387755102	0.472683907983979\\
130.293367346939	0.469883546831807\\
130.867346938776	0.467084133508900\\
131.441326530612	0.464285756118031\\
132.015306122449	0.461488502729370\\
132.589285714286	0.458692461377712\\
133.163265306122	0.455897720059707\\
133.737244897959	0.453104366731092\\
134.311224489796	0.450312489303921\\
134.885204081633	0.447522175643799\\
135.459183673469	0.444733513567113\\
136.033163265306	0.441946590838277\\
136.607142857143	0.439161495166959\\
137.181122448980	0.436378314205331\\
137.755102040816	0.433597135545302\\
138.329081632653	0.430818046715764\\
138.903061224490	0.428041135179843\\
139.477040816326	0.425266488332138\\
140.051020408163	0.422494193495974\\
140.625000000000	0.419724337920655\\
141.198979591837	0.416957008778715\\
141.772959183673	0.414192293163180\\
142.346938775510	0.411430278084820\\
142.920918367347	0.408671050469415\\
143.494897959184	0.405914697155018\\
144.068877551020	0.403161304889224\\
144.642857142857	0.400410960326437\\
145.216836734694	0.397663750025144\\
145.790816326531	0.394919760445192\\
146.364795918367	0.392179077945064\\
146.938775510204	0.389441788779165\\
147.512755102041	0.386707979095104\\
148.086734693877	0.383977734930984\\
148.660714285714	0.381251142212697\\
149.234693877551	0.378528286751213\\
149.808673469388	0.375809254239888\\
150.382653061224	0.373094130251759\\
150.956632653061	0.370383000236856\\
151.530612244898	0.367675949519512\\
152.104591836735	0.364973063295676\\
152.678571428571	0.362274426630231\\
153.252551020408	0.359580124454322\\
153.826530612245	0.356890241562677\\
154.400510204082	0.354204862610941\\
154.974489795918	0.351524072113011\\
155.548469387755	0.348847954438380\\
156.122448979592	0.346176593809475\\
156.696428571429	0.343510074299011\\
157.270408163265	0.340848479827345\\
157.844387755102	0.338191894159832\\
158.418367346939	0.335540400904192\\
158.992346938775	0.332894083507876\\
159.566326530612	0.330253025255443\\
160.140306122449	0.327617309265934\\
160.714285714286	0.324987018490263\\
161.288265306122	0.322362235708598\\
161.862244897959	0.319743043527764\\
162.436224489796	0.317129524378636\\
163.010204081633	0.314521760513550\\
163.584183673469	0.311919834003712\\
164.158163265306	0.309323826736616\\
164.732142857143	0.306733820413466\\
165.306122448980	0.304149896546604\\
165.880102040816	0.301572136456948\\
166.454081632653	0.299000621271429\\
167.028061224490	0.296435431920438\\
167.602040816326	0.293876649135283\\
168.176020408163	0.291324353445642\\
168.750000000000	0.288778625177036\\
169.323979591837	0.286239544448294\\
169.897959183673	0.283707191169035\\
170.471938775510	0.281181645037153\\
171.045918367347	0.278662985536308\\
171.619897959184	0.276151291933425\\
172.193877551020	0.273646643276200\\
172.767857142857	0.271149118390610\\
173.341836734694	0.268658795878434\\
173.915816326531	0.266175754114780\\
174.489795918367	0.263700071245615\\
175.063775510204	0.261231825185310\\
175.637755102041	0.258771093614185\\
176.211734693878	0.256317953976064\\
176.785714285714	0.253872483475840\\
177.359693877551	0.251434759077042\\
177.933673469388	0.249004857499418\\
178.507653061224	0.246582855216515\\
179.081632653061	0.244168828453272\\
179.655612244898	0.241762853183629\\
180.229591836735	0.239365005128127\\
180.803571428571	0.236975359751529\\
181.377551020408	0.234593992260443\\
181.951530612245	0.232220977600958\\
182.525510204082	0.229856390456286\\
183.099489795918	0.227500305244403\\
183.673469387755	0.225152796115720\\
184.247448979592	0.222813936950739\\
184.821428571429	0.220483801357732\\
185.395408163265	0.218162462670424\\
185.969387755102	0.215849993945685\\
186.543367346939	0.213546467961231\\
187.117346938775	0.211251957213333\\
187.691326530612	0.208966533914535\\
188.265306122449	0.206690269991383\\
188.839285714286	0.204423237082160\\
189.413265306122	0.202165506534632\\
189.987244897959	0.199917149403801\\
190.561224489796	0.197678236449671\\
191.135204081633	0.195448838135020\\
191.709183673469	0.193229024623184\\
192.283163265306	0.191018865775844\\
192.857142857143	0.188818431150834\\
193.431122448980	0.186627789999946\\
194.005102040816	0.184447011266754\\
194.579081632653	0.182276163584444\\
195.153061224490	0.180115315273653\\
195.727040816327	0.177964534340317\\
196.301020408163	0.175823888473537\\
196.875000000000	0.173693445043440\\
197.448979591837	0.171573271099066\\
198.022959183673	0.169463433366254\\
198.596938775510	0.167363998245544\\
199.170918367347	0.165275031810085\\
199.744897959184	0.163196599803559\\
200.318877551020	0.161128767638107\\
};
\addlegendentry{2D obj., $M/L=2$}

\addplot [color=mycolor2,line width=1.8pt,dashed]
  table[row sep=crcr]{
-321.428571428571	0.0162026387757493\\
-320.854591836735	0.0156547412921017\\
-320.280612244898	0.0151099054514525\\
-319.706632653061	0.0145685573316759\\
-319.132653061225	0.0140311217158481\\
-318.558673469388	0.0134980218044448\\
-317.984693877551	0.0129696789280238\\
-317.410714285714	0.0124465122605713\\
-316.836734693878	0.0119289385336882\\
-316.262755102041	0.0114173717517925\\
-315.688775510204	0.0109122229085159\\
-315.114795918367	0.0104138997044680\\
-314.540816326531	0.00992280626654569\\
-313.966836734694	0.00943934286896149\\
-313.392857142857	0.00896390565616475\\
-312.818877551020	0.00849688636782946\\
-312.244897959184	0.00803867206608058\\
-311.670918367347	0.00758964486513033\\
-311.096938775510	0.00715018166349459\\
-310.522959183674	0.00672065387895813\\
-309.948979591837	0.00630142718645676\\
-309.375000000000	0.00589286125904211\\
-308.801020408163	0.00549530951209411\\
-308.227040816327	0.00510911885094411\\
-307.653061224490	0.00473462942207027\\
-307.079081632653	0.00437217436802454\\
-306.505102040816	0.00402207958624933\\
-305.931122448980	0.00368466349193953\\
-305.357142857143	0.00336023678510358\\
-304.783163265306	0.00304910222197525\\
-304.209183673469	0.00275155439092553\\
-303.635204081633	0.00246787949302161\\
-303.061224489796	0.00219835512737755\\
-302.487244897959	0.00194325008143892\\
-301.913265306122	0.00170282412634083\\
-301.339285714286	0.00147732781747632\\
-300.765306122449	0.00126700230040935\\
-300.191326530612	0.00107207912226356\\
-299.617346938776	0.000892780048715480\\
-299.043367346939	0.000729316886717516\\
-298.469387755102	0.000581891313073226\\
-297.895408163265	0.000450694708984164\\
-297.321428571429	0.000335908000684477\\
-296.747448979592	0.000237701506276073\\
-296.173469387755	0.000156234788873929\\
-295.599489795918	9.16565161676619e-05\\
-295.025510204082	4.41043265020684e-05\\
-294.451530612245	1.37047015757743e-05\\
-293.877551020408	5.72845853574812e-07\\
-293.303571428571	4.81257278439242e-06\\
-292.729591836735	2.65161979130851e-05\\
-292.155612244898	6.57644389705766e-05\\
-291.581632653061	0.000122626323022958\\
-291.007653061225	0.000197159100756374\\
-290.433673469388	0.000289408167970582\\
-289.859693877551	0.000399406994350092\\
-289.285714285714	0.000527177059577821\\
-288.711734693878	0.000672727796852170\\
-288.137755102041	0.000836056543864249\\
-287.563775510204	0.00101714850128796\\
-286.989795918367	0.00121597669883143\\
-286.415816326531	0.00143250196889403\\
-285.841836734694	0.00166667292786917\\
-285.267857142857	0.00191842596512854\\
-284.693877551020	0.00218768523971936\\
-284.119897959184	0.00247436268480193\\
-283.545918367347	0.00277835801985016\\
-282.971938775510	0.00309955877063372\\
-282.397959183674	0.00343784029699595\\
-281.823979591837	0.00379306582843712\\
-281.250000000000	0.00416508650750851\\
-280.676020408163	0.00455374144101813\\
-280.102040816327	0.00495885775904461\\
-279.528061224490	0.00538025068175116\\
-278.954081632653	0.00581772359398747\\
-278.380102040816	0.00627106812766238\\
-277.806122448980	0.00674006425186625\\
-277.232142857143	0.00722448037071728\\
-276.658163265306	0.00772407342890149\\
-276.084183673469	0.00823858902487190\\
-275.510204081633	0.00876776153166788\\
-274.936224489796	0.00931131422531121\\
-274.362244897959	0.00986895942073108\\
-273.788265306122	0.0104403986151657\\
-273.214285714286	0.0110253226389846\\
-272.640306122449	0.0116234118138694\\
-272.066326530612	0.0122343361182899\\
-271.492346938776	0.0128577553602038\\
-270.918367346939	0.0134933193569083\\
-270.344387755102	0.0141406681219640\\
-269.770408163265	0.0147994320591103\\
-269.196428571429	0.0154692321630855\\
-268.622448979592	0.0161496802272605\\
-268.048469387755	0.0168403790579933\\
-267.474489795918	0.0175409226956036\\
-266.900510204082	0.0182508966418675\\
-266.326530612245	0.0189698780939234\\
-265.752551020408	0.0196974361844807\\
-265.178571428571	0.0204331322282158\\
-264.604591836735	0.0211765199742387\\
-264.030612244898	0.0219271458645069\\
-263.456632653061	0.0226845492980628\\
-262.882653061225	0.0234482629009647\\
-262.308673469388	0.0242178128017790\\
-261.734693877551	0.0249927189124980\\
-261.160714285714	0.0257724952147426\\
-260.586734693878	0.0265566500511093\\
-260.012755102041	0.0273446864215131\\
-259.438775510204	0.0281361022843777\\
-258.864795918367	0.0289303908625217\\
-258.290816326531	0.0297270409535839\\
-257.716836734694	0.0305255372448288\\
-257.142857142857	0.0313253606321728\\
-256.568877551020	0.0321259885432649\\
-255.994897959184	0.0329268952644553\\
-255.420918367347	0.0337275522714836\\
-254.846938775510	0.0345274285637116\\
-254.272959183673	0.0353259910017286\\
-253.698979591837	0.0361227046481504\\
-253.125000000000	0.0369170331114325\\
-252.551020408163	0.0377084388925170\\
-251.977040816327	0.0384963837341271\\
-251.403061224490	0.0392803289725259\\
-250.829081632653	0.0400597358915491\\
-250.255102040816	0.0408340660787235\\
-249.681122448980	0.0416027817832790\\
-249.107142857143	0.0423653462758610\\
-248.533163265306	0.0431212242097485\\
-247.959183673469	0.0438698819833822\\
-247.385204081633	0.0446107881040038\\
-246.811224489796	0.0453434135522085\\
-246.237244897959	0.0460672321472110\\
-245.663265306122	0.0467817209126229\\
-245.089285714286	0.0474863604425405\\
-244.515306122449	0.0481806352677391\\
-243.941326530612	0.0488640342217716\\
-243.367346938776	0.0495360508067653\\
-242.793367346939	0.0501961835587145\\
-242.219387755102	0.0508439364120606\\
-241.645408163265	0.0514788190633580\\
-241.071428571429	0.0521003473338161\\
-240.497448979592	0.0527080435305152\\
-239.923469387755	0.0533014368060873\\
-239.349489795918	0.0538800635166597\\
-238.775510204082	0.0544434675778512\\
-238.201530612245	0.0549912008186212\\
-237.627551020408	0.0555228233327625\\
-237.053571428571	0.0560379038278363\\
-236.479591836735	0.0565360199713452\\
-235.905612244898	0.0570167587339413\\
-235.331632653061	0.0574797167294673\\
-234.757653061225	0.0579245005516319\\
-234.183673469388	0.0583507271071164\\
-233.609693877551	0.0587580239449163\\
-233.035714285714	0.0591460295817214\\
-232.461734693878	0.0595143938231353\\
-231.887755102041	0.0598627780805443\\
-231.313775510204	0.0601908556834392\\
-230.739795918367	0.0604983121870020\\
-230.165816326531	0.0607848456747668\\
-229.591836734694	0.0610501670561687\\
-229.017857142857	0.0612940003587946\\
-228.443877551020	0.0615160830151543\\
-227.869897959184	0.0617161661437904\\
-227.295918367347	0.0618940148245486\\
-226.721938775510	0.0620494083678330\\
-226.147959183673	0.0621821405776732\\
-225.573979591837	0.0622920200084316\\
-225	0.0623788702149838\\
-224.426020408163	0.0624425299962067\\
-223.852040816327	0.0624828536316126\\
-223.278061224490	0.0624997111109688\\
-222.704081632653	0.0624929883567483\\
-222.130102040816	0.0624625874392575\\
-221.556122448980	0.0624084267842920\\
-220.982142857143	0.0623304413731736\\
-220.408163265306	0.0622285829350269\\
-219.834183673469	0.0621028201311546\\
-219.260204081633	0.0619531387313779\\
-218.686224489796	0.0617795417822079\\
-218.112244897959	0.0615820497667217\\
-217.538265306122	0.0613607007560182\\
-216.964285714286	0.0611155505521326\\
-216.390306122449	0.0608466728222944\\
-215.816326530612	0.0605541592244157\\
-215.242346938776	0.0602381195237023\\
-214.668367346939	0.0598986817002834\\
-214.094387755102	0.0595359920477590\\
-213.520408163265	0.0591502152625722\\
-212.946428571429	0.0587415345241132\\
-212.372448979592	0.0583101515654693\\
-211.798469387755	0.0578562867347388\\
-211.224489795918	0.0573801790468316\\
-210.650510204082	0.0568820862256825\\
-210.076530612245	0.0563622847368114\\
-209.502551020408	0.0558210698101633\\
-208.928571428571	0.0552587554531737\\
-208.354591836735	0.0546756744540010\\
-207.780612244898	0.0540721783748805\\
-207.206632653061	0.0534486375355530\\
-206.632653061225	0.0528054409867313\\
-206.058673469388	0.0521429964735666\\
-205.484693877551	0.0514617303890896\\
-204.910714285714	0.0507620877175984\\
-204.336734693878	0.0500445319679757\\
-203.762755102041	0.0493095450969199\\
-203.188775510204	0.0485576274220816\\
-202.614795918367	0.0477892975251012\\
-202.040816326531	0.0470050921445473\\
-201.466836734694	0.0462055660587634\\
-200.892857142857	0.0453912919586337\\
-200.318877551020	0.0445628603102833\\
-199.744897959184	0.0437208792077352\\
-199.170918367347	0.0428659742155502\\
-198.596938775510	0.0419987882014816\\
-198.022959183673	0.0411199811591815\\
-197.448979591837	0.0402302300209995\\
-196.875000000000	0.0393302284609234\\
-196.301020408163	0.0384206866877114\\
-195.727040816327	0.0375023312282748\\
-195.153061224490	0.0365759047013721\\
-194.579081632653	0.0356421655816846\\
-194.005102040816	0.0347018879543421\\
-193.431122448980	0.0337558612599800\\
-192.857142857143	0.0328048900304076\\
-192.283163265306	0.0318497936149768\\
-191.709183673469	0.0308914058977423\\
-191.135204081633	0.0299305750055119\\
-190.561224489796	0.0289681630068879\\
-189.987244897959	0.0280050456024079\\
-189.413265306122	0.0270421118058953\\
-188.839285714286	0.0260802636171374\\
-188.265306122449	0.0251204156860119\\
-187.691326530612	0.0241634949681876\\
-187.117346938776	0.0232104403725300\\
-186.543367346939	0.0222622024003466\\
-185.969387755102	0.0213197427766123\\
-185.395408163265	0.0203840340733177\\
-184.821428571429	0.0194560593250899\\
-184.247448979592	0.0185368116372376\\
-183.673469387755	0.0176272937863779\\
-183.099489795918	0.0167285178138063\\
-182.525510204082	0.0158415046117743\\
-181.951530612245	0.0149672835028444\\
-181.377551020408	0.0141068918124961\\
-180.803571428571	0.0132613744351597\\
-180.229591836735	0.0124317833938585\\
-179.655612244898	0.0116191773936453\\
-179.081632653061	0.0108246213690203\\
-178.507653061225	0.0100491860255235\\
-177.933673469388	0.00929394737569567\\
-177.359693877551	0.00855998626960870\\
-176.785714285714	0.00784838792016552\\
-176.211734693878	0.00716024142337631\\
-175.637755102041	0.00649663927381882\\
-175.063775510204	0.00585867687549485\\
-174.489795918367	0.00524745204829681\\
-173.915816326531	0.00466406453030234\\
-173.341836734694	0.00410961547611642\\
-172.767857142857	0.00358520695148414\\
-172.193877551020	0.00309194142439919\\
-171.619897959184	0.00263092125293571\\
-171.045918367347	0.00220324817003364\\
-170.471938775510	0.00181002276546958\\
-169.897959183674	0.00145234396524779\\
-169.323979591837	0.00113130850864736\\
-168.750000000000	0.000848010423164088\\
-168.176020408163	0.000603540497586755\\
-167.602040816327	0.000398985753449846\\
-167.028061224490	0.000235428915105643\\
-166.454081632653	0.000113947878660579\\
-165.880102040816	3.56151800217977e-05\\
-165.306122448980	1.49746230111322e-06\\
-164.732142857143	1.26549428247588e-05\\
-164.158163265306	7.01408799981568e-05\\
-163.584183673469	0.000175001040275888\\
-163.010204081633	0.000328273165487750\\
-162.436224489796	0.000530986440772396\\
-161.862244897959	0.000784160963370574\\
-161.288265306122	0.00108880721253034\\
-160.714285714286	0.00144592552077690\\
-160.140306122449	0.00185650554679983\\
-159.566326530612	0.00232152575021046\\
-158.992346938776	0.00284195286842217\\
-158.418367346939	0.00341874139590592\\
-157.844387755102	0.00405283306607327\\
-157.270408163265	0.00474515633603832\\
-156.696428571429	0.00549662587450981\\
-156.122448979592	0.00630814205306349\\
-155.548469387755	0.00718059044104437\\
-154.974489795918	0.00811484130434726\\
-154.400510204082	0.00911174910832302\\
-153.826530612245	0.0101721520250569\\
-153.252551020408	0.0112968714452635\\
-152.678571428571	0.0124867114950423\\
-152.104591836735	0.0137424585577350\\
-151.530612244898	0.0150648808011255\\
-150.956632653061	0.0164547277102203\\
-150.382653061225	0.0179127296258466\\
-149.808673469388	0.0194395972893015\\
-149.234693877551	0.0210360213932852\\
-148.660714285714	0.0227026721393482\\
-148.086734693878	0.0244401988020798\\
-147.512755102041	0.0262492293002636\\
-146.938775510204	0.0281303697752214\\
-146.364795918367	0.0300842041765667\\
-145.790816326531	0.0321112938555832\\
-145.216836734694	0.0342121771664438\\
-144.642857142857	0.0363873690754800\\
-144.068877551020	0.0386373607787096\\
-143.494897959184	0.0409626193278279\\
-142.920918367347	0.0433635872648625\\
-142.346938775510	0.0458406822656904\\
-141.772959183674	0.0483942967926110\\
-141.198979591837	0.0510247977561649\\
-140.625000000000	0.0537325261863865\\
-140.051020408163	0.0565177969136721\\
-139.477040816327	0.0593808982594425\\
-138.903061224490	0.0623220917367751\\
-138.329081632653	0.0653416117611766\\
-137.755102040816	0.0684396653716613\\
-137.181122448980	0.0716164319622990\\
-136.607142857143	0.0748720630243879\\
-136.033163265306	0.0782066818994081\\
-135.459183673469	0.0816203835429027\\
-134.885204081633	0.0851132342994311\\
-134.311224489796	0.0886852716887329\\
-133.737244897959	0.0923365042032386\\
-133.163265306122	0.0960669111170549\\
-132.589285714286	0.0998764423065499\\
-132.015306122449	0.103765018082658\\
-131.441326530612	0.107732529035020\\
-130.867346938776	0.111778835888062\\
-130.293367346939	0.115903769369131\\
-129.719387755102	0.120107130088767\\
-129.145408163265	0.124388688433221\\
-128.571428571429	0.128748184469301\\
-127.997448979592	0.133185327861628\\
-127.423469387755	0.137699797802380\\
-126.849489795918	0.142291242953599\\
-126.275510204082	0.146959281402122\\
-125.701530612245	0.151703500627199\\
-125.127551020408	0.156523457480857\\
-124.553571428571	0.161418678181051\\
-123.979591836735	0.166388658317653\\
-123.405612244898	0.171432862871312\\
-122.831632653061	0.176550726245224\\
-122.257653061225	0.181741652309824\\
-121.683673469388	0.187005014460442\\
-121.109693877551	0.192340155687915\\
-120.535714285714	0.197746388662180\\
-119.961734693878	0.203222995828845\\
-119.387755102041	0.208769229518733\\
-118.813775510204	0.214384312070395\\
-118.239795918367	0.220067435965571\\
-117.665816326531	0.225817763977588\\
-117.091836734694	0.231634429332654\\
-116.517857142857	0.237516535884036\\
-115.943877551020	0.243463158299056\\
-115.369897959184	0.249473342258894\\
-114.795918367347	0.255546104671111\\
-114.221938775510	0.261680433894878\\
-113.647959183673	0.267875289978803\\
-113.073979591837	0.274129604911329\\
-112.500000000000	0.280442282883606\\
-111.926020408163	0.286812200564765\\
-111.352040816327	0.293238207389508\\
-110.778061224490	0.299719125857920\\
-110.204081632653	0.306253751847422\\
-109.630102040816	0.312840854936735\\
-109.056122448980	0.319479178741778\\
-108.482142857143	0.326167441263365\\
-107.908163265306	0.332904335246585\\
-107.334183673469	0.339688528551759\\
-106.760204081633	0.346518664536820\\
-106.186224489796	0.353393362450993\\
-105.612244897959	0.360311217839637\\
-105.038265306122	0.367270802960099\\
-104.464285714286	0.374270667208424\\
-103.890306122449	0.381309337556780\\
-103.316326530612	0.388385319001422\\
-102.742346938776	0.395497095021036\\
-102.168367346939	0.402643128045292\\
-101.594387755102	0.409821859933424\\
-101.020408163265	0.417031712462671\\
-100.446428571429	0.424271087826370\\
-99.8724489795919	0.431538369141540\\
-99.2984693877551	0.438831920965731\\
-98.7244897959184	0.446150089822970\\
-98.1505102040816	0.453491204738571\\
-97.5765306122449	0.460853577782631\\
-97.0025510204082	0.468235504621966\\
-96.4285714285715	0.475635265080306\\
-95.8545918367347	0.483051123706506\\
-95.2806122448979	0.490481330350545\\
-94.7066326530612	0.497924120747117\\
-94.1326530612245	0.505377717106534\\
-93.5586734693878	0.512840328712754\\
-92.9846938775510	0.520310152528260\\
-92.4107142857143	0.527785373805563\\
-91.8367346938776	0.535264166705084\\
-91.2627551020408	0.542744694919162\\
-90.6887755102041	0.550225112301932\\
-90.1147959183674	0.557703563504833\\
-89.5408163265306	0.565178184617468\\
-88.9668367346939	0.572647103813568\\
-88.3928571428571	0.580108442001805\\
-87.8188775510204	0.587560313481161\\
-87.2448979591837	0.595000826600614\\
-86.6709183673470	0.602428084422848\\
-86.0969387755103	0.609840185391737\\
-85.5229591836735	0.617235224003299\\
-84.9489795918367	0.624611291479880\\
-84.3750000000000	0.631966476447245\\
-83.8010204081633	0.639298865614345\\
-83.2270408163265	0.646606544455434\\
-82.6530612244898	0.653887597894284\\
-82.0790816326531	0.661140110990200\\
-81.5051020408163	0.668362169625544\\
-80.9311224489796	0.675551861194502\\
-80.3571428571429	0.682707275292783\\
-79.7831632653061	0.689826504407971\\
-79.2091836734694	0.696907644610256\\
-78.6352040816327	0.703948796243221\\
-78.0612244897959	0.710948064614431\\
-77.4872448979592	0.717903560685507\\
-76.9132653061225	0.724813401761414\\
-76.3392857142858	0.731675712178658\\
-75.7653061224490	0.738488623992108\\
-75.1913265306122	0.745250277660158\\
-74.6173469387755	0.751958822727930\\
-74.0433673469388	0.758612418508236\\
-73.4693877551021	0.765209234760011\\
-72.8954081632653	0.771747452363922\\
-72.3214285714286	0.778225263994873\\
-71.7474489795919	0.784640874791126\\
-71.1734693877551	0.790992503019740\\
-70.5994897959184	0.797278380738054\\
-70.0255102040816	0.803496754450927\\
-69.4515306122449	0.809645885763472\\
-68.8775510204082	0.815724052028972\\
-68.3035714285714	0.821729546991744\\
-67.7295918367347	0.827660681424641\\
-67.1556122448980	0.833515783760932\\
-66.5816326530613	0.839293200720304\\
-66.0076530612245	0.844991297928695\\
-65.4336734693878	0.850608460531706\\
-64.8596938775510	0.856143093801332\\
-64.2857142857143	0.861593623735738\\
-63.7117346938776	0.866958497651834\\
-63.1377551020408	0.872236184770400\\
-62.5637755102041	0.877425176793494\\
-61.9897959183674	0.882523988473898\\
-61.4158163265306	0.887531158176385\\
-60.8418367346939	0.892445248430509\\
-60.2678571428571	0.897264846474746\\
-59.6938775510204	0.901988564791698\\
-59.1198979591837	0.906615041634163\\
-58.5459183673470	0.911142941541835\\
-57.9719387755102	0.915570955848389\\
-57.3979591836735	0.919897803178779\\
-56.8239795918368	0.924122229936492\\
-56.2500000000000	0.928243010780562\\
-55.6760204081633	0.932258949092152\\
-55.1020408163265	0.936168877430477\\
-54.5280612244898	0.939971657977889\\
-53.9540816326531	0.943666182973931\\
-53.3801020408164	0.947251375138158\\
-52.8061224489796	0.950726188081563\\
-52.2321428571429	0.954089606706410\\
-51.6581632653061	0.957340647594312\\
-51.0841836734694	0.960478359382389\\
-50.5102040816327	0.963501823127337\\
-49.9362244897959	0.966410152657237\\
-49.3622448979592	0.969202494910989\\
-48.7882653061225	0.971878030265185\\
-48.2142857142858	0.974435972848298\\
-47.6403061224490	0.976875570842049\\
-47.0663265306123	0.979196106769820\\
-46.4923469387756	0.981396897771989\\
-45.9183673469388	0.983477295868061\\
-45.3443877551021	0.985436688205500\\
-44.7704081632653	0.987274497295117\\
-44.1964285714286	0.988990181232964\\
-43.6224489795919	0.990583233908587\\
-43.0484693877551	0.992053185199580\\
-42.4744897959184	0.993399601152342\\
-41.9005102040816	0.994622084148963\\
-41.3265306122449	0.995720273060168\\
-40.7525510204082	0.996693843384240\\
-40.1785714285714	0.997542507371881\\
-39.6045918367347	0.998266014136946\\
-39.0306122448980	0.998864149752998\\
-38.4566326530613	0.999336737335650\\
-37.8826530612245	0.999683637110657\\
-37.3086734693878	0.999904746467722\\
-36.7346938775510	1\\
-36.1607142857143	0.999969369529283\\
-35.5867346938776	0.999812864116844\\
-35.0127551020408	0.999530530059953\\
-34.4387755102041	0.999122450874050\\
-33.8647959183674	0.998588747260591\\
-33.2908163265306	0.997929577060583\\
-32.7168367346939	0.997145135193818\\
-32.1428571428571	0.996235653583850\\
-31.5688775510204	0.995201401068722\\
-30.9948979591837	0.994042683297512\\
-30.4209183673469	0.992759842612721\\
-29.8469387755102	0.991353257918549\\
-29.2729591836735	0.989823344535156\\
-28.6989795918368	0.988170554038914\\
-28.1250000000000	0.986395374088766\\
-27.5510204081633	0.984498328238745\\
-26.9770408163266	0.982479975736738\\
-26.4030612244898	0.980340911309589\\
-25.8290816326531	0.978081764934627\\
-25.2551020408163	0.975703201597712\\
-24.6811224489796	0.973205921037929\\
-24.1071428571429	0.970590657479009\\
-23.5331632653061	0.967858179347622\\
-22.9591836734694	0.965009288978637\\
-22.3852040816326	0.962044822307504\\
-21.8112244897959	0.958965648549869\\
-21.2372448979592	0.955772669868577\\
-20.6632653061225	0.952466821028192\\
-20.0892857142857	0.949049069037208\\
-19.5153061224490	0.945520412778070\\
-18.9413265306123	0.941881882625200\\
-18.3673469387755	0.938134540051177\\
-17.7933673469388	0.934279477221236\\
-17.2193877551021	0.930317816576280\\
-16.6454081632653	0.926250710404566\\
-16.0714285714286	0.922079340402259\\
-15.4974489795919	0.917804917223052\\
-14.9234693877551	0.913428680017023\\
-14.3494897959184	0.908951895958965\\
-13.7755102040816	0.904375859766346\\
-13.2015306122449	0.899701893207154\\
-12.6275510204082	0.894931344597804\\
-12.0535714285714	0.890065588291346\\
-11.4795918367347	0.885106024156175\\
-10.9056122448980	0.880054077045492\\
-10.3316326530612	0.874911196257725\\
-9.75765306122450	0.869678854988138\\
-9.18367346938777	0.864358549771896\\
-8.60969387755105	0.858951799918785\\
-8.03571428571433	0.853460146939856\\
-7.46173469387756	0.847885153966239\\
-6.88775510204084	0.842228405160351\\
-6.31377551020412	0.836491505119796\\
-5.73979591836739	0.830676078274161\\
-5.16581632653063	0.824783768275009\\
-4.59183673469387	0.818816237379304\\
-4.01785714285714	0.812775165826548\\
-3.44387755102042	0.806662251209881\\
-2.86989795918370	0.800479207841431\\
-2.29591836734693	0.794227766112174\\
-1.72193877551021	0.787909671846569\\
-1.14795918367349	0.781526685652267\\
-0.573979591836763	0.775080582265152\\
0	0.768573149889996\\
0.573979591836724	0.762006189537018\\
1.14795918367345	0.755381514354620\\
1.72193877551017	0.748700948958577\\
2.29591836734693	0.741966328757993\\
2.86989795918366	0.735179499278280\\
3.44387755102038	0.728342315481455\\
4.01785714285710	0.721456641084053\\
4.59183673469383	0.714524347872939\\
5.16581632653059	0.707547315019296\\
5.73979591836731	0.700527428391099\\
6.31377551020404	0.693466579864352\\
6.88775510204076	0.686366666633383\\
7.46173469387752	0.679229590520479\\
8.03571428571425	0.672057257285169\\
8.60969387755097	0.664851575933421\\
9.18367346938769	0.657614458027070\\
9.75765306122446	0.650347816993737\\
10.3316326530613	0.643053567437554\\
10.9056122448980	0.635733624450965\\
11.4795918367347	0.628389902927896\\
12.0535714285714	0.621024316878590\\
12.6275510204082	0.613638778746367\\
13.2015306122449	0.606235198726623\\
13.7755102040816	0.598815484088325\\
14.3494897959184	0.591381538498303\\
14.9234693877551	0.583935261348603\\
15.4974489795918	0.576478547087183\\
16.0714285714286	0.569013284552238\\
16.6454081632653	0.561541356310411\\
17.2193877551020	0.554064637999172\\
17.7933673469388	0.546584997673636\\
18.3673469387755	0.539104295158074\\
18.9413265306122	0.531624381402404\\
19.5153061224490	0.524147097843899\\
20.0892857142857	0.516674275774390\\
20.6632653061224	0.509207735713211\\
21.2372448979592	0.501749286786139\\
21.8112244897959	0.494300726110589\\
22.3852040816326	0.486863838187304\\
22.9591836734694	0.479440394298776\\
23.5331632653061	0.472032151914660\\
24.1071428571428	0.464640854104397\\
24.6811224489795	0.457268228957290\\
25.2551020408163	0.449915989010266\\
25.8290816326530	0.442585830683542\\
26.4030612244898	0.435279433724416\\
26.9770408163265	0.427998460659413\\
27.5510204081632	0.420744556254996\\
28.1250000000000	0.413519346987032\\
28.6989795918367	0.406324440519260\\
29.2729591836734	0.399161425190917\\
29.8469387755102	0.392031869513754\\
30.4209183673470	0.384937321678614\\
30.9948979591837	0.377879309071770\\
31.5688775510204	0.370859337801196\\
32.1428571428571	0.363878892232968\\
32.7168367346939	0.356939434537942\\
33.2908163265306	0.350042404248907\\
33.8647959183673	0.343189217828348\\
34.4387755102041	0.336381268247004\\
35.0127551020408	0.329619924573349\\
35.5867346938776	0.322906531574171\\
36.1607142857143	0.316242409326367\\
36.7346938775510	0.309628852840109\\
37.3086734693877	0.303067131693506\\
37.8826530612245	0.296558489678892\\
38.4566326530612	0.290104144460855\\
39.0306122448980	0.283705287246137\\
39.6045918367347	0.277363082465496\\
40.1785714285714	0.271078667467658\\
40.7525510204082	0.264853152225430\\
41.3265306122449	0.258687619054100\\
41.9005102040816	0.252583122342185\\
42.4744897959183	0.246540688294622\\
43.0484693877551	0.240561314688476\\
43.6224489795918	0.234645970641237\\
44.1964285714286	0.228795596391766\\
44.7704081632653	0.223011103093957\\
45.3443877551020	0.217293372623160\\
45.9183673469387	0.211643257395415\\
46.4923469387755	0.206061580199543\\
47.0663265306122	0.200549134042122\\
47.6403061224489	0.195106682005383\\
48.2142857142856	0.189734957118045\\
48.7882653061224	0.184434662239115\\
49.3622448979592	0.179206469954654\\
49.9362244897959	0.174051022487523\\
50.5102040816327	0.168968931620107\\
51.0841836734694	0.163960778630010\\
51.6581632653061	0.159027114238710\\
52.2321428571429	0.154168458573156\\
52.8061224489796	0.149385301140287\\
53.3801020408163	0.144678100814439\\
53.9540816326530	0.140047285837608\\
54.5280612244898	0.135493253832528\\
55.1020408163266	0.131016371828516\\
55.6760204081633	0.126616976300033\\
56.2500000000000	0.122295373217910\\
56.8239795918367	0.118051838113156\\
57.3979591836735	0.113886616153306\\
57.9719387755102	0.109799922231211\\
58.5459183673469	0.105791941066205\\
59.1198979591837	0.101862827317554\\
59.6938775510204	0.0980127057101040\\
60.2678571428571	0.0942416711720245\\
60.8418367346939	0.0905497889845547\\
61.4158163265306	0.0869370949436341\\
61.9897959183673	0.0834035955333181\\
62.5637755102040	0.0799492681108505\\
63.1377551020408	0.0765740611032801\\
63.7117346938775	0.0732778942154868\\
64.2857142857143	0.0700606586494912\\
64.8596938775510	0.0669222173349067\\
65.4336734693877	0.0638624051703944\\
66.0076530612245	0.0608810292759750\\
66.5816326530612	0.0579778692560458\\
67.1556122448979	0.0551526774729471\\
67.7295918367346	0.0524051793309202\\
68.3035714285714	0.0497350735702902\\
68.8775510204082	0.0471420325717069\\
69.4515306122449	0.0446257026702711\\
70.0255102040816	0.0421857044793676\\
70.5994897959184	0.0398216332240275\\
71.1734693877551	0.0375330590836311\\
71.7474489795919	0.0353195275437670\\
72.3214285714286	0.0331805597570514\\
72.8954081632653	0.0311156529127147\\
73.4693877551020	0.0291242806147538\\
74.0433673469387	0.0272058932684496\\
74.6173469387755	0.0253599184750408\\
75.1913265306123	0.0235857614343471\\
75.7653061224490	0.0218828053551283\\
76.3392857142857	0.0202504118729640\\
76.9132653061224	0.0186879214754347\\
77.4872448979592	0.0171946539343859\\
78.0612244897959	0.0157699087450472\\
78.6352040816326	0.0144129655717846\\
79.2091836734694	0.0131230847002536\\
79.7831632653061	0.0118995074957239\\
80.3571428571429	0.0107414568673421\\
80.9311224489796	0.00964813773809642\\
81.5051020408163	0.00861873752024657\\
82.0790816326530	0.00765242659597915\\
82.6530612244898	0.00674835880304788\\
83.2270408163265	0.00590567192515568\\
83.8010204081632	0.00512348818683467\\
84.3750000000000	0.00440091475257851\\
84.9489795918367	0.00373704422998006\\
85.5229591836735	0.00313095517662671\\
86.0969387755102	0.00258171261050420\\
86.6709183673469	0.00208836852365908\\
87.2448979591836	0.00164996239886914\\
87.8188775510203	0.00126552172907051\\
88.3928571428571	0.000934062539289454\\
88.9668367346938	0.000654589910826822\\
89.5408163265306	0.000426098507442224\\
90.1147959183673	0.000247573103285525\\
90.6887755102041	0.000117989112322619\\
91.2627551020408	3.63131190029076e-05\\
91.8367346938776	1.50340991586875e-06\\
92.4107142857143	1.25105061845381e-05\\
92.9846938775510	6.82776963441211e-05\\
93.5586734693877	0.000167741569454512\\
94.1326530612245	0.000309832548196164\\
94.7066326530613	0.000493475421699596\\
95.2806122448980	0.000717589877859651\\
95.8545918367347	0.000981091034886776\\
96.4285714285714	0.00128288997184858\\
97.0025510204082	0.00162189425795639\\
97.5765306122449	0.00199700848035271\\
98.1505102040816	0.00240713477015721\\
98.7244897959183	0.00285117332653017\\
99.2984693877551	0.00332802293851434\\
99.8724489795919	0.00383658150441796\\
100.446428571429	0.00437574654850333\\
101.020408163265	0.00494441573474785\\
101.594387755102	0.00554148737744616\\
102.168367346939	0.00616586094842475\\
102.742346938775	0.00681643758064222\\
103.316326530612	0.00749212056795139\\
103.890306122449	0.00819181586080191\\
104.464285714286	0.00891443255766421\\
105.038265306122	0.00965888339195937\\
105.612244897959	0.0104240852142814\\
106.186224489796	0.0112089594697021\\
106.760204081633	0.0120124326699513\\
107.334183673469	0.0128334368602692\\
107.908163265306	0.0136709100807288\\
108.482142857143	0.0145237968218334\\
109.056122448980	0.0153910484741934\\
109.630102040816	0.0162716237720934\\
110.204081632653	0.0171644892307619\\
110.778061224490	0.0180686195771623\\
111.352040816327	0.0189829981741240\\
111.926020408163	0.0199066174376403\\
112.500000000000	0.0208384792471598\\
113.073979591837	0.0217775953487060\\
113.647959183673	0.0227229877506601\\
114.221938775510	0.0236736891120484\\
114.795918367347	0.0246287431231801\\
115.369897959184	0.0255872048784839\\
115.943877551020	0.0265481412413976\\
116.517857142857	0.0275106312011688\\
117.091836734694	0.0284737662214290\\
117.665816326531	0.0294366505804090\\
118.239795918367	0.0303984017026661\\
118.813775510204	0.0313581504822007\\
119.387755102041	0.0323150415968419\\
119.961734693878	0.0332682338137899\\
120.535714285714	0.0342169002862027\\
121.109693877551	0.0351602288407255\\
121.683673469388	0.0360974222558614\\
122.257653061224	0.0370276985310877\\
122.831632653061	0.0379502911466302\\
123.405612244898	0.0388644493138074\\
123.979591836735	0.0397694382158674\\
124.553571428571	0.0406645392392404\\
125.127551020408	0.0415490501951375\\
125.701530612245	0.0424222855314313\\
126.275510204082	0.0432835765347573\\
126.849489795918	0.0441322715227819\\
127.423469387755	0.0449677360265883\\
127.997448979592	0.0457893529631336\\
128.571428571429	0.0465965227977389\\
129.145408163265	0.0473886636965794\\
129.719387755102	0.0481652116691416\\
130.293367346939	0.0489256207006283\\
130.867346938776	0.0496693628742882\\
131.441326530612	0.0503959284836593\\
132.015306122449	0.0511048261347166\\
132.589285714286	0.0517955828379198\\
133.163265306122	0.0524677440901627\\
133.737244897959	0.0531208739466338\\
134.311224489796	0.0537545550825950\\
134.885204081633	0.0543683888450990\\
135.459183673469	0.0549619952946671\\
136.033163265306	0.0555350132369508\\
136.607142857143	0.0560871002444139\\
137.181122448980	0.0566179326680683\\
137.755102040816	0.0571272056393069\\
138.329081632653	0.0576146330618800\\
138.903061224490	0.0580799475940656\\
139.477040816326	0.0585229006210922\\
140.051020408163	0.0589432622178723\\
140.625000000000	0.0593408211021150\\
141.198979591837	0.0597153845778865\\
141.772959183673	0.0600667784696944\\
142.346938775510	0.0603948470471747\\
142.920918367347	0.0606994529404671\\
143.494897959184	0.0609804770463656\\
144.068877551020	0.0612378184253395\\
144.642857142857	0.0614713941895197\\
145.216836734694	0.0616811393817553\\
145.790816326531	0.0618670068458429\\
146.364795918367	0.0620289670880425\\
146.938775510204	0.0621670081299915\\
147.512755102041	0.0622811353531357\\
148.086734693877	0.0623713713348009\\
148.660714285714	0.0624377556760300\\
149.234693877551	0.0624803448213156\\
149.808673469388	0.0624992118703625\\
150.382653061224	0.0624944463820173\\
150.956632653061	0.0624661541705053\\
151.530612244898	0.0624144570941204\\
152.104591836735	0.0623394928365149\\
152.678571428571	0.0622414146807407\\
153.252551020408	0.0621203912761965\\
153.826530612245	0.0619766063986384\\
154.400510204082	0.0618102587034145\\
154.974489795918	0.0616215614720878\\
155.548469387755	0.0614107423526119\\
156.122448979592	0.0611780430932322\\
156.696428571429	0.0609237192702808\\
157.270408163265	0.0606480400100429\\
157.844387755102	0.0603512877048691\\
158.418367346939	0.0600337577237152\\
158.992346938775	0.0596957581172900\\
159.566326530612	0.0593376093179956\\
160.140306122449	0.0589596438348462\\
160.714285714286	0.0585622059435526\\
161.288265306122	0.0581456513719646\\
161.862244897959	0.0577103469810601\\
162.436224489796	0.0572566704416769\\
163.010204081633	0.0567850099071799\\
163.584183673469	0.0562957636822632\\
164.158163265306	0.0557893398880811\\
164.732142857143	0.0552661561239106\\
165.306122448980	0.0547266391255435\\
165.880102040816	0.0541712244206101\\
166.454081632653	0.0536003559810375\\
167.028061224490	0.0530144858728434\\
167.602040816326	0.0524140739034719\\
168.176020408163	0.0517995872668735\\
168.750000000000	0.0511715001865358\\
169.323979591837	0.0505302935566688\\
169.897959183673	0.0498764545817511\\
170.471938775510	0.0492104764146435\\
171.045918367347	0.0485328577934738\\
171.619897959184	0.0478441026775009\\
172.193877551020	0.0471447198821617\\
172.767857142857	0.0464352227135079\\
173.341836734694	0.0457161286022368\\
173.915816326531	0.0449879587375205\\
174.489795918367	0.0442512377008383\\
175.063775510204	0.0435064931000142\\
175.637755102041	0.0427542552036635\\
176.211734693878	0.0419950565762493\\
176.785714285714	0.0412294317139486\\
177.359693877551	0.0404579166815297\\
177.933673469388	0.0396810487504370\\
178.507653061224	0.0388993660382805\\
179.081632653061	0.0381134071499277\\
179.655612244898	0.0373237108203882\\
180.229591836735	0.0365308155596865\\
180.803571428571	0.0357352592999126\\
181.377551020408	0.0349375790446390\\
181.951530612245	0.0341383105208912\\
182.525510204082	0.0333379878338573\\
183.099489795918	0.0325371431245188\\
183.673469387755	0.0317363062303837\\
184.247448979592	0.0309360043495001\\
184.821428571429	0.0301367617079270\\
185.395408163265	0.0293390992308347\\
185.969387755102	0.0285435342174070\\
186.543367346939	0.0277505800197129\\
187.117346938775	0.0269607457257144\\
187.691326530612	0.0261745358465719\\
188.265306122449	0.0253924500084087\\
188.839285714286	0.0246149826486908\\
189.413265306122	0.0238426227173763\\
189.987244897959	0.0230758533829856\\
190.561224489796	0.0223151517437397\\
191.135204081633	0.0215609885439116\\
191.709183673469	0.0208138278955316\\
192.283163265306	0.0200741270055846\\
192.857142857143	0.0193423359088337\\
193.431122448980	0.0186188972064005\\
194.005102040816	0.0179042458102301\\
194.579081632653	0.0171988086935636\\
195.153061224490	0.0165030046475389\\
195.727040816327	0.0158172440440347\\
196.301020408163	0.0151419286048712\\
196.875000000000	0.0144774511774755\\
197.448979591837	0.0138241955171156\\
198.022959183673	0.0131825360758045\\
198.596938775510	0.0125528377979710\\
199.170918367347	0.0119354559229884\\
199.744897959184	0.0113307357946510\\
200.318877551020	0.0107390126776816\\
200.892857142857	0.0101606115813514\\
201.466836734694	0.00959584709028571\\
202.040816326531	0.00904502320253050\\
202.614795918367	0.00850843317494406\\
203.188775510204	0.00798635937597884\\
203.762755102041	0.00747907314591138\\
204.336734693877	0.00698683466457484\\
204.910714285714	0.00650989282664440\\
205.484693877551	0.00604848512452106\\
206.058673469388	0.00560283753885505\\
206.632653061224	0.00517316443674579\\
207.206632653061	0.00475966847765095\\
207.780612244898	0.00436254052703229\\
208.354591836735	0.00398195957776226\\
208.928571428571	0.00361809267931010\\
209.502551020408	0.00327109487472244\\
210.076530612245	0.00294110914540839\\
210.650510204082	0.00262826636373514\\
211.224489795918	0.00233268525343525\\
211.798469387755	0.00205447235782275\\
212.372448979592	0.00179372201581037\\
212.946428571429	0.00155051634571624\\
213.520408163265	0.00132492523684376\\
214.094387755102	0.00111700634881382\\
214.668367346939	0.000926805118624677\\
215.242346938776	0.000754354775409988\\
215.816326530612	0.000599676362861458\\
216.390306122449	0.000462778769278259\\
216.964285714286	0.000343658765201018\\
217.538265306122	0.000242301048584068\\
218.112244897959	0.000158678297455450\\
218.686224489796	9.27512300099605e-05\\
219.260204081633	4.44686720764882e-05\\
219.834183673469	1.37676318967632e-05\\
220.408163265306	5.73382148668201e-07\\
220.982142857143	4.79954914323010e-06\\
221.556122448980	2.63482091205042e-05\\
222.130102040816	6.51099915656645e-05\\
222.704081632653	0.000120964189462784\\
223.278061224490	0.000193778876399984\\
223.852040816326	0.000283411030435940\\
224.426020408163	0.000389706664633997\\
225.000000000000	0.000512500964166626\\
225.573979591837	0.000651618429889253\\
226.147959183673	0.000806873028279192\\
226.721938775510	0.000978068347631783\\
227.295918367347	0.00116499776040262\\
227.869897959184	0.00136744459158139\\
228.443877551020	0.00158518229297965\\
229.017857142857	0.00181797462331163\\
229.591836734694	0.00206557583394424\\
230.165816326531	0.00232773086018919\\
230.739795918367	0.00260417551800753\\
231.313775510204	0.00289463670599369\\
231.887755102041	0.00319883261250366\\
232.461734693878	0.00351647292778898\\
233.035714285714	0.00384725906099573\\
233.609693877551	0.00419088436188534\\
234.183673469388	0.00454703434713099\\
234.757653061224	0.00491538693104199\\
235.331632653061	0.00529561266056502\\
235.905612244898	0.00568737495441024\\
236.479591836735	0.00609033034614693\\
237.053571428571	0.00650412873111233\\
237.627551020408	0.00692841361697472\\
238.201530612245	0.00736282237779023\\
238.775510204082	0.00780698651139140\\
239.349489795918	0.00826053189994307\\
239.923469387755	0.00872307907350068\\
240.497448979592	0.00919424347640365\\
241.071428571429	0.00967363573633581\\
241.645408163265	0.0101608619358831\\
242.219387755102	0.0106555238864182\\
242.793367346939	0.0111572194041400\\
243.367346938775	0.0116655425880948\\
243.941326530612	0.0121800841000069\\
244.515306122449	0.0127004314457427\\
245.089285714286	0.0132261692582338\\
245.663265306122	0.0137568795816839\\
246.237244897959	0.0142921421568827\\
246.811224489796	0.0148315347074505\\
247.385204081633	0.0153746332268371\\
247.959183673469	0.0159210122658970\\
248.533163265306	0.0164702452208655\\
249.107142857143	0.0170219046215569\\
249.681122448980	0.0175755624196090\\
250.255102040816	0.0181307902765974\\
250.829081632653	0.0186871598518418\\
251.403061224490	0.0192442430897305\\
251.977040816327	0.0198016125063853\\
252.551020408163	0.0203588414754949\\
253.125000000000	0.0209155045131391\\
253.698979591837	0.0214711775614340\\
254.272959183673	0.0220254382708238\\
254.846938775510	0.0225778662808483\\
255.420918367347	0.0231280434992159\\
255.994897959184	0.0236755543790135\\
256.568877551020	0.0242199861938848\\
257.142857142857	0.0247609293110109\\
257.716836734694	0.0252979774617286\\
258.290816326531	0.0258307280096230\\
258.864795918367	0.0263587822159322\\
259.438775510204	0.0268817455021050\\
260.012755102041	0.0273992277093530\\
260.586734693878	0.0279108433550413\\
261.160714285714	0.0284162118857634\\
261.734693877551	0.0289149579269483\\
262.308673469388	0.0294067115288509\\
262.882653061224	0.0298911084087764\\
263.456632653061	0.0303677901893950\\
264.030612244898	0.0308364046330039\\
264.604591836735	0.0312966058715958\\
265.178571428571	0.0317480546325964\\
265.752551020408	0.0321904184601369\\
266.326530612245	0.0326233719317274\\
266.900510204082	0.0330465968702038\\
267.474489795918	0.0334597825508204\\
268.048469387755	0.0338626259033645\\
268.622448979592	0.0342548317091739\\
269.196428571429	0.0346361127929382\\
269.770408163265	0.0350061902091703\\
270.344387755102	0.0353647934232374\\
270.918367346939	0.0357116604868432\\
271.492346938776	0.0360465382078569\\
272.066326530612	0.0363691823143881\\
272.640306122449	0.0366793576130106\\
273.214285714286	0.0369768381410394\\
273.788265306122	0.0372614073127726\\
274.362244897959	0.0375328580596095\\
274.936224489796	0.0377909929639622\\
275.510204081633	0.0380356243868821\\
276.084183673469	0.0382665745893244\\
276.658163265306	0.0384836758469786\\
277.232142857143	0.0386867705585980\\
277.806122448980	0.0388757113477632\\
278.380102040816	0.0390503611580183\\
278.954081632653	0.0392105933413257\\
279.528061224490	0.0393562917397851\\
280.102040816326	0.0394873507605687\\
280.676020408163	0.0396036754440289\\
281.250000000000	0.0397051815249371\\
281.823979591837	0.0397917954868182\\
282.397959183673	0.0398634546093483\\
282.971938775510	0.0399201070087872\\
283.545918367347	0.0399617116714220\\
284.119897959184	0.0399882384800025\\
284.693877551020	0.0399996682331519\\
285.267857142857	0.0399959926577416\\
285.841836734694	0.0399772144142228\\
286.415816326531	0.0399433470949122\\
286.989795918367	0.0398944152152322\\
287.563775510204	0.0398304541979105\\
288.137755102041	0.0397515103501500\\
288.711734693878	0.0396576408337799\\
289.285714285714	0.0395489136284093\\
289.859693877551	0.0394254074876010\\
290.433673469388	0.0392872118880949\\
291.007653061224	0.0391344269721091\\
291.581632653061	0.0389671634827539\\
292.155612244898	0.0387855426925958\\
292.729591836735	0.0385896963254158\\
293.303571428571	0.0383797664712060\\
293.877551020408	0.0381559054944565\\
294.451530612245	0.0379182759357870\\
295.025510204082	0.0376670504069801\\
295.599489795918	0.0374024114794800\\
296.173469387755	0.0371245515664221\\
296.747448979592	0.0368336727982637\\
297.321428571429	0.0365299868920885\\
297.895408163265	0.0362137150146654\\
298.469387755102	0.0358850876393391\\
299.043367346939	0.0355443443968403\\
299.617346938776	0.0351917339201036\\
300.191326530612	0.0348275136831837\\
300.765306122449	0.0344519498343689\\
301.339285714286	0.0340653170235874\\
301.913265306122	0.0336678982242117\\
302.487244897959	0.0332599845493670\\
303.061224489796	0.0328418750628510\\
303.635204081633	0.0324138765847807\\
304.209183673469	0.0319763034920787\\
304.783163265306	0.0315294775139218\\
305.357142857143	0.0310737275222696\\
305.931122448980	0.0306093893176022\\
306.505102040816	0.0301368054099921\\
307.079081632653	0.0296563247956421\\
307.653061224490	0.0291683027290232\\
308.227040816326	0.0286731004907483\\
308.801020408163	0.0281710851513199\\
309.375000000000	0.0276626293308951\\
309.948979591837	0.0271481109552102\\
310.522959183673	0.0266279130078116\\
311.096938775510	0.0261024232787425\\
311.670918367347	0.0255720341098349\\
312.244897959184	0.0250371421367617\\
312.818877551020	0.0244981480280017\\
313.392857142857	0.0239554562208770\\
313.966836734694	0.0234094746548198\\
314.540816326531	0.0228606145020311\\
315.114795918367	0.0223092898956915\\
315.688775510204	0.0217559176558908\\
316.262755102041	0.0212009170134404\\
316.836734693878	0.0206447093317354\\
317.410714285714	0.0200877178268359\\
317.984693877551	0.0195303672859362\\
318.558673469388	0.0189730837843933\\
319.132653061224	0.0184162944014862\\
319.706632653061	0.0178604269350787\\
320.280612244898	0.0173059096153597\\
320.854591836735	0.0167531708178356\\
};
\addlegendentry{2D obj., $M/L=5$}



\end{axis}
\end{tikzpicture}%

==> tikzFigs/roc_snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.8\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=15,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power (dBm)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Detection},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.58,0.088)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
15	0.0035\\
17.5	0.018\\
20	0.1545\\
22.5	0.6685\\
25	0.993\\
27.5	0.9995\\
30	1\\
32.5	1\\
35	1\\
};
\addlegendentry{Joint, ${P}_{\text{fa}}{=10}^{{-4}}$}


\addplot [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
15	0.0145\\
17.5	0.028\\
20	0.161\\
22.5	0.672\\
25	0.993\\
27.5	0.9995\\
30	1\\
32.5	1\\
35	1\\
};
\addlegendentry{Joint, ${P}_{\text{fa}}{=10}^{{-2}}$}


\addplot [color=black, line width=1.5pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
15	0\\
17.5000000000000	0.00250000000000000\\
20	0.121250000000000\\
22.5000000000000	0.686250000000000\\
25	0.998750000000000\\
27.5000000000000	1\\
30	1\\
32.5000000000000	1\\
35	1\\
};
\addlegendentry{DI, ${P}_{\text{fa}}{=10}^{{-4}}$}


\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
15	0.00750000000000000\\
17.5000000000000	0.0200000000000000\\
20	0.182500000000000\\
22.5000000000000	0.695000000000000\\
25	0.998750000000000\\
27.5000000000000	1\\
30	1\\
32.5000000000000	1\\
35	1\\
};
\addlegendentry{DI, ${P}_{\text{fa}}{=10}^{{-2}}$}

\end{axis}

\end{tikzpicture}%
